Switching Frequency Limitation with Finite Control Set Model Predictive Control via Slack Variables

Past work proposed an extension to finite control set model predictive control to track both a current reference and a switching frequency reference, simultaneously. Such an objective can jeopardize the current tracking performance, and this can potentially be alleviated by instead limiting the switching frequency. To this end, we propose to limit the switching frequency in finite control set model predictive control. The switching frequency is captured with an infinite impulse response filter and bounded by an inequality constraint; its corresponding slack variable is penalized in the cost function. To solve the resulting problem efficiently, a sphere decoder with a computational speed-up is presented.

==> Figures/block_diagram.tex <==
\begin{tikzpicture}[auto, node distance=5.68em, >=stealth', every node/.style={align=center},scale = .3]
        
        % Define Tikz Styles
        \tikzstyle{block} = [draw, thick, fill=blueCol!20, rectangle, inner sep=5pt]
        \tikzstyle{sum} = [draw, circle, node distance=2.84em, inner sep=0pt]
        \tikzstyle{branch} = [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]
        \tikzstyle{input} = [coordinate]
        \tikzstyle{output} = [coordinate]
            
            % We start by placing the blocks
            \node [input] (curr) {};
            \node [input, below of = curr, node distance = 2em] (fsw) {};
            \node [block, right of = curr, node distance = 10em, minimum height=12em,yshift = -5em] (mpc) {MPC};
            \node [block, below of=mpc, node distance = 8.5em] (filt) {EST};
            \node [block, below of=filt, node distance = 2em] (delay) {$z^{-1}$};
            \node [branch,right of=mpc, node distance=6em, yshift = 1.42em] (branchU) {};
            \node[coordinate, right of=mpc, node distance=4em, yshift = -1.42em](p){};
            \node[coordinate, left of=mpc, node distance=4em, yshift = -5em](pprev){}; 
            \node[coordinate, left of=mpc, node distance=7em, yshift = -3em](uprev){};
            \node [block,right of=branchU, node distance=5.544em,minimum height=4.26em, minimum width = 4.26em] (motor) {CONVERTER\\SYSTEM};
            \node [block, below of=motor, node distance = 8.52em, xshift=-1.1em] (clk) {$\b{K}$};
            \node [block, below of=motor, node distance = 8.52em, xshift=1.1em] (clk1) {$\b{K}$};
            \node[output, below of=clk, node distance = 1.42em] (xphys1){};
            \node[output, below of=delay, node distance = 3em, left of =xphys1, yshift=-3em] (xphys2){};
            \node[output, left of=mpc, node distance =9em, yshift = -1em] (xphys3){};
            \node[output, below of=clk1, node distance = 1.42em] (Vg1) {};
            \node[output, below of=xphys2, node distance = 3em, left of=Vg1, yshift = -4em] (Vg2) {};
            \node[output, left of=mpc, node distance =10em, yshift = 1em] (Vg3) {};
            
            % Once the nodes are placed, we connect them
            \draw [->] (curr) -- node [pos=0.5] {$\boldsymbol{i}^*(k)$} (curr) -- (curr-|mpc.west);
            \draw [->] (fsw) -- node [pos=0.5] {$f_\sw^*(k)$} (fsw) -- (fsw-|mpc.west);
            \draw [->] (branchU-|mpc.east) -- node [pos=0.55] {$\boldsymbol{u}_\ph(k)$} (branchU) -- (motor);
            \draw [->] (motor.295) -- node {$\b{v}_{\g,\abc}(k)$}(clk1.north-|motor.295);
            \draw [->] (motor.245) -- node [anchor = east]{$\b{i}_\abc(k)$}(clk.north-|motor.245);
            \draw [->] (mpc.east|-p) -- node [pos=0.7] {$\b{p}(k)$} (p) |- (filt.east);
            \draw [->] (filt.west) -|  (pprev) -- node [pos=0.2] {$f_\sw(k)$}(pprev-|mpc.west);
            \draw [->] (branchU) |- (delay);
            \draw [->] (delay) -| (uprev) -- node[pos = 0.5] {$\boldsymbol{u}_\ph(k-1)$}(uprev-|mpc.west);
            \draw [->] (clk.south) -- (xphys1) |- node [pos =0.1,anchor=east]{$\boldsymbol{x}_\ph(k)$}(xphys2) -| (xphys3) -- node [pos = 0.75]{$\boldsymbol{x}_\ph(k)$}(xphys3-|mpc.west);
            \draw [->] (clk1.south) -- (Vg1) |- node [pos =0.1]{$\boldsymbol{v}_\g(k)$}(Vg2) -| (Vg3) -- node [pos = 0.81]{$\boldsymbol{v}_\g(k)$}(Vg3-|mpc.west);
            \draw[thick, dotted] ($(mpc.north) + (0.0,0.3)$) -| ($(branchU) + (0.3,0.0)$) |- ($(delay.south) + (0.0, -1.5)$) -| node[pos = 0.0, anchor = south east]{CONTROLLER}($(uprev.west) + (-.3,0.0)$) |- ($(mpc.north) + (0.0,0.3)$);
            
\end{tikzpicture}

==> Figures/f_sw-ss.tex <==
% Use this code to include graph into document:
%
%\begin{figure}
%	\setlength{\fwidth}{0.6\linewidth}
%	\setlength{\fheight}{0.8\fwidth}
%	\input{Images/opp-cur-d5.tex}
%\end{figure}
{\scriptsize
\begin{tikzpicture}
\def\dx{-0.7};
\def\dy{-0.4};
\begin{axis}[
grid = major,
xmin=.5,
xmax=1.5,
xlabel = {Time [\si{\second}]},
ylabel = {$f_\sw$ [\si{\hertz}]},
ylabel near ticks,
width=\fwidth,
height=\fheight,
% legend style={at={(1.1,0.375)},anchor=east},
legend pos=north east,
ymax = 325,
ymin = 205,
]
\addplot [restrict x to domain=0:3, color=black, dashed] table[x=t, y=f_sw_ref,mark=none] {Figures/f_sw-ss.txt};
\addplot [restrict x to domain=0:3,color=green, thick] table[x=t, y=f_sw_2,mark=none] {Figures/f_sw-ss.txt};
\addplot [restrict x to domain=0:3,color=blue] table[x=t, y=f_sw_3,mark=none] {Figures/f_sw-ss.txt};
\legend{ref, FT, FL}
\end{axis}
\end{tikzpicture}}

==> Figures/f_sw-step.txt <==
xref_1 xref_2 x_1 x_2 x_3 x_4 x_5 x_6 f_sw_ref f_sw_1 f_sw_2 f_sw_3 t
0 0 0 0 0 0 0 0 250 250 250 250 0
0.0169368960122646 -0.0470440384477113 0.00150859173245159 -0.0573758592929917 0.03844931829871 -0.120464177199623 0.03844931829871 -0.120464177199623 250 250.087141188427 250.167619477831 250.167619477831 0.001
0.0612907053652977 -0.079015501237569 0.0962668957301166 -0.0994084048329562 0.0599052811678261 -0.161725693575743 0.0599052811678261 -0.161725693575743 250 250.007987610963 250.440683951111 250.440683951111 0.002
0.124062086141184 -0.0843125066778196 0.115685827426677 -0.0998212278802695 0.115607845109576 -0.0984085566193445 0.115997308226958 -0.0981826364644657 250 249.936343693888 250.86824130197 250.947485265878 0.003
0.192058737135389 -0.0557982212078458 0.139411561527821 -0.141479705443813 0.250036498410742 -0.0756503887524911 0.250419122654408 -0.0754284356983211 250 249.59369014194 251.087243073048 251.158728273743 0.004
0.249876640091433 0.00785268976953211 0.233558712615011 0.0429379533241803 0.269589386029637 -0.0189011044818453 0.343979379198165 -0.0191320963797242 250 249.284286441171 251.328748297591 251.510897559231 0.005
0.282264230686268 0.101621376073587 0.289507496223636 0.051328297848672 0.288224472192028 0.0527577596445963 0.288783341108601 0.0530979199952458 250 248.967872658629 251.623787332647 252.066098000528 0.006
0.276554254331492 0.214517468778542 0.273580591138288 0.156685954625523 0.346077227241843 0.158090315434299 0.346626282561764 0.15842450265533 250 248.442769098564 251.91880660061 252.317011291805 0.007
0.224833351140852 0.330832229709825 0.214879528712692 0.282868666301374 0.176249368664202 0.348127512472685 0.176788782711744 0.348455831450744 250 247.933222962165 251.907230103191 252.264584269077 0.008
0.125545997717653 0.432132158554624 0.158851969969253 0.44771839330962 0.194136914135515 0.383631962544816 0.194862335700276 0.384293096735527 250 247.676159141429 251.732903923763 252.092675538482 0.009
-0.0157053795390645 0.499753280182866 0.0106179010955831 0.496979763459365 0.00879460811743869 0.497218856830197 0.00950729146322289 0.49786838167194 250 247.725329240648 251.40667599549 251.727558866022 0.01
-0.18630585613491 0.517484422924824 -0.174945803856962 0.480626021665699 -0.139533639052981 0.54484972599906 -0.138572137561255 0.545487845349062 250 247.398354702776 250.796543589871 251.019808970652 0.011
-0.367744232191786 0.474093007425414 -0.266266599791485 0.514547447078792 -0.379642127686926 0.450340945970323 -0.30376795557124 0.450967860106132 250 247.009096795054 250.378805786653 250.597299881683 0.012
-0.537602373278465 0.365354195603884 -0.501697277907595 0.380933780428743 -0.503356085811467 0.380606261404608 -0.502181220590988 0.381446094906509 250 246.824401831 250.122290955216 250.489242361017 0.013
-0.67220557997386 0.19529377422746 -0.702777514543875 0.226027944195112 -0.704343185935684 0.225817041889773 -0.740261728786659 0.162430193512113 250 246.487219089827 249.947809255246 249.971586199716 0.014
-0.749629920274299 -0.0235580693085967 -0.713792101778492 0.0401256397650498 -0.715588849950949 0.0399184408507853 -0.714194045385304 0.0407329673856192 250 246.349531542604 249.82993397217 249.747938213466 0.015
-0.75270461516338 -0.270990336196233 -0.72423510130141 -0.287409119281011 -0.726000299030954 -0.287612679834811 -0.724629986880265 -0.286812456179663 250 246.189440909246 249.640990851196 249.559647123964 0.016
-0.671631760519336 -0.52097099560503 -0.737422156804325 -0.452723527434085 -0.665529778560718 -0.452470871317677 -0.737810108292416 -0.452137341585702 250 245.515271000309 249.158117530711 248.851911254765 0.017
-0.505875040066917 -0.744372516847106 -0.52449380253018 -0.701013938198018 -0.527035677785943 -0.701326430081543 -0.561818205396509 -0.764425655364599 250 244.680690291536 249.222926859087 248.038820031772 0.018
-0.265041550737267 -0.912279001393096 -0.278962461218923 -0.92160945802667 -0.281329382264352 -0.921916462631853 -0.242588666952561 -0.857170928255264 250 243.840975516708 249.460620033505 247.512357130758 0.019
0.0314107590781279 -0.999506560365732 -0.0552520747956561 -0.961874054951606 0.0534508406810196 -1.02605121740714 -0.0563955604245997 -0.962442598218566 250 242.91397973501 249.392737340132 246.793322625452 0.02
0.338737920245292 -0.940880768954225 0.277051692549638 -0.937583609169417 0.274509055245324 -0.937433654263776 0.349553835130548 -0.938368489704666 250 242.35451745856 249.63776206837 245.856664154713 0.021
0.612907053652977 -0.79015501237569 0.550257561556908 -0.771517936533293 0.584768572250954 -0.835472885614923 0.585519450158048 -0.836841149321164 250 241.904971296815 249.999680238206 245.101326874587 0.022
0.827080574274562 -0.56208337785213 0.780895873627776 -0.633055147439194 0.851289522173518 -0.632686881170228 0.85202721485471 -0.634031118512275 250 241.654101795631 250.438729691147 244.442346670814 0.023
0.960293685676943 -0.278991106039229 0.865460237844028 -0.283108626431599 1.01019779242597 -0.28274682682506 0.936578501244082 -0.283954601796794 250 241.392473500641 250.661036441274 243.84584504471 0.024
0.999506560365732 0.0314107590781287 1.01996345948549 -0.0962039996761755 1.05360162266701 -0.0317462823620239 1.05360466684308 -0.0329328491111034 250 241.212658839184 250.798318687002 243.399829755276 0.025
0.940880768954225 0.338737920245293 0.952117467713495 0.358603981715882 0.948546796780107 0.358505330320555 0.948614601875932 0.357451861173185 250 240.947429211042 250.822477749173 243.050137083141 0.026
0.790155012375689 0.612907053652978 0.85112269727252 0.586657035495066 0.773336662533282 0.58633379564917 0.773403276988796 0.585298825153254 250 240.43645958887 250.544591630079 242.41360413824 0.027
0.562083377852131 0.827080574274562 0.599578248583687 0.769168700970446 0.5953535989985 0.768623620991635 0.595419043721044 0.767606824315543 250 239.97609395713 250.552101383073 242.116113057472 0.028
0.27899110603923 0.960293685676943 0.316045819777041 0.924578631042266 0.275728482625572 0.988031931911433 0.27540389150021 0.987032989927487 250 239.702698506436 250.793947867787 242.141233479641 0.029
-0.0314107590781295 0.999506560365732 -0.0193440150197063 1.02866663881441 0.0151309277258825 0.963141357633633 0.0148120363384849 0.962159956817962 250 239.317640531269 250.631352573278 241.764230261812 0.03
-0.338737920245292 0.940880768954225 -0.314433507163988 0.940118604709837 -0.317116586408322 0.939054979081349 -0.317429878143711 0.938090811415477 250 239.098863587784 250.48532441511 241.445440816421 0.031
-0.612907053652977 0.79015501237569 -0.551211999589806 0.83822075057045 -0.59014112883468 0.772963469562171 -0.553504962516316 0.836456083075206 250 238.927040300578 250.353495794291 241.32127448678 0.032
-0.827080574274562 0.56208337785213 -0.781312731118761 0.57128422349591 -0.820143680698033 0.634363432540555 -0.820574893508841 0.633652813932087 250 238.474233047163 250.326840792722 241.199889633581 0.033
-0.960293685676943 0.27899110603923 -0.977155919838789 0.285397844273954 -0.941810479391632 0.348497003294175 -0.942234120214681 0.347798862968521 250 238.01482937462 250.171053947815 240.961188652172 0.034
-0.999506560365731 -0.0314107590781277 -1.05762952457498 0.0984530194329255 -1.02167222918363 0.0330316560632488 -0.985597940325581 -0.0322083369309666 250 237.5908571554 250.307831818285 241.06233799213 0.035
-0.940880768954225 -0.338737920245291 -0.952439040450575 -0.292857485813764 -0.990220289174573 -0.35757871706566 -0.991268098153824 -0.358472929663604 250 237.355279358118 250.482852311868 241.190591244858 0.036
-0.790155012375689 -0.612907053652978 -0.777552096676979 -0.521160548194513 -0.815190271262166 -0.58564977423247 -0.816479168330522 -0.586528284683639 250 237.035952314938 250.346574558311 241.092659786301 0.037
-0.562083377852129 -0.827080574274563 -0.636895778872504 -0.768471952505672 -0.564015916340962 -0.767727285941748 -0.56528218070319 -0.76859036997186 250 236.994260551551 250.261713847165 241.025376522474 0.038
-0.278991106039228 -0.960293685676944 -0.279535988415448 -0.924007377912134 -0.28110795308294 -0.923162526896461 -0.282417489153965 -0.923896993954047 250 236.948208518354 250.263001919221 241.023183876391 0.039
0.0314107590781293 -0.999506560365732 -0.0926940962788791 -1.02810541674458 -0.0942384576448835 -1.0272754010988 -0.0955249985941187 -1.02799697110085 250 236.673500117338 250.059725762672 240.880262116402 0.04
0.338737920245292 -0.940880768954225 0.350383289791932 -0.939905218678685 0.348866047020432 -0.93908977789746 0.347340764309361 -0.939346035114565 250 236.282040333475 249.700888320315 240.638805492003 0.041
0.612907053652977 -0.79015501237569 0.586530513138466 -0.838011111543968 0.585168045237787 -0.837884563136042 0.546205231902192 -0.773698065181289 250 235.882656103461 249.458682857399 240.543264168093 0.042
0.827080574274561 -0.562083377852131 0.816076567503656 -0.571191727113161 0.814803415236831 -0.57118066147127 0.813403344315772 -0.571996810939988 250 235.272729915611 249.238091619592 240.313681703693 0.043
0.960293685676943 -0.278991106039228 0.863664268858919 -0.285306972104262 0.936693269571779 -0.28529610077224 0.93505691341708 -0.286097918862961 250 234.67847243335 249.106240762411 239.73621257987 0.044
0.999506560365731 0.0314107590781294 1.01819902726096 -0.0983637429555206 1.05384635906502 -0.0342507917042524 1.052109797713 -0.0350385300723474 250 234.117276837853 249.565198373606 239.298201279349 0.045
0.940880768954225 0.338737920245293 0.950384018472016 0.356482162981605 0.948916749696521 0.3562691244042 0.94714598226923 0.355383155436392 250 233.524005539108 250.174764639141 238.965552891191 0.046
0.790155012375689 0.612907053652977 0.849419686960754 0.584572475360447 0.773700119170164 0.584136856942427 0.771960445970483 0.583266445365335 250 232.734029594592 250.350310699833 238.354201436348 0.047
0.56208337785213 0.827080574274563 0.597905142701735 0.767120745183913 0.558766717107307 0.830454069353828 0.594001548450041 0.765610132602032 250 232.039682416759 250.747839328793 238.089192658255 0.048
0.278991106039228 0.960293685676944 0.31433670216815 0.922679897448776 0.276208114441492 0.985688335351256 0.274400173742359 0.985071359614838 250 231.614637800824 251.343626789259 238.114305109184 0.049
-0.0314107590781296 0.999506560365731 -0.0210231209561905 1.02680124650201 0.0154712392956956 0.960612191992005 0.0138259436102873 0.960232772236858 250 231.070715483814 251.477680730249 237.785957063666 0.05
-0.338737920245291 0.940880768954225 -0.316083128425433 0.938285968214049 -0.316520686248113 0.936117182160272 -0.281258525678898 0.871868876146418 250 230.727940151525 251.557108379952 237.459019198867 0.051
-0.612907053652977 0.790155012375689 -0.589775457926276 0.77288213094598 -0.663571389808244 0.770525910067221 -0.591464568532051 0.770494105943819 250 230.522984377146 251.50590059943 237.13480605309 0.052
-0.827080574274561 0.56208337785213 -0.782774967566273 0.570181251392796 -0.782883182637439 0.568880358066428 -0.82144388112946 0.631937430322018 250 230.380519147513 251.334630245177 237.087155067932 0.053
-0.960293685676944 0.278991106039227 -0.978592479784571 0.28431424008166 -0.904810881983352 0.283036190112675 -0.94282744025008 0.346113601060254 250 230.240235808798 250.780580006619 236.904000590901 0.054
-0.999506560365732 -0.0314107590781319 -1.0590408588919 0.0973884430558434 -1.02213493147383 0.0320305645035858 -1.02253997228287 0.0300115427066417 250 230.123526171953 250.33895560094 237.005862232294 0.055
-0.940880768954225 -0.338737920245293 -0.95382559209428 -0.293903368499249 -0.953925586037598 -0.294462753117947 -0.991202079711623 -0.360321870176955 250 230.183749885841 250.119605082606 237.186081623704 0.056
-0.790155012375689 -0.612907053652979 -0.85293276406802 -0.522188065444892 -0.815824672884817 -0.586501315690523 -0.81589199284568 -0.588118036226222 250 230.210405757794 250.02023295472 237.301889544452 0.057
-0.56208337785213 -0.827080574274562 -0.637976072781421 -0.769258696512082 -0.601778618744026 -0.832891272825772 -0.601844756583422 -0.834479604158272 250 230.516037972866 250.167691516023 237.556504714653 0.058
-0.27899110603923 -0.960293685676942 -0.28053203733692 -0.924893367029049 -0.281784531246613 -0.923644281720679 -0.281784000731959 -0.925318183792717 250 230.76103583484 250.401763845505 237.959113871539 0.059
0.0314107590781292 -0.999506560365731 -0.0936726548335217 -1.02897584811697 -0.0949031552673332 -1.02774869643031 -0.0949026340683831 -1.02939320520584 250 230.723791492412 250.565713595532 238.26384656574 0.06
0.338737920245291 -0.940880768954225 0.349290325057319 -0.94053244593475 0.348213021319909 -0.939554762282796 0.347952200271626 -0.940717751702242 250 230.641422598022 250.537863134987 238.4335966592 0.061
0.612907053652977 -0.790155012375689 0.585715539402295 -0.839075577543862 0.584202180698384 -0.838006591253227 0.546805931203795 -0.77504569477305 250 230.532317663313 250.47437550991 238.715308174634 0.062
0.827080574274564 -0.562083377852128 0.815406570842426 -0.572463822103718 0.850733076313182 -0.635176095579141 0.813993495489752 -0.573320776497379 250 230.202146705316 250.428406990089 238.831361798191 0.063
0.960293685676944 -0.278991106039228 0.937286296478226 -0.28655672942892 0.861288160823811 -0.285079473356312 0.935636701685891 -0.287398635920436 250 229.853125302234 250.351300827322 238.570101771605 0.064
0.999506560365732 0.0314107590781308 1.05455952072158 -0.0354892840409529 1.01586464308124 -0.0981402390279741 1.05267940504663 -0.0363164068676759 250 229.643794546257 250.239500172865 238.420923795013 0.065
0.940880768954226 0.338737920245292 0.949617388414985 0.355052379679306 0.948090625487348 0.356701742236781 0.947705587442325 0.35412771783399 250 229.540476513999 250.014220597496 238.351653944347 0.066
0.790155012375689 0.612907053652978 0.848796147482824 0.583167798690872 0.810157102064226 0.520685928042412 0.77251022461845 0.582033052929316 250 229.299552072291 249.538551924932 237.980024827935 0.067
0.562083377852127 0.827080574274564 0.597486995746711 0.766077520003495 0.632894804278329 0.831770546001901 0.594541673124169 0.764398398224853 250 229.110074590523 249.425599933107 237.93276575371 0.068
0.278991106039227 0.960293685676943 0.313991288810306 0.921541730430307 0.275668818892295 0.986981695002762 0.274930813963986 0.98388090298647 250 229.068662427854 249.646229699356 238.155230763448 0.069
-0.0314107590781326 0.999506560365731 -0.021362468942942 1.02568306540816 0.0522117474855233 1.02643695241146 0.0143472659239974 0.95906321972542 250 228.918876645012 249.704813290948 238.005312089647 0.07
-0.338737920245291 0.940880768954225 -0.316416517547472 0.937187422097051 -0.31639718526324 0.937813409958307 -0.280746357653001 0.870719860680914 250 228.937784719008 249.983141103914 237.839258997866 0.071
-0.612907053652977 0.790155012375689 -0.552768422289621 0.835115120746812 -0.626440594157484 0.836294623351763 -0.590961394046992 0.769365266898922 250 229.14598952549 250.487812296017 237.659675047355 0.072
-0.827080574274562 0.562083377852131 -0.782841823430106 0.568233127745527 -0.7821138813439 0.568944469896124 -0.820949542260935 0.630828413404892 250 229.317930302941 250.943776571946 237.741602595966 0.073
-0.960293685676944 0.278991106039228 -0.905032045098982 0.282400324992309 -1.05196192869267 0.283099176154878 -0.942341781846905 0.345024058199352 250 229.507442381079 251.172218094973 237.67410194546 0.074
-0.999506560365732 -0.0314107590781272 -1.05936167433306 0.0955081358307937 -1.05768843495535 -0.0318963648547298 -0.985703711446806 -0.0349344168310615 250 229.727250088205 251.237924063874 237.97799330331 0.075
-0.940880768954226 -0.338737920245292 -0.954205703397542 -0.295863118852087 -0.916138017594141 -0.357942507918463 -0.991372011960945 -0.361151140290987 250 230.033966091515 251.233900187983 238.297021370551 0.076
-0.790155012375689 -0.612907053652978 -0.816491872120579 -0.588553652889033 -0.815123321570602 -0.58578045496646 -0.816058941127738 -0.588932744567052 250 230.262915234583 250.789185046022 238.478058489289 0.077
-0.56208337785213 -0.827080574274561 -0.638532931390867 -0.771255942062829 -0.601089582981284 -0.832183070233478 -0.602008773295924 -0.835280006426946 250 230.794649093188 250.44720846336 238.788869373847 0.078
-0.278991106039227 -0.960293685676943 -0.318539173083123 -0.99061803009121 -0.281042087787039 -0.923061976422082 -0.281945137352523 -0.926104531200239 250 231.698060418647 250.279322858716 239.239368141043 0.079
0.0314107590781289 -0.999506560365731 -0.0945883375745721 -1.03045808483276 0.053733090340065 -1.02717661626529 -0.0950609411706939 -1.03016574455201 250 232.515557725577 250.079990344196 239.584362190107 0.08
0.338737920245294 -0.940880768954224 0.34839072147332 -0.941988654949173 0.348282263101111 -0.93876480813877 0.347796673001944 -0.941476725453132 250 233.221150305939 250.123375100801 239.787376805138 0.081
0.612907053652977 -0.79015501237569 0.584831732629424 -0.840506215896755 0.621148661456656 -0.773127044404004 0.584051942165927 -0.840343057932608 250 233.818677464277 250.323123600285 239.994848190147 0.082
0.827080574274564 -0.562083377852128 0.814538283492677 -0.573869338809424 0.850606728899298 -0.634524135049589 0.850585475931309 -0.637471534495302 250 234.119878182584 250.655342190634 240.141742985413 0.083
0.960293685676945 -0.278991106039225 0.936433256034462 -0.287937565617198 1.00952698882874 -0.284551818991552 0.935162078891081 -0.287334604946388 250 234.332637977277 250.799526806582 240.284523715347 0.084
0.999506560365732 0.0314107590781306 1.053721459452 -0.036845873095438 0.978273341203028 -0.0337463013667098 1.05221311650791 -0.0362535002613182 250 234.620793362585 250.967716941328 240.515783332195 0.085
0.940880768954225 0.338737920245295 0.948858628423115 0.353831476718671 0.984460659626222 0.293003462780351 0.947247486812272 0.354189519816271 250 234.99383394304 251.296059776624 240.785654141857 0.086
0.790155012375689 0.612907053652978 0.848050711124269 0.581968334477051 0.808684815114291 0.649393840272411 0.772060168119452 0.582093769684437 250 235.132530588168 251.270152182643 240.714997426713 0.087
0.56208337785213 0.827080574274561 0.596560205734268 0.764562332354978 0.631119228455247 0.831929879339364 0.557155563181756 0.82844685819071 250 235.233503196315 251.346930582156 240.933672289873 0.088
0.278991106039231 0.960293685676942 0.313080772995788 0.920053149093203 0.311320812655923 0.922814431137631 0.274236365315727 0.983716370307873 250 235.479236032574 251.554362355643 241.428345000739 0.089
-0.0314107590781288 0.999506560365731 -0.022256996330329 1.02422062318239 0.0499018604308369 1.02693341781336 0.0136650116181435 0.958901576198994 250 235.573881948091 251.591001027182 241.477807664134 0.09
-0.33873792024529 0.940880768954225 -0.317295337260461 0.935750659986421 -0.318667320256796 0.938077238219865 -0.318556761400427 0.934889647135059 250 235.797998575729 251.508041892824 241.545488337211 0.091
-0.612907053652977 0.79015501237569 -0.553696395285045 0.833815452548593 -0.59140376206499 0.772002897582621 -0.591556014718622 0.768871279790066 250 236.213663328977 251.567147048948 241.628351133981 0.092
-0.827080574274563 0.562083377852128 -0.78381900844506 0.567069742827267 -0.857808199734667 0.570331410055077 -0.821533721544149 0.630343100584572 250 236.559576405025 251.371451045638 241.816763248326 0.093
-0.960293685676944 0.278991106039229 -0.905992070992526 0.281257368818604 -0.979204233629078 0.284461761995856 -0.942915703089839 0.344547267349259 250 236.847738626307 250.879471048466 241.835849124153 0.094
-0.999506560365732 -0.0314107590781305 -1.06056478987315 0.0943852496780651 -1.02224328700816 0.0334311037054997 -1.02262668524952 0.0284727134189622 250 237.178857265606 250.592299365758 242.108871308516 0.095
-0.940880768954225 -0.33873792024529 -0.955387692533412 -0.296966287408326 -0.990910604155212 -0.356962355803293 -0.991287270020539 -0.361833678012027 250 237.528834077792 250.586081092003 242.431727009903 0.096
-0.790155012375689 -0.612907053652977 -0.854532594181285 -0.525310060292425 -0.815605635526229 -0.584817514074224 -0.815975687234343 -0.589603297098553 250 237.780632501387 250.501206608999 242.664026988455 0.097
-0.562083377852128 -0.827080574274563 -0.639547117669584 -0.772324670279003 -0.601563427625988 -0.831237038339462 -0.601926981319818 -0.835938784225802 250 238.373950067287 250.542733110595 243.011205410375 0.098
-0.278991106039227 -0.960293685676943 -0.282526087195704 -0.927565720893448 -0.281766292669021 -0.922809120263939 -0.281993142927522 -0.927428304683151 250 239.275333967337 250.841831847135 243.645024424363 0.099
0.0314107590781322 -0.999506560365731 -0.0956316896817441 -1.03160127612423 -0.0948852369545436 -1.02692820019726 -0.0951081037799514 -1.03146627290778 250 240.071089101981 250.901863564972 243.984836872882 0.1
0.338737920245293 -0.940880768954226 0.310421734043371 -0.879122962709476 0.347969291896553 -0.938296031557388 0.347750338556163 -0.942754416860309 250 240.740543173062 250.820046957992 244.17264605805 0.101
0.612907053652979 -0.790155012375689 0.583824014302284 -0.84160842232371 0.546822722704118 -0.772666499420679 0.621015884653189 -0.77749604258513 250 241.568440978835 250.844582266622 244.335047363123 0.102
0.827080574274564 -0.562083377852128 0.813613420206437 -0.575065050789486 0.814009992135584 -0.570983359212903 0.850476283622876 -0.638816414729028 250 242.196453531452 250.698999972676 244.432594059923 0.103
0.960293685676943 -0.278991106039231 0.935524633113324 -0.289112281197678 0.935914241339818 -0.285102263091564 1.00952811892525 -0.288992655146324 250 242.645333261345 250.213533105195 244.417786921164 0.104
0.999506560365731 0.0314107590781286 1.05282879171926 -0.0379999609677996 1.05321155852396 -0.0340603577641598 0.978274451455326 -0.0381091575631694 250 243.127216049577 249.832106511575 244.41894926225 0.105
0.940880768954226 0.338737920245287 0.947981635709713 0.352697654337097 0.948357681226249 0.356568079106119 0.947713850220318 0.352366447386728 250 243.655172252986 249.563077841566 244.67067119757 0.106
0.790155012375691 0.612907053652974 0.84718911818083 0.580854421729376 0.810810777444599 0.52032829125839 0.77251834230415 0.580302709945096 250 243.913304695832 249.250927693832 244.574310777576 0.107
0.562083377852131 0.827080574274561 0.595713283671347 0.76346718553387 0.596462379846407 0.767204061226968 0.595266870869002 0.762814099520416 250 244.221832353862 249.643514957007 244.819930655195 0.108
0.278991106039227 0.960293685676945 0.312248722669823 0.918977232772946 0.276430284791741 0.986637299256755 0.275255768649235 0.982324424166088 250 244.513362555869 250.158658861974 245.114188412578 0.109
-0.0314107590781321 0.999506560365733 -0.0230744360632731 1.02316359968026 0.0158204064237305 0.961771214375201 0.0146665144872613 0.957534072278971 250 244.627843704447 250.361924094738 245.129695112134 0.11
-0.338737920245289 0.940880768954227 -0.318293556450032 0.935050178670572 -0.31643921478181 0.93770889519157 -0.317572844668079 0.933546156237571 250 244.888082111161 250.547501197021 245.157930052436 0.111
-0.612907053652976 0.790155012375691 -0.554677085998432 0.833127271507263 -0.589475651682397 0.771641022564622 -0.590589375314934 0.767551380252517 250 245.274875835945 250.715497553974 245.196475297874 0.112
-0.827080574274562 0.56208337785213 -0.784782478477866 0.56639364607075 -0.819360604369126 0.633288135196957 -0.820584056083607 0.629046378148659 250 245.573013591662 250.882361263524 245.336268691428 0.113
-0.960293685676943 0.278991106039226 -0.906938622735543 0.28059314414992 -0.903836673032739 0.283678500561615 -0.941982713514302 0.343273315030948 250 245.796413665564 250.854901113446 245.302961172902 0.114
-0.99950656036573 -0.0314107590781339 -1.06149472040726 0.0937326886263585 -1.02098039248898 -0.0958769327422717 -1.02171007873466 0.0272211313807531 250 246.047558491443 250.964111058588 245.520300585352 0.115
-0.940880768954224 -0.338737920245292 -0.956301293722835 -0.297607389653214 -0.952857744816485 -0.294286767812993 -0.99038675888397 -0.363063282586588 250 246.303992012645 251.20307047682 245.784631003451 0.116
-0.790155012375688 -0.612907053652979 -0.855494620732003 -0.526278485355017 -0.851655766109528 -0.650654610793654 -0.815090988845296 -0.590811310128161 250 246.469191164754 251.134595486785 245.9559742214 0.117
-0.562083377852127 -0.827080574274565 -0.640492251277686 -0.773276090042733 -0.673729920832494 -0.833393233686098 -0.601057818010446 -0.837125584852519 250 246.944384222873 251.171768112835 246.240142042881 0.118
-0.278991106039224 -0.960293685676946 -0.283454624496986 -0.928500433967053 -0.2800777401522 -0.924702730729729 -0.280945489558509 -0.928030962344059 250 247.718426237709 251.324760126543 246.689772269093 0.119
0.0314107590781355 -0.999506560365733 -0.0595999657815795 -0.968530766491429 -0.0932263349923215 -1.02878855934279 -0.094078846938798 -1.03205834805278 250 248.441097392619 251.312273257826 246.975159370032 0.12
0.338737920245293 -0.940880768954226 0.346536133382409 -0.944575671439265 0.349860397055519 -0.940576365465862 0.349022855002937 -0.943788737514119 250 249.181168903791 251.123031941515 247.06574462198 0.121
0.612907053652978 -0.790155012375689 0.582880425848845 -0.842823877212834 0.622830092245156 -0.774907984526003 0.622007257218926 -0.778063948134569 250 249.892030096796 250.891316441758 247.096860975162 0.122
0.82708057427456 -0.562083377852133 0.812621241165031 -0.576146302579697 0.815249170877038 -0.572171531496963 0.851450247937409 -0.639374348000832 250 250.295791076458 250.714800772688 247.146342002329 0.123
0.960293685676942 -0.27899110603923 0.934549876484633 -0.290174546480265 1.01140822781871 -0.286718221827338 1.01048498067306 -0.289540791251166 250 250.56266397854 250.435457418686 247.081567702256 0.124
0.99950656036573 0.0314107590781373 1.05187115157013 -0.0390435731410265 1.05479080312078 -0.0356479406737489 0.979214510953156 -0.0386476685368175 250 250.860977325826 250.061797710884 247.031162205198 0.125
0.940880768954223 0.338737920245295 0.9470408114791 0.351672367729353 0.949844609553824 0.354896509016806 0.948637402511423 0.351837392529406 250 251.204389303301 249.70314507548 247.229991571784 0.126
0.790155012375686 0.612907053652982 0.84626481458546 0.579847138894827 0.812140581706609 0.518686073516543 0.773425677250903 0.579782945157091 250 251.277536820674 249.327223544136 247.079666642721 0.127
0.562083377852124 0.827080574274567 0.594805210613047 0.762477590330818 0.59776883308233 0.765590680412806 0.55849709431865 0.826176611156889 250 251.401123046356 249.682547567698 247.19022651582 0.128
0.278991106039234 0.960293685676943 0.311356595144476 0.918005014611058 0.277713797039677 0.985052249001127 0.275943226160724 0.981485988237058 250 251.508193210943 250.163889459081 247.534922507184 0.129
-0.0314107590781247 0.999506560365733 -0.0239508980551924 1.0222084534231 0.0170813805216218 0.960213997200676 0.0153419004189364 0.956710359072539 250 251.439090696944 250.336564533829 247.492191674863 0.13
-0.338737920245289 0.940880768954227 -0.318959494499988 0.933773823418557 -0.278060253415344 0.871850430795118 -0.316909318342334 0.932736907226456 250 251.477157450281 250.432858729739 247.462097448503 0.131
-0.612907053652976 0.790155012375691 -0.555331330344866 0.831873328730257 -0.588322457119539 0.770475984488218 -0.589937500343444 0.766756341449109 250 251.687042908557 250.460495419469 247.442370052992 0.132
-0.827080574274562 0.56208337785213 -0.785425234459255 0.56516172221137 -0.818292359263616 0.632031491808173 -0.819943627871541 0.628265300025308 250 251.809821106576 250.661056608153 247.524081223745 0.133
-0.960293685676941 0.278991106039233 -0.907570092084665 0.279382852561546 -0.939600360277259 0.346432732894084 -0.941223095997226 0.342280032286769 250 251.859681748806 250.667004486569 247.432797347171 0.134
-0.99950656036573 -0.0314107590781265 -1.06211510131452 0.0925436494517905 -0.982426527817429 -0.0327592554980465 -0.984345182087928 -0.0376302583434984 250 251.9393484454 250.969083119071 247.652834203503 0.135
-0.940880768954224 -0.338737920245292 -0.956910780898457 -0.298775549600982 -0.988152374846203 -0.359014174240157 -0.990037338033585 -0.363799643509142 250 252.026578383398 251.33386623016 247.912111517096 0.136
-0.790155012375688 -0.612907053652979 -0.819149449145597 -0.591414942091501 -0.812898721527612 -0.587060025142491 -0.815270020046325 -0.591761462782951 250 252.004410964206 251.346826973416 247.916639889396 0.137
-0.562083377852127 -0.827080574274565 -0.64120934902665 -0.774180449186987 -0.598840151381413 -0.833329502146351 -0.564094264756665 -0.773731654788965 250 252.298473538512 251.333517094458 247.925732053131 0.138
-0.278991106039231 -0.960293685676944 -0.284159130191072 -0.92938891279375 -0.278831463022986 -0.924189476922553 -0.281184925720305 -0.929061460547222 250 252.914901506673 251.220427712814 248.017594389325 0.139
0.0314107590781281 -0.999506560365733 -0.0972360568556541 -1.03339245323645 -0.0920019421738986 -1.0282843181425 -0.0943140786622263 -1.03307075096845 250 253.420280960752 250.790344430239 247.90161967787 0.14
0.338737920245292 -0.940880768954226 0.345789495472326 -0.944871496586765 0.351063289846107 -0.940080978613356 0.348791753889005 -0.94478336289097 250 253.77452565138 250.224588545806 247.626914384597 0.141
0.612907053652978 -0.790155012375689 0.582276183498294 -0.843338435565215 0.587197420248957 -0.838634430798807 0.584770750870123 -0.843143378958773 250 254.005092751126 249.755529566543 247.347077096737 0.142
0.827080574274563 -0.562083377852127 0.812092768919406 -0.576764685436567 0.817188113919308 -0.571917361647767 0.85129166253669 -0.640222682593379 250 253.966309938118 249.591475676262 247.112871333718 0.143
0.960293685676942 -0.27899110603923 0.934030684077815 -0.290782070690761 0.939036093549279 -0.286019864680193 1.01032917999181 -0.290374229303092 250 253.78386705362 249.684329148945 246.77251505724 0.144
0.99950656036573 0.0314107590781299 1.0513610760505 -0.0396404293802308 1.05627859179918 -0.0349618465012606 0.979061446092423 -0.0394664716276043 250 253.668025249515 250.102762563095 246.473553919762 0.145
0.940880768954223 0.338737920245295 0.946475107622377 0.350974127400979 0.951241573386933 0.35545849246339 0.948487025430881 0.351032967413546 250 253.591855121981 250.479807869125 246.448870055202 0.146
0.790155012375686 0.612907053652981 0.845709044345206 0.579161159489804 0.775984119545298 0.583340459493219 0.773277940753813 0.57899264554256 250 253.318000889027 250.482931172859 246.098219766523 0.147
0.56208337785213 0.827080574274563 0.594259199557474 0.761803656550431 0.598671789939445 0.765798506955731 0.558351952037036 0.825400189003457 250 253.122808538006 250.804422170819 246.029909093156 0.148
0.278991106039227 0.960293685676945 0.310885678895105 0.917229453501679 0.27886176832751 0.985256426162587 0.275800632540823 0.980723199860025 250 252.895934721921 251.072155908036 246.215570326722 0.149
-0.0314107590781316 0.999506560365733 -0.0244135451344746 1.0214465109704 0.0182091937243445 0.960414589062892 0.0152018107068911 0.955960965066239 250 252.562843875435 251.130251967079 246.032128526872 0.15
-0.338737920245296 0.940880768954225 -0.319414017613715 0.933025260482377 -0.276952244326862 0.872047500315024 -0.316916281772004 0.93177435164506 250 252.35941799995 251.120999697509 245.837397545356 0.151
-0.612907053652981 0.790155012375687 -0.55623456756484 0.831476288547404 -0.624112353721301 0.834771864334356 -0.589944341497053 0.765810688099972 250 252.208602217426 251.010054807222 245.713434447054 0.152
-0.827080574274561 0.56208337785213 -0.786247104072036 0.564658192518067 -0.816835293690549 0.631549519189709 -0.819950348896226 0.627336252109514 250 251.704211256836 250.989299208124 245.704985443971 0.153
-0.960293685676943 0.278991106039226 -0.908377529875171 0.278888164722148 -0.938168880406676 0.345959223592747 -0.941229699002422 0.34136729821711 250 251.228398434846 250.930398561032 245.536489767161 0.154
-0.99950656036573 -0.0314107590781333 -1.06264841324377 0.0920576482055802 -1.01796321557062 0.0298598760683673 -1.02110164715099 0.0260271468018594 250 250.794428415218 251.152351634785 245.713064380717 0.155
-0.940880768954222 -0.338737920245298 -0.957369798705291 -0.299140555941877 -0.986835433362979 -0.360246150950896 -0.989659726417931 -0.364460228918194 250 250.419961306695 251.328966016931 245.935067927183 0.156
-0.790155012375684 -0.612907053652984 -0.856479895070718 -0.527446149221123 -0.811604905203341 -0.588270368654165 -0.814639551845577 -0.592410448479502 250 250.025031654447 251.307860600503 245.852161737862 0.157
-0.562083377852127 -0.827080574274565 -0.641460224448516 -0.774423250027046 -0.597569054144159 -0.834518592332458 -0.563474867417865 -0.774369244461032 250 250.004045425352 251.26382725465 245.826324135533 0.158
-0.278991106039224 -0.960293685676946 -0.28440560030406 -0.929627450112542 -0.277582685931334 -0.925357686986111 -0.280511013799379 -0.929801114914145 250 250.321925195489 251.123111676865 245.932649913852 0.159
0.031410759078135 -0.999506560365733 -0.0974781990158721 -1.03362680190033 -0.0907750932917435 -1.02943201473317 -0.0936520004639756 -1.03379741719199 250 250.563432602904 250.668270054403 245.793729301551 0.16
0.338737920245299 -0.940880768954224 0.345683194687511 -0.945329649709296 0.315519889505973 -1.00508287319778 0.349310616741367 -0.945269349477801 250 250.60574706413 250.283599407596 245.583362530988 0.161
0.612907053652972 -0.790155012375694 0.582042464541437 -0.843564615815377 0.589155568021744 -0.83906920777585 0.622548764748576 -0.779966813622718 250 250.603339162747 250.231838880957 245.342967872606 0.162
0.827080574274559 -0.562083377852133 0.811863154008248 -0.576986894018807 0.81872091813048 -0.572344504051194 0.815038290410395 -0.577254990271317 250 250.400391603495 250.161671083435 245.136023635022 0.163
0.960293685676942 -0.27899110603923 0.93380510114635 -0.291000377346568 0.940542444667206 -0.286439506571181 0.936663150272304 -0.291263765896775 250 250.077966896032 250.040755049666 244.922601681358 0.164
0.99950656036573 0.0314107590781297 1.05087996694875 -0.0398549026264432 0.983805072139455 -0.035487581022426 1.0536878294558 -0.0401136661404072 250 249.805139344053 250.030976271599 244.801514658726 0.165
0.940880768954223 0.338737920245295 0.946002446674617 0.350763420250659 0.953147354605772 0.354941989707284 0.948696304174243 0.350397137472498 250 249.635421307454 250.37769735121 244.74240516771 0.166
0.790155012375691 0.612907053652976 0.845244683203993 0.578954152303681 0.777856435728543 0.582833026394713 0.773483544615437 0.578367980614265 250 249.286399400186 250.353633108456 244.364691921931 0.167
0.56208337785213 0.827080574274563 0.630618126161819 0.825365966381918 0.562850049799434 0.829173133740359 0.558553945546916 0.824786493033118 250 248.852095726477 250.570584223661 244.296876659063 0.168
0.278991106039228 0.960293685676945 0.310182094629448 0.916587307361958 0.280219744845579 0.984429892642784 0.275610192440671 0.980120280235519 250 248.580826109483 251.003443051264 244.524348603291 0.169
-0.0314107590781313 0.999506560365733 0.122802064628365 1.02081564075429 0.0194124264857624 0.959375847218814 0.0150147146866718 0.955368632557665 250 248.195466014079 250.99092315718 244.32469852515 0.17
-0.338737920245289 0.940880768954228 -0.320608876251007 0.932405468187506 -0.275770140028037 0.871026998514691 -0.280090629121581 0.867090149528239 250 247.636549948166 250.959340266075 244.098553164111 0.171
-0.612907053652975 0.790155012375692 -0.55740844478704 0.830867379648277 -0.622951006874617 0.833769282287212 -0.590317179942534 0.765799292554924 250 247.137179518137 250.828581263018 243.849648031055 0.172
-0.827080574274561 0.56208337785213 -0.787465875297814 0.564173437340529 -0.815759269100403 0.630677003075928 -0.820316640393015 0.627325056667346 250 246.371062516431 250.829749122724 243.854071518272 0.173
-0.960293685676943 0.278991106039227 -0.909574899786853 0.278411921722772 -0.93711221350649 0.344649386442541 -0.941980401958172 0.341582219518949 250 245.62981907111 250.792684260825 243.741869938355 0.174
-0.99950656036573 -0.0314107590781332 -1.06408470510115 0.0915897679126732 -0.98011250733611 -0.0347372069923829 -0.985089189947971 -0.0383158176958254 250 245.008735457392 251.054964109229 243.911590886441 0.175
-0.940880768954224 -0.338737920245291 -0.958845798941368 -0.299712681221827 -0.985878987978554 -0.360957393407136 -0.990768281304012 -0.36447316461285 250 244.478625005851 251.343126745585 244.134294294254 0.176
-0.790155012375688 -0.612907053652978 -0.820854315428839 -0.592675400097989 -0.81066525475766 -0.588969121872986 -0.81598812813802 -0.592423157026637 250 243.874999920798 251.286753669732 244.114767339881 0.177
-0.562083377852127 -0.827080574274565 -0.569840913386839 -0.775080590515793 -0.596645903722353 -0.835205075621704 -0.564799763052118 -0.774381729849289 250 243.42269270171 251.210867279742 244.111186112309 0.178
-0.278991106039224 -0.960293685676946 -0.286699998313262 -0.930613030048347 -0.276545541605836 -0.926257636077377 -0.281878035644343 -0.929700120454108 250 243.109548287922 251.081483888601 244.200701567399 0.179
0.0314107590781347 -0.999506560365733 -0.0997323079770491 -1.03459507530204 -0.0897561609579615 -1.03031616094628 -0.0949950177515157 -1.0336981961691 250 242.557306949099 250.596977434383 244.091727053755 0.18
0.338737920245292 -0.940880768954226 0.343468667308878 -0.946280920475272 0.316520929646002 -1.00595149402729 0.348122771917688 -0.945399790312788 250 241.900724372175 250.185642074873 243.83246069183 0.181
0.612907053652978 -0.79015501237569 0.579866823702782 -0.844499182507593 0.589943550659115 -0.840261156254322 0.621252493392296 -0.779871036130115 250 241.286893799069 250.150219926174 243.593642267695 0.182
0.827080574274563 -0.562083377852127 0.809725716871776 -0.577905049956572 0.81949506399228 -0.573515522216221 0.850708737572446 -0.64114970398879 250 240.553115231015 250.054811423106 243.368469457554 0.183
0.960293685676943 -0.278991106039223 0.931705196864724 -0.291902410698572 0.941302996723715 -0.287589961953769 1.00975649104232 -0.29128497243755 250 239.774032380198 249.911317800598 243.064270361836 0.184
0.99950656036573 0.0314107590781366 1.04881693645454 -0.0407410965012109 1.05850568872793 -0.0365043732643129 0.978498813415865 -0.0403612223432517 250 239.112735749427 249.83996614922 242.806880907209 0.185
0.940880768954223 0.338737920245295 0.943975642473462 0.349892787715919 0.953494262710441 0.354055115165655 0.947934272441648 0.350153928293885 250 238.617161702787 249.81319218102 242.828567375399 0.186
0.790155012375686 0.612907053652981 0.843123840421923 0.578098807855779 0.852604944847407 0.582188045889539 0.772603995934219 0.577902320083685 250 237.960689077347 249.593054064738 242.487265930692 0.187
0.562083377852124 0.827080574274566 0.591719391160424 0.760759959542082 0.601293960922539 0.765227640155122 0.632229585722046 0.824331408670653 250 237.495117690174 249.53461649286 242.577932597757 0.188
0.278991106039221 0.960293685676947 0.308390468890344 0.916204083548497 0.281046935669566 0.984695583638433 0.312154255069254 0.915800029066802 250 237.061009773291 249.583339180141 242.898938971819 0.189
-0.0314107590781311 0.999506560365733 -0.0268649398834221 1.02043914625394 -0.0169131894063608 1.02441570722038 0.0507206678064437 1.02004218686663 250 236.578301731262 249.628665874269 243.098448483478 0.19
-0.338737920245295 0.940880768954225 -0.321822366491646 0.932035584835247 -0.311979166629074 0.935827657320934 -0.317862890931357 0.931307015543465 250 236.277737134482 249.909966139687 243.183123081387 0.191
-0.612907053652981 0.790155012375688 -0.558471112418776 0.830279666477968 -0.622100154811751 0.834343740027841 -0.59087432843928 0.765351558301973 250 236.038670989965 250.241542693111 243.454197413103 0.192
-0.827080574274565 0.562083377852125 -0.78850988275504 0.563596044264661 -0.814793384055233 0.631016252381716 -0.820864005503251 0.626885184514495 250 235.573397312634 250.602152956162 243.808503481376 0.193
-0.960293685676944 0.27899110603922 -0.910600574737511 0.277844667523101 -0.936162826187478 0.34543532081486 -0.942127312030795 0.340924151254832 250 235.130108679693 250.928982151791 243.972692851758 0.194
-0.99950656036573 -0.0314107590781257 -1.0650923694594 0.0910324745531021 -0.941582848777181 0.0300241358330906 -1.02237157294539 0.0249132183256601 250 234.803654722777 251.418395337777 244.450900302256 0.195
-0.940880768954224 -0.338737920245291 -0.959835768968667 -0.300260188651129 -0.948414442956128 -0.296660268029776 -0.954092681102298 -0.301341859891303 250 234.564461727947 251.937361046132 244.937211299023 0.196
-0.79015501237569 -0.61290705365298 -0.822152703915431 -0.592873511255887 -0.847029154409536 -0.653439075146123 -0.815794046924644 -0.59359700786007 250 234.327761005379 252.041517383469 245.388075530261 0.197
-0.562083377852128 -0.827080574274565 -0.644159867403249 -0.775613406246203 -0.632760493936236 -0.899217121456295 -0.637976071623374 -0.776209942898512 250 234.43097134785 251.952454164123 246.066326880504 0.198
-0.278991106039231 -0.960293685676944 -0.287123345202482 -0.930910168925392 -0.2387887371962 -0.99004374303165 -0.317864301691544 -0.995485039926732 250 234.95891796959 251.867574789786 246.808785343935 0.199
0.0314107590781274 -0.999506560365733 -0.0632696557230682 -0.971011447722178 0.0212910631609907 -0.964891119816454 -0.0566575188217453 -0.970689911703628 250 235.489092006539 251.326177983808 247.267505056509 0.2
0.338737920245292 -0.940880768954226 0.342930882267007 -0.94701279253579 0.279661665789937 -0.940547695139252 0.312352520334952 -0.882482173071821 250 236.044973584399 250.816792046004 247.649337094345 0.201
0.612907053652978 -0.79015501237569 0.579338482030062 -0.845218203080063 0.58976612198279 -0.838869824542954 0.548255429957906 -0.780921036062852 250 236.620613021517 250.538236410311 247.902102345 0.202
0.827080574274563 -0.562083377852128 0.809141492982768 -0.578498584691024 0.819320750918577 -0.572148621937379 0.815417541412804 -0.579092948281961 250 236.933772581444 250.378303598011 247.950976485822 0.203
0.960293685676943 -0.278991106039224 0.931131231799264 -0.292485523113392 0.941131744543439 -0.286247064097681 0.863016815099338 -0.293069449830186 250 237.150624644776 250.175667391886 247.586313982333 0.204
0.99950656036573 0.0314107590781363 1.04825305007029 -0.0413139696096897 1.05833744369257 -0.0351850563545117 0.980553479313541 -0.0418876427212065 250 237.396531694931 250.050182886031 247.222793171637 0.205
0.940880768954226 0.338737920245288 0.94342165779132 0.349329974114155 0.953328972015303 0.355351265204616 0.949952858926469 0.348654311471228 250 237.725725709927 249.973937306233 247.058637748986 0.206
0.790155012375691 0.612907053652975 0.842579583570509 0.57754587711834 0.852442556615016 0.583461435862042 0.774718034584414 0.576655758196234 250 237.817477644392 249.708662435516 246.580362548622 0.207
0.562083377852131 0.827080574274562 0.5911846913215 0.760216738128368 0.638012989465417 0.830354218495716 0.63430650238889 0.823106736094276 250 238.029100342445 249.629535582333 246.496121638765 0.208
0.278991106039228 0.960293685676945 0.307865158245186 0.915670400965248 0.280827218901714 0.985590237848926 0.277250745693169 0.978133829793519 250 238.206312956574 249.97836696745 246.750200225651 0.209
-0.0314107590781308 0.999506560365733 -0.027381026206677 1.01991483500171 0.0572145228679882 1.02495726863698 0.0166264602394972 0.953417063682393 250 238.273874347883 250.152129607453 246.841203357666 0.21
-0.338737920245295 0.940880768954225 -0.322329390469754 0.931520480355829 -0.312196602734778 0.936474370133374 -0.315516648724424 0.929275120525317 250 238.467036457009 250.289532896808 246.892804271464 0.211
-0.61290705365298 0.790155012375688 -0.558642051794774 0.829659553801091 -0.585307538828544 0.770428175453825 -0.588569285651355 0.763355342845801 250 238.848319842428 250.335117374308 246.989152933715 0.212
-0.827080574274565 0.562083377852125 -0.788677820478883 0.562986820609357 -0.815394967308386 0.63187265755473 -0.818599438682968 0.624924022096229 250 239.15683376585 250.468996049271 247.176951011155 0.213
-0.960293685676944 0.27899110603922 -0.91076556351745 0.277246141680907 -0.936884743823924 0.346049965686353 -0.939902510430411 0.338997426352001 250 239.404956306932 250.418069670105 247.182464179538 0.214
-0.99950656036573 -0.0314107590781397 -1.02824499776624 0.0263421878560454 -0.979889031963566 -0.0333612215654198 -1.01992635094828 0.0230203262242121 250 239.714575654062 250.668505541197 247.470244779211 0.215
-0.940880768954224 -0.338737920245291 -0.960448027606768 -0.300501886808784 -0.985659436776962 -0.359605569935826 -0.951624889593908 -0.303088051851277 250 240.319868847571 250.946877712292 247.774848321194 0.216
-0.790155012375689 -0.612907053652978 -0.822494724097452 -0.593110965255101 -0.847653462599269 -0.523652226697935 -0.887387821992479 -0.595313738900223 250 240.8516379612 250.901586097934 248.156411835856 0.217
-0.562083377852128 -0.827080574274564 -0.644625625472206 -0.776071413249898 -0.669602764488632 -0.834459636101813 -0.635335393210608 -0.777896528576337 250 241.752093649134 250.798024320492 248.723948500366 0.218
-0.278991106039225 -0.960293685676946 -0.287580924677694 -0.931360133442088 -0.275762761353943 -0.925975130025648 -0.315269992922997 -0.997142009587154 250 242.944507778488 250.92522671252 249.340865065034 0.219
0.0314107590781343 -0.999506560365733 -0.0636538091760286 -0.971340250367849 -0.0889871261290666 -1.03003861562928 -0.0542392005204444 -0.972543705551308 250 244.015635546233 250.810523928446 249.720393596912 0.22
0.338737920245298 -0.940880768954224 0.342553474451402 -0.947335821490263 0.354025166484642 -0.941804471080518 0.314728373579281 -0.884303414768982 250 245.081502385804 250.530016314805 249.984312717978 0.221
0.612907053652983 -0.790155012375686 0.578967701400128 -0.845535559727896 0.589912266065855 -0.840216795734157 0.550589563820911 -0.782710297217006 250 246.096880549515 250.237991136742 250.124831604462 0.222
0.827080574274567 -0.562083377852122 0.808777223166802 -0.578810368636481 0.819464328748557 -0.573471940655558 0.817710688476255 -0.580850790463348 250 246.785182012156 250.089185057689 250.06685369741 0.223
0.960293685676945 -0.278991106039217 0.930773358469021 -0.292791832211718 0.866797408382926 -0.287885126795524 0.93876641684782 -0.295247466005285 250 247.317844342896 249.999206622938 249.661539197746 0.224
0.99950656036573 0.031410759078129 1.04816094825453 -0.0416148999978163 1.05815513641903 -0.0367943550861899 0.981732591867501 -0.04425413552737 250 247.86434942355 250.173861240373 249.51446535173 0.225
0.940880768954223 0.338737920245294 0.943331173260125 0.349034327987438 0.953085166358461 0.353658162265163 0.951111266562574 0.346329373679466 250 248.401217287766 250.428872791058 249.61972056159 0.226
0.790155012375687 0.612907053652981 0.842490687924771 0.57725542246274 0.777795339491102 0.581571742637369 0.775856100875776 0.574371645723344 250 248.655316396249 250.321724826769 249.379035493215 0.227
0.562083377852125 0.827080574274566 0.591097356660791 0.759931383782968 0.562790026396455 0.827933997806396 0.635424584524371 0.820862732057998 250 248.98789523754 250.463593804526 249.503031664558 0.228
0.278991106039235 0.960293685676943 0.307713850168669 0.915503518805408 0.280160775438355 0.983212515622031 0.241665993672693 0.912167140434695 250 249.289790456294 250.828788274282 249.694684959044 0.229
-0.0314107590781235 0.999506560365733 -0.0275296773516873 1.01975088325033 0.019485390599274 0.958406569073846 0.0554890890538712 1.01647309083894 250 249.40223119729 250.796727518674 249.484679157766 0.23
-0.338737920245288 0.940880768954228 -0.322475431338302 0.931359407555694 -0.275698457145883 0.870074740648494 -0.350705028347117 0.991901660986508 250 249.609392422693 250.70671564629 249.082508215816 0.231
-0.612907053652975 0.790155012375692 -0.55878552822265 0.829501309398532 -0.622946089716056 0.832720284392484 -0.623722864734868 0.826119454313091 250 249.976706880654 250.565163336002 248.861240366451 0.232
-0.827080574274561 0.562083377852131 -0.788884168539558 0.562944615546472 -0.815819367179427 0.6299826149282 -0.816582502225612 0.623497693753454 250 250.287028309111 250.612424202845 248.878725657027 0.233
-0.960293685676942 0.278991106039227 -0.910968288158436 0.27720467772824 -0.937301691340705 0.344193111729724 -0.938051425928728 0.33782206412861 250 250.469169175112 250.52106280811 248.764572883744 0.234
-0.99950656036573 -0.0314107590781324 -1.02844416261387 0.0263014519998866 -0.980298657987537 -0.0351854696367876 -1.01810777102168 0.0218656030638223 250 250.692654911846 250.734674564157 248.940120717064 0.235
-0.940880768954222 -0.338737920245297 -0.960643695170108 -0.300541907353624 -0.986061869871683 -0.361397784673021 -0.949969141503174 -0.304449220408938 250 251.193790721295 250.979577096377 249.222185558976 0.236
-0.790155012375685 -0.612907053652983 -0.822816814387933 -0.593150283049308 -0.811104872749187 -0.589401779979763 -0.81180772878545 -0.59653754424719 250 251.644760666606 250.924555337222 249.53892815357 0.237
-0.562083377852122 -0.827080574274568 -0.644812316264027 -0.775885317997023 -0.560002256391312 -0.771413407418247 -0.560953645886791 -0.778875718976943 250 252.36768790255 250.911818149359 250.083161900029 0.238
-0.278991106039232 -0.960293685676944 -0.287764337226487 -0.931177305974726 -0.277164771985614 -0.926783921013276 -0.278099455322475 -0.934115196270706 250 253.413364234069 250.976796024573 250.455401166659 0.239
0.031410759078127 -0.999506560365733 -0.0638993920894485 -0.971273893912571 -0.0903645178090799 -1.03083320445198 -0.0912827883432388 -1.0380357443724 250 254.367771818007 250.82942820697 250.587231471989 0.24
0.338737920245291 -0.940880768954227 0.342312203911752 -0.947270630237536 0.352540372033344 -0.942357187562861 0.351769815517614 -0.949661172268045 250 255.2622953229 250.599383581032 250.530273992705 0.241
0.612907053652977 -0.79015501237569 0.578730667510056 -0.845471513217058 0.588712343043599 -0.841208059350648 0.624835495830159 -0.784057589297357 250 256.098340182131 250.350032071243 250.458457061152 0.242
0.827080574274563 -0.562083377852128 0.808609511294086 -0.578860306785007 0.818285476070713 -0.574445797933964 0.854228823394834 -0.645262742342587 250 256.640731519618 250.162263823265 250.367947138316 0.243
0.960293685676943 -0.278991106039224 0.930608591574318 -0.292840893459003 0.940114648859743 -0.288503902265486 1.01321476504907 -0.29532578687941 250 256.977632408327 249.934963772751 250.168835214814 0.244
0.99950656036573 0.0314107590781358 1.04799907462478 -0.0416630997420228 1.05733820795152 -0.0374022650155957 1.05656561801484 -0.044104359063226 250 257.323960624603 249.787743429225 249.887618236494 0.245
0.940880768954221 0.338737920245301 0.943172142090319 0.348986974618535 0.952347282600826 0.353172990166148 0.951523559494935 0.346476520106829 250 257.657135853723 249.692462670738 249.574389302098 0.246
0.790155012375682 0.612907053652986 0.84233444930203 0.577208900607006 0.814468642106152 0.517219139964543 0.776261154048655 0.574516208296705 250 257.704848794149 249.431474497336 248.955247442652 0.247
0.562083377852131 0.827080574274562 0.590943861548695 0.759885678839243 0.599991198956074 0.76403724405243 0.635822525066104 0.821004756149179 250 257.829098177449 249.576463529275 248.737900580858 0.248
0.278991106039228 0.960293685676945 0.307628557382207 0.915345154993406 0.279897138731454 0.983526090589859 0.27874014739608 0.976068760083967 250 257.879945637538 249.906821974875 248.866211785245 0.249
-0.0314107590781303 0.999506560365733 -0.0276134724184193 1.01959530026677 0.0192263832861828 0.958714637744638 0.0179588103927934 0.95116153403043 250 257.786171488777 249.943530289892 248.797135130714 0.25
-0.338737920245295 0.940880768954226 -0.322557754984881 0.931206556569917 -0.275952916356145 0.870377399711438 -0.314207694302424 0.927059197402869 250 257.786749107462 249.917766968033 248.740467369288 0.251
-0.612907053652969 0.790155012375697 -0.558866406286845 0.829351142437361 -0.623196080687024 0.833017628838928 -0.587283316137537 0.76117833077224 250 257.947640193609 249.836220330284 248.73445873317 0.252
-0.827080574274557 0.562083377852137 -0.788898235362892 0.562683824871071 -0.816194138640349 0.630274738081462 -0.817336050468164 0.622785237803386 250 258.011133368396 249.97772884541 248.82549166209 0.253
-0.96029368567694 0.278991106039234 -0.910982107971914 0.276948466471057 -0.937669881909678 0.34448010527439 -0.93866130699273 0.336896198569727 250 257.992541660767 249.934878735993 248.739529689246 0.254
-0.99950656036573 -0.0314107590781251 -1.06546720306683 0.0901520105645818 -0.980660383223357 -0.0349035156260902 -1.01870694272865 0.0209559954696932 250 257.995626763889 250.193775417657 248.940839189381 0.255
-0.940880768954225 -0.33873792024529 -0.960204020592859 -0.301125191914974 -0.986417243303961 -0.361120781703352 -0.950623067206665 -0.305455915660082 250 257.999104356252 250.480936035793 249.286837827359 0.256
-0.790155012375689 -0.612907053652977 -0.822318315801508 -0.59406310746106 -0.811454005913984 -0.589129641112095 -0.812580838061695 -0.597300241440589 250 257.884865710255 250.46533324554 249.558978300374 0.257
-0.562083377852128 -0.827080574274564 -0.571279206283698 -0.776443930088982 -0.560345258866145 -0.771146047240184 -0.634949952236876 -0.780074469379207 250 257.802741712749 250.489352511594 250.066207243127 0.258
-0.278991106039225 -0.960293685676946 -0.28804787538881 -0.932065289742729 -0.277567258414186 -0.926407794176722 -0.314891320195158 -0.999281706301053 250 257.830319793342 250.547132112446 250.603583410743 0.259
0.0314107590781337 -0.999506560365733 -0.0641125603509039 -0.972033024302416 -0.0907599366778874 -1.03046368230743 -0.0538671771898116 -0.974645829732747 250 257.573192699102 250.435697550264 250.908140692027 0.26
0.338737920245284 -0.940880768954229 0.342102778830986 -0.948016430489972 0.352283486040126 -0.942222073695436 0.315093864274436 -0.886368626182111 250 257.405100734693 250.159042321658 251.101401058005 0.261
0.612907053652971 -0.790155012375695 0.578524919880676 -0.846204217405923 0.588330683116467 -0.840851390228959 0.550686840526258 -0.7847392440407 250 257.274770728947 249.910205162029 251.134079645454 0.262
0.827080574274559 -0.562083377852134 0.808342216778708 -0.579467284855006 0.817910517995252 -0.574095391831733 0.817806257027293 -0.582844109494611 250 256.89993496484 249.762409427575 251.017352232834 0.263
0.960293685676941 -0.278991106039231 0.930345990682942 -0.2934372131478 0.939746274953134 -0.288159649205673 0.938860307239305 -0.297205782859132 250 256.446695740135 249.572224671428 250.556620414736 0.264
0.99950656036573 0.0314107590781285 1.04748159758912 -0.0422489482080928 1.05723533065257 -0.0370640569523357 0.981824833567487 -0.0461780648331732 250 256.040309346013 249.498262639524 250.357276041238 0.265
0.940880768954223 0.338737920245294 0.942663751820368 0.348411413503174 0.952310796935235 0.353617124115052 0.951201888521665 0.344439228085072 250 255.734869157132 249.469326124561 250.413232281716 0.266
0.790155012375687 0.61290705365298 0.84183498623648 0.576643446199078 0.851573158464396 0.581531023807306 0.775814233503338 0.572287968563388 250 255.20947853661 249.251042037431 250.084802619408 0.267
0.562083377852125 0.827080574274566 0.590453168928095 0.759330153667525 0.600020341317718 0.76413190665065 0.635383452332392 0.818815643741317 250 254.821256914651 249.472910987421 250.168953456579 0.268
0.278991106039222 0.960293685676946 0.307080974209427 0.91491284613854 0.279925769360605 0.983619090936826 0.24162558375159 0.910155998470464 250 254.457165466246 249.814801846958 250.322970545033 0.269
-0.0314107590781372 0.999506560365733 -0.0281514401693515 1.01917058264592 0.019254511168736 0.958806005029065 -0.0933664664520571 1.01449726401832 250 253.954796528706 249.862162452775 250.51856706731 0.27
-0.338737920245288 0.940880768954228 -0.323020076554563 0.930674635805765 -0.312934745703994 0.934569433426587 -0.350862748847149 0.989960529184514 250 253.675575086437 249.867063125125 250.797719321093 0.271
-0.612907053652974 0.790155012375693 -0.559320609606837 0.828828562067128 -0.548957865431054 0.833223261635623 -0.624073641807632 0.823873227531065 250 253.512546197259 250.015142223537 251.145030104339 0.272
-0.827080574274561 0.562083377852131 -0.789278955997265 0.562056959444291 -0.816107642296926 0.630476760018322 -0.81692711974181 0.621290910144902 250 253.252160481721 250.160469470253 251.355346946168 0.273
-0.960293685676942 0.278991106039228 -0.911356143248357 0.276332608642427 -0.93758490442014 0.344678579757197 -0.975659171536193 0.271101918652473 250 252.993377423467 250.101601100152 251.307594600944 0.274
-0.99950656036573 -0.0314107590781319 -1.06583467037853 0.0895469670434668 -0.980576897917018 -0.0347085263049417 -1.05557364954439 -0.0436829535534978 250 252.7911320126 250.345608992307 251.318928483969 0.275
-0.940880768954222 -0.338737920245297 -0.960565035271633 -0.301719611025075 -0.986335223978464 -0.360929216345305 -0.950937782283162 -0.30609642630534 250 252.621305354116 250.618938139865 251.507171012059 0.276
-0.790155012375685 -0.612907053652983 -0.822739535737354 -0.594307306542523 -0.811113479368944 -0.588941439593224 -0.81249872122507 -0.598607266054821 250 252.365180315812 250.550877504201 251.431707603875 0.277
-0.562083377852122 -0.827080574274568 -0.570718160596617 -0.77702322409237 -0.597086257622969 -0.835177879435765 -0.561630428055402 -0.780905500184574 250 252.345452817425 250.466177330561 251.260291610185 0.278
-0.278991106039219 -0.960293685676947 -0.287884879845164 -0.932634411490112 -0.276978163003467 -0.926230917449577 -0.278698962325049 -0.93622259564238 250 252.622657143547 250.330600870681 251.144639861742 0.279
0.0314107590781407 -0.999506560365732 -0.1008963832893 -1.03658096179757 -0.0901811856334031 -1.03028991149082 -0.0918717681546614 -1.04010613834476 250 252.58015051044 249.84228687669 250.792458253158 0.28
0.338737920245291 -0.940880768954227 0.342325032864329 -0.948231935306833 0.279224224508854 -0.941823434688523 0.314115632300576 -0.887478481703118 250 252.360722495914 249.490366729916 250.397850291691 0.281
0.612907053652977 -0.79015501237569 0.578743271189476 -0.846415938012775 0.589337284727614 -0.840121564321308 0.549987582123894 -0.785829610779811 250 252.117344831608 249.791411443548 250.099616836776 0.282
0.827080574274562 -0.562083377852128 0.808556733893819 -0.579675287701619 0.855778009216044 -0.637253930255725 0.8171192774254 -0.583915329669903 250 251.652572349937 249.954191387432 249.644799232276 0.283
0.960293685676943 -0.278991106039225 0.930033612181062 -0.293641563517098 1.01473674755957 -0.287457607504698 0.938185390825251 -0.298258192679417 250 251.048428202667 249.966161163786 248.922966519389 0.284
0.99950656036573 0.0314107590781353 1.04743281383974 -0.0424497102366542 1.05806087489788 -0.0363743429258502 0.98116176851476 -0.0472119946035195 250 250.522027201918 249.876375338788 248.468928148829 0.285
0.940880768954221 0.3387379202453 0.942615824701271 0.348214176804994 0.953057259698604 0.354182862204304 0.950550466723358 0.343423453859667 250 250.199677523305 249.774961192985 248.279963160836 0.286
0.790155012375683 0.612907053652986 0.841787900705459 0.576449672927372 0.852045986748353 0.582313549722539 0.849453353822948 0.571743073863795 250 249.672220723266 249.44838015658 247.876989597066 0.287
0.56208337785212 0.82708057427457 0.627416831992372 0.8232428479217 0.600484866856743 0.764900691608973 0.597611840858181 0.882155863908589 250 249.154031789393 249.253774056777 247.555765129519 0.288
0.278991106039215 0.960293685676948 0.306971507384603 0.914614931759772 0.280252049090672 0.984374376225964 0.277753085890295 0.973282076846009 250 248.808188285258 249.259257528053 247.571038614955 0.289
-0.0314107590781298 0.999506560365733 -0.028258984784452 1.01887789956821 -0.017629303603504 1.02398787833865 0.0169890814370915 0.948423784244451 250 248.354864858999 249.227230186797 247.227618103537 0.29
-0.338737920245294 0.940880768954226 -0.323191932317232 0.930501753245948 -0.312683514605671 0.935632867650899 -0.315160395063232 0.92436952180985 250 248.052733324621 249.659294540619 246.926527503929 0.291
-0.61290705365298 0.790155012375688 -0.559816629015285 0.828772768582962 -0.54845063750454 0.834268022224251 -0.551209824402331 0.822638156018614 250 247.784104888273 250.19017288448 246.724580454261 0.292
-0.827080574274564 0.562083377852126 -0.789766265430509 0.562002145679577 -0.815609321164356 0.63150317487558 -0.81832005743894 0.62007752617545 250 247.2225563553 250.721381524902 246.641372694527 0.293
-0.960293685676944 0.278991106039221 -0.911834895651356 0.27627875739354 -0.936442001147734 0.345460650285418 -0.939628035050278 0.334236033672298 250 246.705750332539 250.887107346448 246.383975356914 0.294
-0.99950656036573 -0.0314107590781388 -1.06630501601057 0.0894940614088735 -1.05379233477084 -0.0338301250581568 -1.01965669528631 0.0183425423942211 250 246.285123451724 251.132961117463 246.435832920917 0.295
-0.94088076895422 -0.338737920245303 -0.961027121753478 -0.301771587650124 -0.912310331942245 -0.359842311782412 -0.951556142349925 -0.308023477161362 250 245.933297414334 251.291767641885 246.652623285612 0.296
-0.790155012375681 -0.612907053652988 -0.823126963514183 -0.59469815265079 -0.848372312421361 -0.65174916957275 -0.813497528641722 -0.599822717212099 250 245.526487306324 250.973378937314 246.814176951028 0.297
-0.562083377852117 -0.827080574274572 -0.572074112820701 -0.777068618145196 -0.56032074596165 -0.769801999607811 -0.635850545962452 -0.782552651114943 250 245.088739181495 250.604914399206 247.227928585924 0.298
-0.278991106039212 -0.960293685676949 -0.288893983330585 -0.932566148416013 -0.277412277917207 -0.925314069723969 -0.315515691340317 -1.00171637179306 250 244.905257889832 250.331996976714 247.727548507975 0.299
0.0314107590781333 -0.999506560365733 -0.101887767173055 -1.03651389740576 0.0572991616677724 -1.0293891633791 -0.091488662618618 -1.04113761464519 250 244.466019030363 249.880951919273 248.103267198579 0.3
0.338737920245297 -0.940880768954224 0.341351057430523 -0.948166048548759 0.278289800690076 -0.940712986749731 0.314492010600422 -0.888491845540918 250 243.907097440023 249.778197017399 248.469499614259 0.301
0.612907053652982 -0.790155012375686 0.577786398517645 -0.846351208209485 0.588418346486683 -0.839032213674609 0.550357351316107 -0.786825180205235 250 243.376816347178 249.946879888466 248.864139519416 0.302
0.827080574274566 -0.562083377852123 0.80768182342606 -0.579724554556133 0.85487520729792 -0.63618370833052 0.817482553564238 -0.584893417148325 250 242.71362214129 250.089602292528 249.039055479722 0.303
0.960293685676945 -0.278991106039218 0.855416934361503 -0.293689965258122 0.939830871990694 -0.286406178405485 0.865045566160325 -0.298768063932123 250 241.931555215074 250.103937479718 248.785810979634 0.304
0.99950656036573 0.0314107590781422 1.04710458949763 -0.0424972620553618 1.02018004947742 -0.0994436474724456 0.982546606019642 -0.0474861906025893 250 241.304419197057 250.136483462814 248.520213001581 0.305
0.940880768954219 0.338737920245307 0.942293363895494 0.348167459984181 0.952330254440018 0.355421221314532 0.951910986832338 0.343154072672907 250 240.854122813375 250.061063536228 248.441538481624 0.306
0.790155012375679 0.612907053652991 0.841600730979208 0.576403776442102 0.851331747518005 0.583530163560386 0.776641778260119 0.571252102198372 250 240.272276022315 249.700014174291 248.037284765618 0.307
0.562083377852114 0.827080574274574 0.627038160815331 0.822860374474631 0.59978316948641 0.766095942015915 0.636196465612801 0.817797966927353 250 239.648902250719 249.473626205478 248.016522102613 0.308
0.278991106039222 0.960293685676946 0.269655529255971 0.978227983831161 0.279562673348471 0.985548638338439 0.316312233367815 0.909156191803645 250 239.207762159399 249.449833970106 248.143069789011 0.309
-0.0314107590781367 0.999506560365733 0.0462390052633823 1.01772429393542 -0.0183713884569635 1.02525378249587 0.0548056330590183 1.01351501370339 250 238.497850799001 249.429882011962 248.234769719022 0.31
-0.338737920245287 0.940880768954228 -0.322913193425833 0.929253743558768 -0.313411760073614 0.936651016206818 -0.313849656634172 0.924894457888076 250 237.944391849706 249.65260566143 248.20964170513 0.311
-0.612907053652974 0.790155012375693 -0.559215603318783 0.82743262032817 -0.623507592278183 0.835152640940188 -0.549922102208165 0.823153874352243 250 237.551658564993 249.931808342159 248.39020629474 0.312
-0.82708057427456 0.562083377852132 -0.789175793593038 0.56068553008877 -0.816371009898754 0.632372259910883 -0.817054947320409 0.620584188625735 250 237.12162986824 250.421656274842 248.649041361621 0.313
-0.960293685676942 0.278991106039228 -0.911254792349824 0.274985261239099 -0.937190314820841 0.346314474407579 -0.975784754494885 0.270407606984215 250 236.74794149756 250.607982297093 248.594348653915 0.314
-0.99950656036573 -0.0314107590781314 -1.06547515171799 0.0882232787193484 -1.05452750824534 -0.032991293871365 -1.01868756398622 0.0197371975323978 250 236.440965795149 250.873138395653 248.626722798578 0.315
-0.940880768954222 -0.338737920245296 -0.960276644042439 -0.303132317507498 -0.913032595956713 -0.35901821025884 -0.951123005077718 -0.307102759908539 250 236.294114765871 251.050027041162 248.878649376356 0.316
-0.790155012375694 -0.612907053652971 -0.822260035252268 -0.59603498843645 -0.849081893662636 -0.650939539063242 -0.812941330807823 -0.599144488265144 250 236.017718717664 250.748573425892 248.97139822408 0.317
-0.562083377852135 -0.82708057427456 -0.571222407599531 -0.778381979432991 -0.561017867136019 -0.769006586005026 -0.562065265525965 -0.781433288908928 250 235.759706788603 250.395965881531 249.193052656434 0.318
-0.278991106039233 -0.960293685676943 -0.287992074075155 -0.933969307431033 -0.314975723099318 -0.988408172156167 -0.279126164159745 -0.936741116530388 250 235.80133752081 250.137892294558 249.437917689411 0.319
0.0314107590781259 -0.999506560365733 -0.064057738894185 -0.973903607922271 -0.0908933617084754 -1.02795084183379 -0.092291468433321 -1.04061555413728 250 235.609576702031 249.922699497481 249.415942779963 0.32
0.33873792024529 -0.940880768954227 0.342156637636809 -0.949854167135152 0.315076858177333 -0.87553662912076 0.313703301852528 -0.887978952283327 250 235.553113615261 249.789072574104 249.323333433103 0.321
0.612907053652977 -0.790155012375691 0.61539112291857 -0.784247195223473 0.587940929048842 -0.838199724921822 0.549582492094099 -0.786321293223366 250 235.596208314843 249.810469986589 249.300859420969 0.322
0.827080574274562 -0.562083377852129 0.80820216106315 -0.58179939021801 0.81739670987748 -0.571263567052343 0.816721300673945 -0.584398378294258 250 235.829361171505 249.982576271055 249.097405903868 0.323
0.960293685676943 -0.278991106039225 0.929685265559516 -0.295728367331195 1.01351805657814 -0.285826201008438 0.93779440244477 -0.298732759092251 250 235.873211791724 250.001314231916 248.604268168931 0.324
0.99950656036573 0.0314107590781348 1.04722067295478 -0.0444998703042225 1.01985689096769 -0.0988738543316213 0.980777645791223 -0.0476782277503197 250 236.009082265833 250.060889288625 248.357871431171 0.325
0.940880768954226 0.338737920245286 0.94240740895653 0.346200017029044 0.952012770511887 0.355981009032094 0.950173089097571 0.342965407648859 250 236.280702503332 249.988915279883 248.357006690264 0.326
0.790155012375692 0.612907053652974 0.841583144688414 0.574470881287036 0.851019838527253 0.584080121547384 0.774803499536604 0.570840028040814 250 236.323826517705 249.6311555815 247.982091002879 0.327
0.562083377852132 0.827080574274562 0.590205749653838 0.757195738445174 0.599476737538548 0.766636242879929 0.634390466598155 0.817393128687654 250 236.495030043423 249.407908063955 248.029216036557 0.328
0.278991106039229 0.960293685676944 0.306903406545306 0.912702449271476 0.279261622268012 0.9860794516561 0.314407973509463 0.908983583523307 250 236.639345815156 249.387113794486 248.256761200441 0.329
-0.0314107590781293 0.999506560365733 -0.0283258897902565 1.01699899978811 0.0557414621437753 1.02555055222949 0.0529348115215563 1.01334543638074 250 236.680893773237 249.2088860819 248.399931508334 0.33
-0.338737920245294 0.940880768954226 -0.323191462884301 0.928541185393014 -0.313319606827802 0.937168101383935 -0.279199675131433 0.988828927348573 250 236.934993671643 249.55356061705 248.521432584842 0.331
-0.612907053652979 0.790155012375689 -0.559488986436028 0.826732574503367 -0.549335968490989 0.835776297641707 -0.552499414300814 0.822991004814856 250 237.294426518104 250.12295555465 248.874363605976 0.332
-0.827080574274564 0.562083377852126 -0.789509883162313 0.560111238326892 -0.816479105962881 0.632984965358651 -0.819587002465374 0.620424179036179 250 237.586888360866 250.649151827492 249.147092467619 0.333
-0.960293685676944 0.278991106039222 -0.911583015390867 0.27442105389513 -0.900875453894384 0.282928012110458 -0.940872732842883 0.334576599396578 250 237.824242535427 250.912823293263 249.205689908148 0.334
-0.99950656036573 -0.0314107590781383 -1.06605755870367 0.0876689787134631 -1.01774732999841 0.0319242860796887 -1.02087953650088 0.0186771278706239 250 238.107065624647 251.305138946293 249.53665514347 0.335
-0.940880768954225 -0.338737920245289 -0.960848824108938 -0.303676884145647 -0.94994025289901 -0.421754959819367 -0.952430788280806 -0.307808025405861 250 238.450149168168 251.512530642851 249.858021917272 0.336
-0.79015501237569 -0.612907053652977 -0.823147970063978 -0.596230210442744 -0.774509476582758 -0.520608018216253 -0.813965510415475 -0.600288809908571 250 238.691860031443 251.160845791811 250.145290510225 0.337
-0.562083377852129 -0.827080574274563 -0.571314556411223 -0.779250343408288 -0.596701065719687 -0.831464891407877 -0.563071460799065 -0.782557516554075 250 239.155947687713 250.821263745143 250.305080505314 0.338
-0.278991106039226 -0.960293685676945 -0.288470803100289 -0.934822423154823 -0.240110173922998 -0.986681407626008 -0.280180081941188 -0.937732342414737 250 239.862522208654 250.732607426057 250.450281100345 0.339
0.0314107590781327 -0.999506560365733 -0.0646587279013774 -0.974968063894088 -0.0903846464311048 -1.02659058846118 -0.0933268796854088 -1.04158937434611 250 240.382894010458 250.566972205664 250.376742082 0.34
0.338737920245297 -0.940880768954225 0.341566201844393 -0.950899931529654 0.315446896868531 -0.873975538816316 0.349630028481396 -0.952924481837468 250 240.877599696771 250.321476320238 250.214565780749 0.341
0.612907053652982 -0.790155012375687 0.577605765612472 -0.849716047840045 0.58830446995433 -0.836666046967805 0.622862567699337 -0.787487523796685 250 241.468028421992 250.27963323461 250.006695134367 0.342
0.827080574274566 -0.562083377852123 0.80750436238896 -0.583030308454868 0.854763330408635 -0.633859090911899 0.815346583060808 -0.58464363867912 250 242.139859221586 250.372576765299 249.818025127787 0.343
0.960293685676945 -0.278991106039219 0.929651204795729 -0.297162393592096 0.939720959631253 -0.28412238068007 0.937162432357499 -0.2990869733749 250 242.808423674409 250.341205090883 249.773107027598 0.344
0.99950656036573 0.0314107590781417 1.04718721028938 -0.0459087154271243 1.02007206715118 -0.0971999526567544 1.01723438795245 0.0161893093052594 250 243.629203808701 250.331837046315 250.048700433673 0.345
0.940880768954224 0.338737920245293 0.942374533887057 0.344815910869735 0.95222416825608 0.357625517417439 0.9487199039431 0.342286939410848 250 244.502186740935 250.21803431312 250.357968007881 0.346
0.790155012375688 0.612907053652979 0.841550846896839 0.573111079681383 0.851227524180593 0.585695752781926 0.773375831945452 0.570173473533251 250 245.069658600757 249.821888267474 250.614491658157 0.347
0.562083377852126 0.827080574274565 0.590174019003305 0.755859814611371 0.599811442626918 0.76844982478319 0.633052568141228 0.816626215622474 250 245.694288225763 249.604298175357 251.187914031321 0.348
0.278991106039223 0.960293685676946 0.306872233076962 0.911389983921893 0.27959045001979 0.987861187520397 0.239465833487892 0.907779495880213 250 246.226789754091 249.547339214554 251.780722801541 0.349
-0.0314107590781362 0.999506560365733 -0.0283565158603914 1.0157095809977 -0.0184087991898146 1.02763778698579 0.0533275631247603 1.01216249221175 250 246.596578521928 249.535768518123 251.968635905933 0.35
-0.3387379202453 0.940880768954223 -0.3232215511684 0.927274408470045 -0.313449322446881 0.939218684826474 -0.352828598428285 0.987666755379627 250 247.123907835407 249.907919204948 251.920489374884 0.351
-0.612907053652985 0.790155012375684 -0.559518546377476 0.825488041862374 -0.549463406336647 0.83779087335827 -0.62600497156794 0.821619731813329 250 247.706153134543 250.424024948492 251.930391320368 0.352
-0.827080574274568 0.56208337785212 -0.789538924038674 0.558888559363915 -0.816604306032241 0.634964165635786 -0.818695136534894 0.619076985241311 250 248.175287146779 250.901295636015 251.794990117793 0.353
-0.960293685676946 0.278991106039215 -0.911611546316793 0.273219844865115 -0.937941948833155 0.349313909711929 -0.977396142402116 0.26892686970955 250 248.547152221827 251.099684481796 251.472094022892 0.354
-0.99950656036573 -0.0314107590781309 -1.06608558863376 0.0864888626098293 -0.94378777434641 -0.094030942232602 -1.02027065632986 0.0182824616293039 250 248.926025175192 251.553979696783 251.254970130009 0.355
-0.940880768954223 -0.338737920245296 -0.960876361840554 -0.304836277709346 -0.986745450214545 -0.35589769994548 -0.952808502912022 -0.308306430742824 250 249.330136746059 252.056464555053 251.194877215566 0.356
-0.790155012375686 -0.612907053652982 -0.822849222157715 -0.597709027528656 -0.811256093753548 -0.583998275347236 -0.81453241857819 -0.600439282611101 250 249.520988288288 252.171664384294 250.977966518361 0.357
-0.562083377852123 -0.827080574274567 -0.571800790058732 -0.780025828723459 -0.597031234243762 -0.829983534780929 -0.636867263493703 -0.783158389781675 250 249.773877801965 252.249065483888 251.079618614721 0.358
-0.27899110603922 -0.960293685676947 -0.288560300284837 -0.935584291144238 -0.277184745074427 -0.920676343741884 -0.31677496395184 -1.0023114738422 250 250.12370336163 252.215238154969 251.247683441069 0.359
0.0314107590781397 -0.999506560365732 -0.0647466535380283 -0.975716553674539 -0.0903841401755094 -1.02483287469085 -0.0926610083472537 -1.04161000506295 250 250.258179686615 251.894891143946 251.316061555147 0.36
0.338737920245303 -0.940880768954222 0.341610024350984 -0.951860798293859 0.352652683651087 -0.936690141634695 0.350284207287475 -0.952944750284148 250 250.420216379708 251.425763731906 251.415000408959 0.361
0.612907053652987 -0.790155012375682 0.614854108023624 -0.786218590447178 0.5885638836833 -0.835192272618284 0.623505259291241 -0.78750743633457 250 250.585417087386 250.960970074621 251.440467966337 0.362
0.82708057427457 -0.562083377852118 0.807674576013771 -0.583736168240813 0.818074232576645 -0.568422386285185 0.815912482160775 -0.584549740122367 250 250.89320082193 250.613104511193 251.417992779436 0.363
0.960293685676947 -0.278991106039212 0.929690073520773 -0.297631136022374 0.939907114747936 -0.282586260199931 1.01205989152428 -0.298879072243846 250 251.050647008437 250.280914299914 251.276315276855 0.364
0.99950656036573 0.0314107590781343 1.04709668551565 -0.0463692268590279 1.05700376993374 -0.0315885352461675 1.01848706745513 0.0163935597450979 250 251.248805415516 250.280394650802 251.045804706306 0.365
0.940880768954221 0.338737920245299 0.942285598705433 0.344363485901958 0.952018717229946 0.358884632313058 0.949951854768432 0.342711928140736 250 251.46246563587 250.47260349524 250.877614347636 0.366
0.790155012375683 0.612907053652985 0.841463473394481 0.572666599181472 0.851025680822452 0.58693275793883 0.774717048059138 0.570817721612221 250 251.416870667394 250.40996937493 250.662379415045 0.367
0.56208337785212 0.827080574274569 0.590088179757524 0.755423139076482 0.599482477244526 0.769438787698722 0.634305533186743 0.817371213954297 250 251.471742385356 250.451834012513 250.806330572477 0.368
0.278991106039216 0.960293685676948 0.269778437834692 0.975063247115915 0.279527669568863 0.988832784497572 0.277380113034495 0.972499021969895 250 251.454192223734 250.588328899988 251.216309406368 0.369
-0.0314107590781431 0.999506560365732 0.0463597555985841 1.0146151291955 0.018863401908524 0.96392814745116 0.0165571508998522 1.07574555981228 250 251.079157163931 250.488249946116 251.416002681217 0.37
-0.338737920245307 0.940880768954221 -0.32279456343594 0.926199174964332 -0.313449653527147 0.939827953068916 -0.315457530387434 1.051031416849 250 250.798558743915 250.399116771544 251.738100504198 0.371
-0.61290705365299 0.79015501237568 -0.559229838526557 0.824431689184738 -0.5495946296361 0.838162720961109 -0.625711882710934 0.820787399709001 250 250.662976904458 250.461298661888 252.163242427619 0.372
-0.827080574274572 0.562083377852115 -0.789255285824507 0.557850755971797 -0.816733225083783 0.635329483688885 -0.781136401510436 0.553256506385966 250 250.43467634994 250.486639698888 252.460586836203 0.373
-0.960293685676944 0.278991106039222 -0.911332888717839 0.272200265037759 -0.938199502131679 0.349446090828971 -0.976982686533736 0.267686689311242 250 250.17023437082 250.318450927598 252.644776314498 0.374
-0.99950656036573 -0.0314107590781377 -1.06581182419168 0.0854871863460502 -1.01812465976995 0.0339640778612695 -1.05713249352754 -0.0470382123323475 250 249.969617771965 250.483673120479 252.665528620312 0.375
-0.94088076895422 -0.338737920245302 -0.96060740463275 -0.305820364791591 -0.986735014181426 -0.356662668358296 -0.915721123143927 -0.373042396208355 250 249.847022605472 250.684004346937 252.636428059248 0.376
-0.79015501237569 -0.612907053652976 -0.859855552487021 -0.534121322574873 -0.811766196815312 -0.584749811108439 -0.814713747681357 -0.600615193041774 250 249.66227314879 250.570142150116 252.12721999163 0.377
-0.562083377852129 -0.827080574274563 -0.644971740892675 -0.781319192271693 -0.560651967774305 -0.766843125942276 -0.563806559208036 -0.782878168482112 250 249.853111925565 250.505024410932 251.581977262156 0.378
-0.278991106039227 -0.960293685676945 -0.288116788503801 -0.936854943556087 -0.314616248837738 -0.986282701904261 -0.280836881165711 -0.93816062438416 250 250.466093003572 250.564633845888 251.127389031448 0.379
0.0314107590781323 -0.999506560365733 -0.0642456544115856 -0.976851833615758 -0.0904752704238967 -1.02575023345476 -0.0199532190580531 -1.0420101357926 250 250.89428024657 250.596386682645 250.489476495461 0.38
0.338737920245296 -0.940880768954225 0.341972021868308 -0.952750622732044 0.352563153626784 -0.937591391811017 0.311992041186334 -1.01721540299999 250 251.321081722856 250.623280911664 249.978643732062 0.381
0.61290705365297 -0.790155012375696 0.615209748956214 -0.787092789793561 0.588475925783553 -0.836077697069739 0.621985133384361 -0.787226597603069 250 251.763653708553 250.609111739283 249.856134909593 0.382
0.827080574274558 -0.562083377852135 0.808089016410706 -0.58470767712393 0.854931775516911 -0.633281072289049 0.814484556270211 -0.584387294283385 250 252.35935068538 250.607435159501 249.958690284866 0.383
0.960293685676941 -0.278991106039233 0.930225592440907 -0.298810308092095 1.0139053735099 -0.283554511917867 0.935596934706352 -0.298721869713801 250 252.913835870636 250.469074445097 250.053949256995 0.384
0.99950656036573 0.0314107590781271 1.04775151183296 -0.0475276929658087 1.01997653658774 -0.0966420555262123 0.979010995747714 -0.0474408075430411 250 253.607264552203 250.364218032705 250.399807817347 0.385
0.940880768954224 0.338737920245292 0.942928926438438 0.343225362166653 0.952130315185145 0.358173618015646 0.948437460981451 0.343198658817422 250 254.341194271829 250.183185374627 250.907842516629 0.386
0.790155012375688 0.612907053652979 0.842095504455409 0.571548460610747 0.851135319145819 0.58623422887243 0.773098348610686 0.571069183377926 250 254.759359752093 249.726305730952 250.98718553911 0.387
0.562083377852127 0.827080574274565 0.590709112513076 0.75432463473591 0.636793866517404 0.833191181981864 0.632779957343554 0.817506197029101 250 255.225764750258 249.553065592436 251.399437639344 0.388
0.278991106039223 0.960293685676946 0.270388467168297 0.973984032233385 0.279629503443944 0.988377384974669 0.239067805475464 0.908869545310919 250 255.571518970018 249.776731204788 251.885964701986 0.389
-0.0314107590781357 0.999506560365733 0.0469590729715717 1.01355486505302 0.0561028834194173 1.02780813442089 0.0529365243834378 1.01323340065049 250 255.515291547112 249.8775660499 251.937467162513 0.39
-0.338737920245286 0.940880768954228 -0.322205769924257 0.925157528791705 -0.349583840002892 1.00326278517597 -0.353212770628334 0.98871885893737 250 255.512486522414 250.172868539286 251.765996633536 0.391
-0.612907053652973 0.790155012375693 -0.558520601994754 0.823408334055119 -0.659565320495618 0.773292270657217 -0.626121064706334 0.823106002897461 250 255.575888949188 250.673209052885 251.705550336295 0.392
-0.82708057427456 0.562083377852133 -0.788492996316264 0.556731909263592 -0.778037637073149 0.570022284456777 -0.818743687790299 0.619975847069578 250 255.515403533366 251.104802528204 251.727260571796 0.393
-0.960293685676942 0.278991106039229 -0.910583984820327 0.271101064994419 -0.973938335615264 0.284158064564776 -0.97744384110977 0.269809947751733 250 255.432042733924 251.391686708846 251.683962213232 0.394
-0.99950656036573 -0.0314107590781305 -1.06507607085696 0.0844072879771165 -1.05414160064027 -0.0308560702571694 -1.02031751746029 0.0191500330446913 250 255.382657191857 251.508332877687 251.719258951453 0.395
-0.940880768954223 -0.338737920245295 -0.959819756565554 -0.306769038628559 -0.912653464791462 -0.356920480630601 -0.952789381410602 -0.307566953680645 250 255.34491485909 251.530323695083 251.926620977039 0.396
-0.790155012375686 -0.612907053652982 -0.821940799353216 -0.599607849655567 -0.811699956632732 -0.584776374218962 -0.814317806740719 -0.600051971341803 250 255.1997323319 251.108433200112 251.84822343819 0.397
-0.562083377852124 -0.827080574274567 -0.570974284392364 -0.782005563549381 -0.597726331464811 -0.831196620889643 -0.563417570890049 -0.782324836812565 250 255.016992414572 250.786340959211 251.673157634947 0.398
-0.27899110603922 -0.960293685676947 -0.287748307848669 -0.93752926232795 -0.27747702358167 -0.922544689897726 -0.28052011442662 -0.937503748470569 250 255.039267962009 250.553533482975 251.512174161006 0.399
0.0314107590781391 -0.999506560365732 -0.0638836441834456 -0.977514311520746 -0.0167833737030361 -1.02666841316131 -0.0196420146626836 -1.04136479445371 300 254.825058595945 249.999400850081 251.179953000977 0.4
0.338737920245293 -0.940880768954221 0.342457879479843 -0.953626987967532 0.278029990584871 -0.938376995925694 0.275352904368773 -0.95259019350889 300 254.70136614298 250.710493770812 251.162975292643 0.401
0.612907053652976 -0.790155012375691 0.578611070401348 -0.85261914567702 0.551349921690083 -0.772972158462835 0.585468090385034 -0.851038643882728 300 254.697749217046 253.506829871799 251.626303152792 0.402
0.827080574274566 -0.562083377852121 0.808557058709378 -0.585995088884878 0.744763532308179 -0.5707211427294 0.815163466967246 -0.584216820027121 300 254.801938737326 257.83212062182 252.392720592 0.403
0.960293685676943 -0.278991106039226 0.93075011568819 -0.300187176314514 1.01494302527104 -0.285406557888071 0.973860635273383 -0.36254319832388 300 254.925544157978 263.154493434638 253.18541776015 0.404
0.999506560365734 0.0314107590781408 1.01145272686328 0.0151084256506531 1.05826353042496 -0.0343593092210995 1.01686412239221 0.0169356775037993 300 255.245777555861 268.011054420956 254.509415803879 0.405
0.940880768954222 0.338737920245299 0.94382088105379 0.341449360675548 0.916443756830648 0.292401219188651 0.949201838981623 0.34335639118246 300 255.880595775601 272.243373089478 256.112043552477 0.406
0.790155012375685 0.612907053652988 0.843101425323022 0.569803645256083 0.815619865436384 0.649254814124117 0.848389164275719 0.571450466746653 300 256.340384842193 275.658131608774 257.410744413487 0.407
0.562083377852133 0.827080574274562 0.591891582523781 0.752946844435952 0.638196943256166 0.831569366635467 0.633706699554695 0.817992846124786 300 256.962362831543 278.750636757401 259.006233194073 0.408
0.278991106039216 0.960293685676946 0.30901264503121 0.90864162620061 0.244389670487209 0.922685769220254 0.276596660870135 0.973222000226962 300 258.026809043911 281.517513503527 260.90780490414 0.409
-0.0314107590781309 0.999506560365728 0.0476342236451069 1.01300948374204 0.0581649387932486 1.02680701516667 -0.0212853185072715 1.01314359702817 300 258.903696253877 283.561018285313 262.71870633854 0.41
-0.33873792024531 0.940880768954215 -0.284728951020883 0.86085644421067 -0.311262875872488 0.938291635582419 -0.353154011832978 0.988630632243923 300 260.144180763049 285.095733698871 264.50542671959 0.411
-0.612907053652983 0.790155012375682 -0.558126270480548 0.824002439316504 -0.584129337849024 0.772213530181784 -0.552109918067064 0.822905864006901 300 261.739026468573 286.281719351159 266.246615994115 0.412
-0.827080574274576 0.562083377852107 -0.78817109615392 0.55742904362256 -0.814108170452797 0.633850589725347 -0.81920434568685 0.620340533279262 300 263.225590787896 287.324868577909 268.055042975783 0.413
-0.960293685676948 0.278991106039215 -0.873258273831404 0.335888228667681 -0.935489644762377 0.348219887912494 -0.903940453606499 0.270729142410167 300 264.543737017302 288.044043133676 269.875518240375 0.414
-0.999506560365738 -0.0314107590781228 -1.02821054128051 0.020644688206376 -0.978518430488244 -0.0312294026240755 -1.02127978759885 0.019939625442179 300 266.260636785259 288.942402335125 271.671065606397 0.415
-0.940880768954228 -0.338737920245299 -0.960478761302239 -0.306211204540992 -0.984312902716454 -0.357511185195249 -0.953345752138515 -0.306567696971959 300 268.349171161128 289.715409732825 273.486344600089 0.416
-0.790155012375697 -0.612907053652971 -0.822717631439302 -0.59905981099332 -0.809126669556164 -0.585583428204613 -0.815060233844306 -0.598731080564953 300 270.193435135618 290.005914136355 274.968358441985 0.417
-0.562083377852123 -0.827080574274564 -0.571931461169416 -0.781803141336182 -0.595134335687364 -0.831878833876792 -0.637255144114889 -0.78125386258683 300 271.894184870492 290.151269463292 276.508695172371 0.418
-0.278991106039229 -0.960293685676937 -0.289013208622401 -0.937443054853451 -0.275060516322754 -0.922989802295199 -0.317156033487536 -1.00044038966262 300 273.66503103862 290.128947545431 277.95824116803 0.419
0.0314107590781463 -0.999506560365724 -0.0652567686821396 -0.977655537982587 -0.0882972123427887 -1.02710570949781 -0.0559616876280367 -0.975558246753017 300 275.223915614854 289.647958019044 278.982145640893 0.42
0.338737920245299 -0.940880768954217 0.341108866699624 -0.953765734528477 0.354507832068213 -0.938585084916762 0.313036132909108 -0.887265021390565 300 276.574600666717 288.903454019433 279.799444788795 0.421
0.612907053652997 -0.790155012375672 0.577285745943933 -0.852755455883493 0.590386456164003 -0.837053941176193 0.548665242402618 -0.785619898776299 300 277.852439255278 288.139791789634 280.328040779237 0.422
0.827080574274572 -0.562083377852119 0.80725500661382 -0.586129005518643 0.820580638520689 -0.570364625022698 0.815820157654763 -0.58370930015607 300 279.060502075963 287.776177039053 280.590145476111 0.423
0.960293685676956 -0.278991106039204 0.929470927297699 -0.300318741406102 0.942435358764319 -0.28505630054202 0.9376276911015 -0.298169041599714 300 280.12469956573 287.940284551443 280.524355931735 0.424
0.999506560365738 0.0314107590781405 0.936373479096391 0.0148659102007217 0.985793458118167 -0.034128663740861 1.01769147687071 0.0170911224309222 300 281.318280794147 288.670507587419 280.707566580706 0.425
0.940880768954232 0.338737920245289 0.942908005998548 0.341435031555072 0.955100825030213 0.356277044745514 0.950014665324984 0.343509106536031 300 282.713053705958 289.672165161329 281.196570834376 0.426
0.790155012375686 0.612907053652985 0.842204580122573 0.569789567751341 0.853923808990226 0.584370958948648 0.84918771759432 0.571600500457292 300 283.681187975009 290.247304803233 281.427918688472 0.427
0.562083377852131 0.827080574274558 0.590881200911031 0.752709086309076 0.639339636800861 0.831025038166383 0.597545890152363 0.754149038732385 300 284.659248678924 290.668976924299 281.977402277177 0.428
0.278991106039212 0.960293685676942 0.307954614421172 0.90852130365428 0.319270237536696 0.922376120123647 0.277494768931094 0.973811519651225 300 286.059108587795 290.977066999732 282.579180191893 0.429
-0.0314107590781355 0.999506560365724 0.00971632245341598 0.948789003212088 -0.0159144211536349 1.02650280342979 -0.0204029809964368 1.01372276464063 300 287.193689708124 291.152864739981 283.085756066045 0.43
-0.338737920245315 0.940880768954211 -0.3225665476456 0.925180568523874 -0.310868078714851 0.937877310550224 -0.352417141674468 0.989424750922181 300 288.572019068948 291.496899758183 283.683504056257 0.431
-0.612907053652989 0.790155012375679 -0.55887539116415 0.82410873038912 -0.546927488590891 0.836473053274643 -0.551451494152274 0.823799499597785 300 290.169888392167 291.92897802968 284.28450871587 0.432
-0.827080574274582 0.562083377852105 -0.788972453510561 0.557646728858892 -0.814112918359915 0.633669486139121 -0.818557483529267 0.621218476855469 300 291.651311075927 292.231030643671 284.997587712653 0.433
-0.960293685676954 0.278991106039214 -0.911316355552712 0.271999820589295 -0.898807765337526 0.28405036085381 -1.01420324922186 0.335468612044093 300 292.834810712574 292.429895503066 285.567550316862 0.434
-0.999506560365738 -0.0314107590781297 -0.992101649060705 -0.0428008185473086 -0.979095834817824 -0.0315227928410761 -1.02033376313605 0.0200053180207404 300 293.881899507651 292.806238880072 286.539266035106 0.435
-0.940880768954226 -0.338737920245306 -0.961362830871291 -0.30556716425894 -0.984880167972223 -0.357799423554336 -0.952286480821932 -0.306502759472629 300 295.100867379339 293.279084861608 287.865455189199 0.436
-0.790155012375693 -0.612907053652976 -0.8235861769706 -0.598427079895526 -0.80955169296979 -0.585639883127538 -0.74013165042066 -0.598667283351667 300 295.996884371288 293.429230797937 288.830803479417 0.437
-0.562083377852117 -0.827080574274568 -0.572784755261127 -0.781181520836237 -0.595615790767771 -0.832044966800463 -0.636490402293994 -0.781191185636452 300 296.778164044387 293.619399100288 289.91044908187 0.438
-0.278991106039223 -0.960293685676939 -0.289981723277273 -0.936606829577331 -0.312542058627318 -0.987251297041605 -0.316404720339357 -1.00037881330362 300 297.57773092494 293.96719696556 290.89217998848 0.439
0.0314107590781531 -0.999506560365724 -0.0662082764649327 -0.976833996610556 -0.088437502468315 -1.02670182030677 -0.0552235673484832 -0.975497751659286 300 298.280859091659 294.174942365894 291.461979078209 0.44
0.338737920245305 -0.940880768954215 0.340174067152545 -0.952958619214899 0.317686689151776 -1.00217589765755 0.313761291983471 -0.887205588575358 300 298.802306774622 294.420854474451 291.838660198097 0.441
0.612907053653003 -0.790155012375668 0.576367361240179 -0.851962513310433 0.591088839723174 -0.836551858400739 0.54937766786727 -0.785561509586273 300 299.276879455549 294.913483312282 291.939892137053 0.442
0.82708057427456 -0.562083377852137 0.806287704083835 -0.585237326560484 0.857498807349426 -0.633746907467156 0.816520073108665 -0.583651936265433 300 299.667273885137 295.085426351909 291.787643962336 0.443
0.96029368567695 -0.278991106039224 0.928520610355188 -0.299442720104648 0.942408402289667 -0.284012167148215 1.01213737607606 -0.297999424396431 300 299.982362196893 295.018644943249 291.421334751119 0.444
0.999506560365738 0.0314107590781189 0.935439849478737 0.0157265487899578 0.985963725809616 -0.0329894036295271 1.01830370404835 0.0172577611990679 300 300.450827242682 294.931716896945 291.546067461472 0.445
0.94088076895423 0.338737920245295 0.941990770680552 0.342280557548623 0.918324837932236 0.293632814050231 0.950616141948425 0.343672819169607 300 301.143921473668 295.024310711289 292.014142969549 0.446
0.790155012375699 0.612907053652968 0.841303451224486 0.570620246522558 0.854737094717754 0.585912670062883 0.812769169128655 0.635863609155579 300 301.43325603761 295.222476343464 292.179868757548 0.447
0.562083377852126 0.827080574274562 0.590125180395102 0.753749106390991 0.60312871965167 0.768436612307568 0.635265411320217 0.818186594277526 300 301.793257244489 295.629158936989 292.78801180037 0.448
0.278991106039233 0.960293685676936 0.307211869434054 0.909543061246928 0.320119348194587 0.923745936235415 0.278192816426483 0.973300084421139 300 302.554604072018 296.008521588232 293.576816331056 0.449
-0.0314107590781423 0.999506560365724 0.045865069211417 1.01389508981723 -0.0150802206638731 1.02784856591751 0.0545612200708341 1.0127700671723 300 303.009860048126 296.397055947276 294.100868511905 0.45
-0.338737920245295 0.940880768954219 -0.323347221747017 0.926055090828604 -0.310244583957316 0.939314896965845 -0.277601825904421 0.988263661477737 300 303.721444338213 296.700430130638 294.732928900794 0.451
-0.612907053652972 0.790155012375692 -0.559642356826041 0.824967896303636 -0.583780179118217 0.77344394445683 -0.550798724868723 0.822662386913129 300 304.756677763831 296.844268218926 295.396010051844 0.452
-0.82708057427457 0.562083377852123 -0.789725951449647 0.558490808037518 -0.813829842513741 0.634947335151326 -0.81791617670903 0.620101331581598 300 305.694268491933 296.877817638713 295.879323315582 0.453
-0.960293685676947 0.278991106039234 -0.912056622258799 0.272829077951294 -0.898529660231531 0.285305771160956 -0.939622089808593 0.334485341216424 300 306.352246293534 296.879983975792 296.056942748104 0.454
-0.999506560365738 -0.0314107590781365 -0.99282891687089 -0.0419861227345914 -1.01602790258375 0.034152024358989 -0.98277228916253 -0.0452880766125239 300 306.891632893021 297.129222787241 296.363794322481 0.455
-0.940880768954233 -0.338737920245285 -0.961948157774805 -0.304766774298387 -0.947796510241421 -0.29260247337995 -0.951678774730579 -0.307560503791072 300 307.601022083464 297.537875569273 296.729141396181 0.456
-0.790155012375688 -0.612907053652982 -0.861301355336327 -0.533312153018824 -0.883822841344782 -0.584672502351984 -0.81342252813752 -0.599706453947732 300 308.087089343076 297.694230720952 296.807478543017 0.457
-0.562083377852135 -0.827080574274556 -0.572502743213823 -0.780748556404197 -0.668908093046267 -0.831658072266471 -0.635776862448105 -0.782438429404069 300 308.767488875769 297.839913829927 297.066672347249 0.458
-0.278991106039216 -0.960293685676941 -0.289638010514456 -0.936519449012315 -0.311958392112043 -0.98664726845809 -0.315703710072471 -1.00160415578652 300 309.740709038947 298.021682819511 297.267331908257 0.459
0.0314107590781316 -0.999506560365725 -0.0658054394489236 -0.976635290407271 -0.013845158365425 -1.02610839831223 -0.0175896387909072 -1.04091510733322 300 310.275835948054 298.048987773546 297.276031840316 0.46
0.338737920245285 -0.940880768954222 0.340569830452565 -0.952763402242225 0.317992845879961 -1.00159289600296 0.314443172722286 -1.01681257829531 300 310.656849995551 298.200644777654 297.450720164292 0.461
0.612907053652986 -0.790155012375681 0.576887073069747 -0.851544002254809 0.591389620416742 -0.83597909410757 0.587902278620823 -0.850931522633002 300 311.017301542041 298.499918125792 297.695127284786 0.462
0.827080574274564 -0.562083377852132 0.806863334334344 -0.584938824708899 0.857794306410179 -0.633184200769932 0.817489636174057 -0.583998519663384 300 311.274998851331 298.48837739716 297.739212514085 0.463
0.960293685676952 -0.278991106039218 0.929021433031413 -0.299037396784008 0.942698712461746 -0.283459341438101 1.01308991385955 -0.29833992187768 300 311.363868738022 298.24748084936 297.831328759472 0.464
0.999506560365738 0.0314107590781257 1.00962454083619 0.0162380153437699 0.986052187391359 -0.0325597468344033 1.01910942665146 0.0169232427673648 300 311.517013541569 298.096816662352 298.315620129402 0.465
0.940880768954227 0.338737920245302 0.942024797510369 0.342559115059708 0.955290311430037 0.357930474954371 0.951407945507321 0.343120048273193 300 311.905605179883 298.31770076418 299.055354807999 0.466
0.790155012375695 0.612907053652973 0.841336880551787 0.570893912634291 0.780351798065919 0.585768633298178 0.776016672180497 0.570991953214952 300 312.00874303922 298.2287312011 299.325546294042 0.467
0.56208337785212 0.827080574274566 0.590094476195593 0.753907901200242 0.639906957467585 0.83239697642545 0.63564703589049 0.817430323008239 300 312.055135949136 298.647652495737 299.79490262967 0.468
0.278991106039227 0.960293685676938 0.306728580030467 0.909585807051498 0.283141401094568 0.98748526073313 0.352781451833551 0.972444632237325 300 311.906586794172 299.270416762007 300.320130234812 0.469
-0.0314107590781492 0.999506560365724 0.045390266247373 1.01393708501629 0.022413677223752 0.962604285862798 -0.0200015815762374 1.01204249653108 300 311.441257956115 299.452874672879 300.812166254553 0.47
-0.338737920245301 0.940880768954216 -0.286674131857132 0.861993275200297 -0.272821590492994 0.874198746593632 -0.314625477953206 0.923447797744425 300 311.119373819328 299.440619770319 301.375407383221 0.471
-0.612907053652977 0.790155012375688 -0.560167729905494 0.824441546668156 -0.583175783791506 0.772783064455986 -0.587432893488727 0.757630346377278 300 310.799896884225 299.252922509548 301.741574081054 0.472
-0.827080574274574 0.562083377852117 -0.79024209911087 0.557973700968348 -0.813236060215914 0.634298060035943 -0.817353716492038 0.619523482935501 300 310.283509763587 299.142065746825 302.006154045859 0.473
-0.960293685676949 0.278991106039228 -0.912302373812779 0.272321051151308 -0.897946995988001 0.284666699633887 -0.901929494587898 0.269365527017298 300 309.574396661457 299.169715242907 301.864016849059 0.474
-0.999506560365738 -0.0314107590781434 -0.992745358750036 0.0856058514860318 -1.01539157357839 0.0336324426904981 -1.01904373212872 0.0185999547902954 300 308.871203593351 299.313055324437 301.551856322615 0.475
-0.940880768954231 -0.338737920245292 -0.962060395722159 -0.305479060744845 -0.947300639799153 -0.292889003506356 -0.951018757044869 -0.307658323071706 300 308.43142330983 299.505810971352 301.368842892359 0.476
-0.790155012375684 -0.612907053652987 -0.824271492759331 -0.59834052345683 -0.809316751638096 -0.58495400108193 -0.77589495702245 -0.535701486498279 300 307.873706036478 299.559903294317 301.117818326629 0.477
-0.562083377852129 -0.82708057427456 -0.573458037078153 -0.781096484306685 -0.631612516001782 -0.767718705130716 -0.635267738170654 -0.782757555615086 300 307.311534248773 299.709532406821 301.025960267812 0.478
-0.27899110603921 -0.960293685676943 -0.290123402037197 -0.936748806542442 -0.311612488495195 -0.987142906143885 -0.315203525888404 -1.00191767822208 300 306.747066728552 299.845574626413 300.861327881633 0.479
0.0314107590781385 -0.999506560365724 -0.0662823076194421 -0.976860620477252 -0.087524255352313 -1.02659533272577 -0.0544326982208571 -0.97768376523042 300 305.879304770499 299.72941138397 300.729346869785 0.48
0.338737920245291 -0.94088076895422 0.340101335966362 -0.952984775573236 0.318583899879684 -1.00207127997151 0.351612665033291 -0.953567945838232 300 305.001759519964 299.669035940334 300.54933346694 0.481
0.612907053652991 -0.790155012375677 0.57629590719521 -0.851988210369741 0.591970295657906 -0.836449077774769 0.587671641556638 -0.851998031730082 300 304.195970479551 299.872049543616 300.346141367177 0.482
0.827080574274568 -0.562083377852126 0.806282549182862 -0.585375232641822 0.784998613565696 -0.633645931642952 0.817393484100554 -0.585272221285675 300 303.45619509218 299.99415654636 300.199937265344 0.483
0.960293685676954 -0.278991106039211 0.928322490328495 -0.299241418867568 0.943641220287348 -0.283914157716751 1.01299545019211 -0.299591257622027 300 302.481518374993 300.029010982539 300.033210000344 0.484
0.999506560365738 0.0314107590781326 1.00880916041634 0.0160375758363319 1.02385889735632 0.031095694162709 1.01901662174209 0.015693880161811 300 301.553240474861 300.196589272939 300.278085838895 0.485
0.940880768954225 0.338737920245308 0.941094335658493 0.342362195219264 0.992821687631109 0.293618531381785 0.951316540987993 0.342136399487339 300 300.909501351884 300.526818191606 300.873789563184 0.486
0.790155012375691 0.612907053652979 0.840422757374407 0.570700450656378 0.8547545304625 0.586010500812188 0.813327410738451 0.634354168613859 300 300.105065085515 300.808309918654 301.094378923187 0.487
0.562083377852114 0.82708057427457 0.589196404789719 0.753717836365669 0.640155771014448 0.832635790089985 0.598674409636453 0.752376260851143 300 299.358909330991 301.075662739815 301.512290047425 0.488
0.27899110603922 0.96029368567694 0.305846278531057 0.909399079707291 0.246314101726089 0.923733466548978 0.352752254666431 0.972069871300648 300 298.523759114493 301.117372133972 301.982049700926 0.489
-0.0314107590781277 0.999506560365725 0.0445234577388635 1.01375363655696 0.0600555775069002 1.02783631519561 -0.020030266048496 1.01167431630155 300 297.46931165399 300.648814007446 302.264759011121 0.49
-0.338737920245308 0.940880768954214 -0.324469446102157 0.925352809918379 -0.308691090910727 0.939188200286343 -0.351792401932823 0.987412272817198 300 296.588258627831 300.154111843513 302.69580956221 0.491
-0.612907053652983 0.790155012375683 -0.560875310677289 0.823600186094672 -0.544851584088104 0.837644070940968 -0.624596352538527 0.82159843227913 300 295.838315018532 299.982927486299 303.077741610689 0.492
-0.827080574274578 0.562083377852111 -0.790871863900955 0.557033853865435 -0.775064002902602 0.570717670214689 -0.780040459765364 0.55405329742955 300 294.946277401345 299.880530920893 303.272566926988 0.493
-0.960293685676951 0.278991106039221 -0.912921080092628 0.271397707525521 -0.896869287660796 0.285291083263861 -0.975905989248174 0.268469488905877 300 293.975019429364 299.854972588877 303.242564782301 0.494
-0.999506560365738 -0.0314107590781502 -1.0673721273281 0.0846987215404926 -1.0143327895365 0.0342458623020446 -1.05607470277365 -0.0462691585003641 300 293.030306631174 299.929506460988 302.948617288466 0.495
-0.940880768954228 -0.338737920245298 -0.962205008894069 -0.306707047440808 -0.946390882799148 -0.292512275542728 -0.951430037144593 -0.308637218148257 300 292.170287041049 300.139399419721 302.698836858566 0.496
-0.79015501237568 -0.612907053652993 -0.824413566560564 -0.59954694701738 -0.808291612010607 -0.584811406628338 -0.739290245677414 -0.600764261473466 300 291.154178972303 300.307182475211 302.145408315472 0.497
-0.562083377852123 -0.827080574274564 -0.573597616099417 -0.782281723375021 -0.59437783651114 -0.831231038138794 -0.635794438747476 -0.783477662097522 300 290.217305404018 300.496865687256 301.860165661705 0.498
-0.27899110603923 -0.960293685676937 -0.29026053008619 -0.937913233112883 -0.274317301080491 -0.922353381686318 -0.278907687757416 -0.938862651179527 300 289.354737682547 300.56858069467 301.681794996814 0.499
0.0314107590781169 -0.999506560365725 -0.0664170277346207 -0.978004600011987 -0.0135481211481533 -1.02648046427366 -0.0551982631422547 -0.978824286401756 300 288.258882639578 300.168538276665 301.410585819149 0.5
0.338737920245298 -0.940880768954218 0.33996898150229 -0.954108667117033 0.281599278005801 -0.937967228397627 0.277235225626548 -0.954462519591717 300 287.217118667761 300.012329921479 301.345373268582 0.501
0.612907053652974 -0.79015501237569 0.613371166258689 -0.788650915082621 0.591670632886594 -0.836333072036367 0.624197307842523 -0.789000146452633 300 286.24381717686 300.112649624151 301.564024638163 0.502
0.827080574274572 -0.56208337785212 0.806541747221378 -0.586687092583609 0.784834071396765 -0.633531962935942 0.816788551847587 -0.586356020808347 300 285.213824069693 300.236991574355 301.952698378215 0.503
0.960293685676948 -0.278991106039232 0.928577136915096 -0.300530242880983 0.943480256379395 -0.283800996988539 0.938513573547192 -0.300882747943088 300 283.864847846651 300.352531532722 302.182355260689 0.504
0.999506560365738 0.0314107590781394 1.00905933547336 0.01477138324622 1.02370075993383 0.0312068678171896 1.018561803445 0.0144250680837394 300 282.642472616759 300.473636884815 302.622480373675 0.505
0.940880768954232 0.338737920245288 0.941340117704874 0.341118236650393 0.992666327061717 0.293727752855047 0.950675610023401 0.340553677818419 300 281.777890850189 300.761163691879 303.156049273629 0.506
0.790155012375704 0.612907053652962 0.840534594800857 0.569478335684965 0.854601897985357 0.586117804384037 0.775297196322221 0.568470647575472 300 280.780392745758 301.003466504094 303.288200955348 0.507
0.562083377852132 0.827080574274558 0.589175380346407 0.752290459380121 0.640005818724955 0.832741209438288 0.635005008220809 0.814841029067243 300 279.986067225193 301.234902155139 303.584199409808 0.508
0.278991106039241 0.960293685676934 0.305891130261987 0.907883305664633 0.246166782560827 0.923837034760218 0.315010684709917 0.905799736593956 300 279.469260183095 301.243739883659 303.942972885843 0.509
-0.0314107590781345 0.999506560365724 -0.0293203907583866 1.01226447912265 0.059910845228872 1.02793806477529 -0.0203609733771909 1.01021749699723 300 278.81037662525 300.745143657253 304.131200195104 0.51
-0.338737920245288 0.940880768954221 -0.324168500667272 0.923889801711512 -0.309223437053856 0.93951368981404 -0.314978558925145 0.921654844740244 300 278.330160128808 300.50242179935 304.197457920432 0.511
-0.612907053652988 0.790155012375679 -0.56057964976803 0.822162867941434 -0.619328923857534 0.837851980221398 -0.587779774448209 0.755868877173812 300 277.967422370244 300.618210246072 304.1073029033 0.512
-0.827080574274566 0.562083377852129 -0.790581394722393 0.555621774654993 -0.812394888105489 0.63502419947788 -0.817759205962567 0.617680881599209 300 277.468370576941 300.793120470576 303.992052139636 0.513
-0.960293685676953 0.278991106039215 -0.912897044164303 0.270010424068434 -1.00808278620469 0.34937009515097 -0.976476646533618 0.267555281293866 300 276.935225741229 300.854916654359 303.523974655537 0.514
-0.999506560365738 -0.0314107590781287 -0.993395093831119 -0.0447552817690456 -0.977050671744186 -0.0304383744436936 -1.01956359565138 0.0168214965233514 300 276.428208813239 301.088526170657 303.112979307013 0.515
-0.940880768954236 -0.338737920245278 -0.96263356307908 -0.30748730760144 -0.983000202231161 -0.356510119449839 -0.95152983728326 -0.309630673870775 300 276.322264408595 301.393263207002 303.053401381579 0.516
-0.790155012375693 -0.612907053652975 -0.824705196136899 -0.600313506007179 -0.808096967217106 -0.584599940920188 -0.813276205994059 -0.601740272365072 300 276.026019561931 301.310324543855 302.749701058999 0.517
-0.562083377852141 -0.827080574274552 -0.573884124734242 -0.783034821783074 -0.557047168918663 -0.766695887436589 -0.635633109684426 -0.784436534485031 300 275.815148688077 301.151900391892 302.649096549342 0.518
-0.278991106039224 -0.960293685676939 -0.290542007701945 -0.938653107303598 -0.311074749337139 -0.986138048869458 -0.352571944882824 -0.939464903831148 300 275.64375492626 301.006046725334 302.531768899844 0.519
0.0314107590781238 -0.999506560365725 -0.0666282873747522 -0.978618422063224 -0.0130419614338827 -1.02572058133715 -0.0542028229912917 -0.979415963649322 300 275.165284107501 300.791616531028 302.660795732379 0.52
0.338737920245304 -0.940880768954215 0.339761431527943 -0.954711710608491 0.282096549683666 -0.937220688813055 0.351838503712038 -0.955269727291538 300 274.753920374434 300.936806254287 302.867644957614 0.521
0.61290705365298 -0.790155012375686 0.575961971392652 -0.853684820863092 0.591962655107432 -0.835488179469314 0.62490297787728 -0.78956765951492 300 274.442142990643 301.146861561433 302.988038239337 0.522
0.827080574274576 -0.562083377852114 0.805954477208433 -0.587042051084545 0.858357278756817 -0.632701906468407 0.817351164152722 -0.586687247740905 300 274.220373899226 301.265249177403 303.008138135496 0.523
0.96029368567695 -0.278991106039225 0.928128535206479 -0.301103691037105 1.01727072578035 -0.282985516102375 0.938870943388586 -0.301094697179071 300 273.964082136208 301.114416505839 302.984511877756 0.524
0.999506560365738 0.0314107590781463 1.00887718067096 0.0142080046945026 1.02360640078122 0.0320080290654984 1.01891289796247 0.0142168406226673 300 273.933797538701 300.775727330956 303.19259198164 0.525
0.94088076895423 0.338737920245295 0.941161161494673 0.340564750883378 0.955761025016624 0.358276139153536 0.951020539410056 0.340349106778832 300 274.206865039439 300.686158212259 303.514887842672 0.526
0.7901550123757 0.612907053652967 0.840358781016388 0.568934568987857 0.781074541133072 0.585881906977463 0.813036606873266 0.632598260312712 300 274.256592797432 300.409576238654 303.617395673 0.527
0.562083377852127 0.827080574274561 0.589133551840342 0.751982963132072 0.640617009349497 0.832508261047608 0.635659046059243 0.815205297691011 300 274.383940517557 300.573721412395 303.841385735544 0.528
0.278991106039234 0.960293685676936 0.305850036253893 0.907581208972831 0.283579037187114 0.987594591225507 0.352793251106782 0.970258677801216 300 274.357208019001 301.001024699272 304.056120507665 0.529
-0.0314107590781413 0.999506560365724 0.118546076100858 1.01196768717226 -0.0144255509502552 1.02726380896835 -0.0199899894952568 1.00989492690132 300 274.112411621993 301.265341541224 304.258351620389 0.53
-0.338737920245294 0.940880768954219 -0.287909718447105 0.859834134607619 -0.309601410078087 0.938740408200626 -0.351622858896592 0.985439007941828 300 273.759205644724 301.540657367828 304.611633481422 0.531
-0.612907053652994 0.790155012375675 -0.561381156937198 0.82277296223595 -0.545422653951968 0.837320995148864 -0.624429786635077 0.819659817435279 300 273.564898011903 301.668789690682 304.918833060916 0.532
-0.827080574274569 0.562083377852123 -0.791368827628639 0.556221155848196 -0.812634508236178 0.634502538368758 -0.779876818716999 0.552148724171436 300 273.486342603151 301.712624873967 305.041653990158 0.533
-0.960293685676955 0.278991106039208 -0.913409317263102 0.270599280279665 -0.934302268063759 0.348860388502814 -0.975745221695177 0.266598359471871 300 273.302263113693 301.43749339634 304.942287416196 0.534
-0.999506560365738 -0.0314107590781356 -0.994092351903128 0.0839143144748846 -0.977285934682255 -0.031165451516247 -1.05591675825818 -0.048107431375341 300 273.19993394734 301.323521442658 304.581529422762 0.535
-0.940880768954234 -0.338737920245284 -0.963383736016584 -0.307140894794431 -0.946158092903138 -0.293459547671112 -0.95127486609481 -0.310443211417062 300 273.349733706159 301.254279089403 304.267408496566 0.536
-0.790155012375689 -0.612907053652981 -0.825571595533301 -0.599973176121338 -0.808194267576248 -0.585514526635635 -0.813025712035109 -0.60253854195781 300 273.409209651146 301.050516014827 303.672860969278 0.537
-0.562083377852136 -0.827080574274555 -0.574735310376641 -0.782700468003848 -0.630509742475806 -0.768269387997641 -0.635387014335964 -0.785220786665865 300 273.487735023015 300.963323540962 303.306946475409 0.538
-0.278991106039217 -0.960293685676941 -0.29137824674001 -0.938324624692064 -0.310268671010421 -0.987683919159121 -0.278377328757269 -0.940575166921867 300 273.583695167193 300.922157833991 303.131206561777 0.539
0.0314107590781306 -0.999506560365725 -0.0675151175670413 -0.978408767659213 -0.0123148520131743 -1.02735156832607 -0.0175368557670587 -1.04438227957479 300 273.392630728005 300.702362726175 302.716388636608 0.54
0.338737920245311 -0.940880768954213 0.338890173849256 -0.954505737682724 0.282810891247075 -0.938823036083461 0.277811250899235 -0.955781013099453 300 273.204883421701 300.803878400731 302.581562291992 0.541
0.612907053652985 -0.790155012375682 0.575106012778174 -0.853482464769744 0.592990136696514 -0.837175450063444 0.62476321825729 -0.79029548754826 300 273.099094339209 301.075200526637 302.753321466115 0.542
0.827080574274579 -0.562083377852109 0.805113549010466 -0.586843248312955 0.822422761707815 -0.570370739636619 0.817279249718809 -0.587515555906326 300 273.066874604825 301.21103831947 303.056102114846 0.543
0.960293685676952 -0.278991106039219 0.927367073147575 -0.301020442277817 0.869899025499914 -0.284500400959903 0.939061161878393 -0.301908460462862 300 273.023425581091 301.13379972975 303.287491589799 0.544
0.999506560365738 0.0314107590781247 1.00812908969297 0.0142897916266598 0.987575709966742 -0.0334690641791167 1.01909977626377 0.0134173668160682 300 273.149281871561 300.94272293009 303.685124607014 0.545
0.940880768954228 0.338737920245301 0.940620191244578 0.340756966391304 0.956851780987655 0.356925061905986 0.951204136175708 0.339563671529824 300 273.603694774841 300.765746948735 304.177714759002 0.546
0.790155012375696 0.612907053652972 0.839956938816331 0.569123409240142 0.782146143705467 0.584554554304241 0.775816441689132 0.567498025546605 300 273.819662021237 300.429516901582 304.270354631239 0.547
0.562083377852121 0.827080574274565 0.588607867854682 0.75194176535379 0.641669794852085 0.831204216351197 0.635450321395846 0.813997747824975 300 274.100653419812 300.539656140305 304.567276739693 0.548
0.278991106039227 0.960293685676938 0.3053335831459 0.907540734617106 0.284873283501002 0.986313445223734 0.352849987661371 0.969072332205036 300 274.570656762304 300.878570618967 304.883859952365 0.549
-0.0314107590781482 0.999506560365724 0.0440197651548378 1.01192792353597 -0.0132833160607975 1.02622908738552 -0.0199337862495582 1.0082767710349 300 274.795535957054 301.179684804517 305.07452511957 0.55
-0.3387379202453 0.940880768954216 -0.325160122731655 0.924122467489092 -0.308479232544036 0.937723856066767 -0.314493251588332 0.920083187402392 300 275.366157419508 301.411582185869 305.379126982611 0.551
-0.612907053652999 0.790155012375671 -0.561814613991343 0.822616968441617 -0.581394574592516 0.771655720730645 -0.587302988985337 0.754324817740822 300 276.23872684294 301.399253786736 305.620453601846 0.552
-0.827080574274574 0.562083377852118 -0.791860064329217 0.556181161873422 -0.811486128599398 0.633190512180935 -0.817226093078833 0.61627599854483 300 276.801886681746 301.360878628739 305.762830550334 0.553
-0.960293685676957 0.278991106039202 -0.914153260656634 0.270559988588956 -0.933174053682592 0.3475714011626 -0.901804112209515 0.266175067630159 300 277.190209506621 301.069518686787 305.501167943405 0.554
-0.999506560365738 -0.0314107590781424 -0.957879275517489 0.0198869033547468 -0.976176032942317 -0.0322054838211164 -1.05593001474505 0.0795677898791474 300 277.576200385848 301.122687609908 305.051356556068 0.555
-0.940880768954231 -0.338737920245291 -0.964165450867371 -0.307068540785514 -0.945067680756693 -0.294481317272077 -0.95063916939155 -0.311185575244213 300 278.234309555605 301.422510569856 304.492849902219 0.556
-0.790155012375685 -0.612907053652986 -0.826339583669264 -0.599902092630495 -0.881141929414779 -0.586518354221151 -0.812662858328165 -0.603494190808224 300 278.644246725471 301.531372402036 303.781146934531 0.557
-0.56208337785213 -0.827080574274559 -0.575489812835415 -0.782630632721101 -0.666274257250858 -0.833471511444244 -0.634836661101345 -0.786047589355117 300 279.027290107418 301.62492094618 303.427137356773 0.558
-0.278991106039211 -0.960293685676943 -0.292119500326674 -0.938256015699202 -0.346511165103446 -0.925004356586848 -0.277771479823817 -0.941500311184123 300 279.38547968323 301.649609328356 303.459838608895 0.559
0.0314107590781375 -0.999506560365724 -0.0683085146906985 -0.978454223441754 -0.0111094953083608 -1.02908488872625 -0.0540820067322436 -0.981415629764609 300 279.457985542376 301.505695615202 303.295089150546 0.56
0.338737920245317 -0.94088076895421 0.301101245266269 -0.890448124456134 0.320678170835839 -1.00451711999905 0.351957198468173 -0.957234279776221 300 279.474789806597 301.456761521667 303.06026444562 0.561
0.61290705365299 -0.790155012375677 0.574340005884954 -0.85352594183058 0.594027791746408 -0.838851969470799 0.625019588383557 -0.79149771495546 300 279.858899574116 301.725499395713 302.780654458429 0.562
0.827080574274583 -0.562083377852103 0.804360993004319 -0.58688596192761 0.860386152119372 -0.63600662916929 0.817922077033174 -0.5886966725047 300 280.311373251747 301.678626110454 302.704451127731 0.563
0.960293685676954 -0.278991106039212 0.92656303218147 -0.300950342766237 1.01926397264044 -0.286232208709486 1.01351476116669 -0.302955576344831 300 280.650449739388 301.377308634118 302.869325725011 0.564
0.999506560365738 0.0314107590781316 1.00733916748263 0.0143586602085675 0.988492446887078 -0.0351704618231671 1.01991638995503 0.0123886380238232 300 281.142759615871 301.064618876868 303.203797215374 0.565
0.940880768954225 0.338737920245307 0.939779554734159 0.340712760924766 0.957752420239819 0.355253540373716 0.952006525059208 0.338777331830712 300 281.871340554113 300.815602367672 303.621124377164 0.566
0.790155012375691 0.612907053652978 0.839131063670157 0.569079980010403 0.783160367266145 0.582912384266795 0.814005278864102 0.631054085334655 300 282.35382477761 300.452701826698 303.731468891729 0.567
0.562083377852115 0.827080574274569 0.587861654629204 0.752011958749179 0.642666208903874 0.829590882403757 0.636284330891046 0.813122935580213 300 282.89573404976 300.500011980018 304.022723149935 0.568
0.278991106039221 0.96029368567694 0.304988090607403 0.907836417477802 0.28559225331624 0.984728441011865 0.353277697901753 0.968661531897901 300 283.905261989249 300.821801264669 304.373500858936 0.569
-0.0314107590781551 0.999506560365724 0.117699266001646 1.01221841428051 -0.0125769711734486 1.02467191544624 -0.0195135864926888 1.00787318427713 300 284.608767885091 301.067938260125 304.418960780751 0.57
-0.338737920245307 0.940880768954214 -0.288741658775415 0.860080459011347 -0.307785290894039 0.93619402767241 -0.314536780457923 1.04755104568095 300 285.088317506629 301.250369797894 304.491258315924 0.571
-0.612907053653004 0.790155012375667 -0.56219848860402 0.823014961245524 -0.654795286622881 0.770265216581994 -0.624743065458571 0.817479402055006 300 285.620250253686 301.313743068888 304.608389287753 0.572
-0.827080574274577 0.562083377852112 -0.792237198200904 0.556572166024477 -0.810685242927722 0.631712560199424 -0.817455389177246 0.615009358625078 300 286.21088779682 301.584066993835 304.659485575054 0.573
-0.960293685676951 0.278991106039222 -0.914523772153036 0.270944126806135 -0.932126822977846 0.346119401643618 -0.97617816469411 0.26493066958664 300 286.60157766454 301.569668996357 304.378939324437 0.574
-0.999506560365738 -0.0314107590781493 -0.958243280925842 0.0202642962021091 -0.975148689861152 -0.0338583073403055 -1.01940228600483 0.0142429723330668 300 286.967214561316 301.731258898803 303.973584657008 0.575
-0.940880768954229 -0.338737920245297 -0.96452306443293 -0.306697774860984 -0.981131618668345 -0.359869999190828 -0.951371360193259 -0.312163919829246 300 287.584464721499 301.809605273271 303.680657919191 0.576
-0.79015501237568 -0.612907053652992 -0.826690917631171 -0.59953783726171 -0.806001248050333 -0.587900822023761 -0.813382192044809 -0.604455355910093 300 287.935091481353 301.48126019902 303.266876336743 0.577
-0.562083377852124 -0.827080574274563 -0.575834977461923 -0.782272773584357 -0.554988250049753 -0.769938805903877 -0.598468393197837 -0.850980686022784 300 288.242274887964 301.14005151326 303.142140452569 0.578
-0.278991106039204 -0.960293685676944 -0.292978499681838 -0.937904440478274 -0.308921433962242 -0.98932402250967 -0.278725032857197 -0.941978961055986 300 288.673188485789 300.8695086028 303.422321146214 0.579
0.0314107590781443 -0.999506560365724 -0.0690872704724482 -0.977995961773816 -0.010732358570049 -1.02918679969669 -0.0178784542710432 -1.0457614234394 300 288.984073572586 300.881271748881 303.401005261617 0.58
0.338737920245324 -0.940880768954208 0.337345627550748 -0.954100180564139 0.284365596506079 -0.940626041255955 0.277149965456938 -0.957471523500837 300 289.213128099782 301.24989997791 303.419753657342 0.581
0.612907053652996 -0.790155012375673 0.57358858832154 -0.853084029131462 0.594257133342214 -0.838946794921692 0.587621675058466 -0.856059386417375 300 289.446119107995 301.681749965566 303.465976347806 0.582
0.827080574274571 -0.562083377852121 0.803622770143034 -0.586451809103585 0.860611466534835 -0.636099789509283 0.817213959939202 -0.589036339458252 300 289.681290419367 301.979091102757 303.338977301882 0.583
0.960293685676956 -0.278991106039205 0.925902471979538 -0.300635876641834 1.01935604580492 -0.286099805357935 0.938736148446314 -0.303402539440726 300 289.840014039901 301.950014256518 303.121443929407 0.584
0.999506560365738 0.0314107590781385 1.00682110458344 0.0144408823439051 1.02565510311422 0.0289484259406271 1.01878046998525 0.0119495234867071 300 290.149814050682 301.757925359546 303.153786327465 0.585
0.940880768954223 0.338737920245314 0.93914130410139 0.341017467079792 0.994521767336719 0.291397103912339 0.951084765236868 0.338233666243597 300 290.727390375012 301.662962676031 303.375424623582 0.586
0.790155012375687 0.612907053652983 0.838504020556876 0.569379335602509 0.856424757198994 0.58382808104657 0.813099704910822 0.630519966377577 300 290.975195894304 301.59536917528 303.32894843451 0.587
0.56208337785211 0.827080574274573 0.587180462471939 0.752193197714045 0.604655849174231 0.766161906102942 0.598450702265495 0.748609386235187 300 291.243983039312 301.645136519105 303.499928152865 0.588
0.278991106039214 0.960293685676941 0.304384251054458 0.907901213324299 0.284610198397542 0.985613444112809 0.278514012297179 0.968369142049056 300 291.98565715338 301.707633338905 303.802816417232 0.589
-0.0314107590781619 0.999506560365724 0.0430871030945196 1.01228207232835 0.0609310742018384 1.02498006740475 0.0178675442018341 0.943823841382007 300 292.489392244864 301.519907190619 303.726064358549 0.59
-0.338737920245313 0.940880768954212 -0.326076407482375 0.924470397518357 -0.344840431027955 1.00048437830049 -0.314297357882185 0.919850352779229 300 293.269977476436 301.470554781003 303.489944873629 0.591
-0.61290705365301 0.790155012375662 -0.562323618751009 0.823411029806617 -0.617895741269185 0.83466492271999 -0.624183540051873 0.818310803298277 300 294.392611175127 301.557337472311 303.29120849603 0.592
-0.827080574274581 0.562083377852106 -0.7923601310942 0.556961279721938 -0.810986871840465 0.631893105899128 -0.817099673334758 0.615714295939492 300 295.434037498663 301.788161016551 303.318098034937 0.593
-0.960293685676953 0.278991106039216 -0.914644546375858 0.271326407765606 -0.932683563745915 0.346296777006557 -1.01257670940291 0.329949020065185 300 296.210470270703 301.720072492234 303.241647630853 0.594
-0.999506560365737 -0.0314107590781562 -0.958361934383893 0.0206398644047369 -0.975955601860446 -0.0336840466438243 -0.981465682789049 -0.0495184203690322 300 296.902086880446 301.832334234835 303.400204647258 0.595
-0.940880768954227 -0.338737920245304 -0.96463963436631 -0.306328801540887 -0.944914898185364 -0.295596527650962 -0.950395112034134 -0.311716563782482 300 297.790475181348 301.84702832872 303.81391028911 0.596
-0.790155012375676 -0.612907053652997 -0.826805440626039 -0.599175343019679 -0.880991829666711 -0.587613981788192 -0.812161406232955 -0.603789534578149 300 298.361981741281 301.77681875292 303.919058951859 0.597
-0.562083377852119 -0.827080574274567 -0.575947489462001 -0.781916644649414 -0.628922428103485 -0.77010804942981 -0.634537885524824 -0.786449812172586 300 298.844052775137 301.81010721338 304.185508497325 0.598
-0.278991106039197 -0.960293685676946 -0.293089035999689 -0.937554565077247 -0.308969637859171 -0.989490294162151 -0.314486489270211 -1.00554509968943 300 299.407830978862 301.855305634385 304.375716098029 0.599
0.0314107590781512 -0.999506560365724 -0.0692610255628143 -0.977765090115091 -0.0849278125042006 -1.02890150120487 -0.0534694549933853 -0.980799239519334 300 299.853470974301 301.652160441742 304.237693863596 0.6
0.33873792024533 -0.940880768954206 0.300165460243861 -0.889771092136178 0.32113474984889 -1.0043369527161 0.352558993953614 -0.956628713187564 300 300.15906660497 301.50850442237 303.964175394318 0.601
0.612907053653001 -0.790155012375669 0.573420653010571 -0.852860798026711 0.594476353347612 -0.838674965879718 0.625610816492671 -0.790902781962748 300 300.754980110689 301.631784810892 303.647402076939 0.602
0.827080574274575 -0.562083377852115 0.803457783733597 -0.586232497880504 0.787200257134332 -0.635832733716446 0.818047379209769 -0.588224051118273 300 301.349107453765 301.597519293624 303.273280136538 0.603
0.960293685676958 -0.278991106039199 0.925740382689672 -0.300420416468298 0.871524633185775 -0.286061366816755 0.939815803210009 -0.302604514678301 300 301.804657820569 301.624111691212 302.93008051831 0.604
0.999506560365738 0.0314107590781453 1.00666186154046 0.0146525590913561 0.989172772393299 -0.0350026198708095 1.02010065363414 0.0127335351363899 300 302.354372293854 301.583862613933 302.84800314885 0.605
0.940880768954221 0.33873792024532 0.939114027594017 0.341225426837162 0.95842079940243 0.355418435063895 0.952446351929247 0.339115775580835 300 303.138819900635 301.541794506485 302.96586066824 0.606
0.790155012375683 0.612907053652989 0.838477223018063 0.5695836436392 0.783427315462259 0.583300704192046 0.814567241085682 0.631386586098235 300 303.525061376049 301.225063254645 302.827632813696 0.607
0.562083377852151 0.827080574274545 0.587219295253387 0.752506778172203 0.642928469557267 0.829972383529459 0.636902738097152 0.813788184491727 300 303.929304550398 301.451597560488 303.016501289836 0.608
0.278991106039235 0.960293685676935 0.30422749319419 0.908095825953505 0.323057039008448 0.921116828733193 0.279931711684367 0.968978909597358 300 304.542248389925 301.55439406007 303.480234914286 0.609
-0.031410759078112 0.999506560365725 0.00605464853134684 0.948370996791998 -0.0121941149567866 1.02526562487726 0.0192603491467919 0.944422901566572 300 305.14250613581 301.600238098512 303.665509652847 0.61
-0.338737920245293 0.940880768954219 -0.326163923500855 0.924769902190665 -0.307409157535591 0.936777311716171 -0.312929010239358 0.920438893618653 300 305.994579364045 301.581174279746 303.666567093855 0.611
-0.61290705365297 0.790155012375693 -0.562539686868494 0.823705275252724 -0.54352930519163 0.835392370141552 -0.622839220247146 0.818889009509599 300 307.114564655015 301.482931044154 303.681961283282 0.612
-0.827080574274569 0.562083377852124 -0.792572405110256 0.557250358292523 -0.810774406200613 0.63260777952818 -0.815454311926471 0.615720042998877 300 308.08337001934 301.282413221621 303.704537674343 0.613
-0.960293685676947 0.278991106039236 -0.914853092913946 0.271610410189695 -0.895528567993841 0.283006100023805 -1.01083038152429 0.329954666207659 300 308.763874431323 301.166539362085 303.780983332693 0.614
-0.999506560365738 -0.0314107590781346 -0.995576282209492 -0.0431833909989065 -1.01301561256738 0.0320010027890492 -0.979684512995415 -0.0493994119358727 300 309.317874518424 301.175273864324 304.074528374464 0.615
-0.940880768954234 -0.338737920245283 -0.964905964369451 -0.305718693959121 -0.945096835124053 -0.29471771589115 -0.949293250598456 -0.311825563142537 300 310.015077409777 301.322666366132 304.409934296093 0.616
-0.790155012375707 -0.612907053652958 -0.827067093941768 -0.598575948772548 -0.807020978872506 -0.586976922484405 -0.811078893205058 -0.603896619937043 300 310.44229356885 301.312227258195 304.284726603122 0.617
-0.562083377852136 -0.827080574274555 -0.576204548211765 -0.78132777561348 -0.593129515369174 -0.83335852808481 -0.633474381151568 -0.786555017139697 300 310.764963398886 301.457157695782 304.341919349114 0.618
-0.278991106039245 -0.960293685676932 -0.292821685130809 -0.93697603643246 -0.273090900141663 -0.924443513447633 -0.313441659764437 -1.00564845728396 300 310.992678426302 301.486093565866 304.342457199701 0.619
0.0314107590781296 -0.999506560365725 -0.0689332095452229 -0.977083860267941 -0.0123432554992438 -1.02853389385053 -0.015367309513454 -1.04488839192051 300 310.831385159928 301.045159634884 304.153213833856 0.62
0.338737920245283 -0.940880768954223 0.337496983207105 -0.953204095329733 0.282782986519028 -0.939984600271121 0.316497193673494 -1.02049216519182 300 310.581082333538 300.849865071177 304.093981435947 0.621
0.612907053652984 -0.790155012375682 0.573737286210896 -0.852203678926852 0.592962721968425 -0.838316617478115 0.589789333451396 -0.854773218958954 300 310.329367558368 300.852579626667 304.108106949971 0.622
0.827080574274563 -0.562083377852133 0.803768856935107 -0.585586917625636 0.786233100470954 -0.635480677822029 0.782268700445225 -0.523557225349584 300 310.076153393849 300.986105407752 303.907888317422 0.623
0.960293685676952 -0.27899110603922 0.926045993524538 -0.299786172439222 0.944854718857327 -0.285715492934693 1.01523546393075 -0.302384468902551 300 309.744330198498 301.06912838152 303.582472346337 0.624
0.999506560365738 0.0314107590781238 1.00683120789358 0.0155023879994472 1.02505108719871 0.0293259899350377 1.02160687761429 0.0129497169640405 300 309.521549174571 301.159105704909 303.316926773975 0.625
0.940880768954228 0.3387379202453 0.93915111548116 0.34183640514527 0.993992942921776 0.291879902712206 0.953861541863686 0.33921629657675 300 309.535419858217 301.416835350144 303.171595244546 0.626
0.790155012375696 0.612907053652972 0.838513659651297 0.570183893322938 0.781824134569279 0.584414860741158 0.815957580643243 0.631485341970917 300 309.305246477586 301.410069268888 302.833055253565 0.627
0.562083377852145 0.827080574274549 0.587320830339176 0.7532103496482 0.641353440114786 0.831066975771712 0.638397835136017 0.813885208355909 300 309.056584496409 301.557695896148 302.959570735448 0.628
0.278991106039228 0.960293685676937 0.304456763054953 0.909013764936106 0.247490740060314 0.92219220021286 0.281400555197837 0.969074229747053 300 308.971564871542 301.568024751082 303.24815532619 0.629
-0.0314107590781189 0.999506560365725 0.117177268426467 1.01337508781559 -0.0135853741790506 1.02632211310606 0.0577126317616667 1.00861841743618 300 308.625017607499 301.531985804957 303.336799373953 0.63
-0.3387379202453 0.940880768954217 -0.289254490205362 0.861216821652055 -0.308775986598225 0.937815248279213 -0.348520530486201 0.984184913659647 300 308.097274031127 301.458048853272 303.330506165256 0.631
-0.612907053652976 0.790155012375689 -0.562898488176766 0.823791587466447 -0.618759122649472 0.835960239782587 -0.621511219112867 0.818651672550678 300 307.601946664546 301.309845436732 303.296230514944 0.632
-0.827080574274573 0.562083377852119 -0.792924905958415 0.557335154885629 -0.811705922194248 0.63316567752212 -0.814474277674719 0.616049179614141 300 306.87350874391 301.40619723061 303.375163524488 0.633
-0.960293685676949 0.27899110603923 -0.915199403936474 0.271693717776098 -0.933520885790449 0.34732028055055 -1.00999741502583 0.330278023267306 300 306.021560926564 301.277855942401 303.345655790334 0.634
-0.999506560365738 -0.0314107590781414 -0.995916512098162 -0.0431015462726249 -1.01352819874688 0.0318755962730103 -0.941922216856155 0.0149070764372585 300 305.195843397277 301.317304884408 303.525595702282 0.635
-0.940880768954231 -0.33873792024529 -0.965110705879863 -0.305862611281557 -0.945275309528364 -0.294725667357174 -0.948488594115274 -0.31196092320339 300 304.693608232888 301.344648446733 303.79676803402 0.636
-0.790155012375703 -0.612907053652963 -0.827268240243104 -0.598717338943244 -0.807196319311474 -0.586984734324701 -0.810288366285959 -0.604029603109504 300 304.009678164982 301.270486093745 303.557042159308 0.637
-0.562083377852131 -0.827080574274559 -0.576402162434984 -0.781466683008585 -0.593301776874433 -0.833366202751165 -0.63269773568498 -0.786685665161323 300 303.342568834738 301.35787158656 303.512379883348 0.638
-0.278991106039239 -0.960293685676934 -0.293015829298308 -0.937112504648884 -0.27326013677851 -0.92445105334879 -0.312678651995569 -1.00577681115941 300 302.692660411667 301.334989012095 303.422761394886 0.639
0.0314107590781365 -0.999506560365724 -0.0691239445903046 -0.977217932137045 -0.0125095203836039 -1.02854130135294 -0.0517566773072702 -0.981136545993433 300 301.757298637856 300.84754074613 303.231791236294 0.64
0.338737920245289 -0.940880768954221 0.337309597421115 -0.953335812930764 0.282684569275833 -0.940104336419057 0.354241695697294 -0.956960096645395 300 300.828454384312 300.732953096735 303.113128483976 0.641
0.61290705365299 -0.790155012375678 0.573553190871859 -0.852333083600166 0.592866032907098 -0.838434251089616 0.627263970419845 -0.791228346410976 300 299.986234842808 301.085000728206 302.938473459876 0.642
0.827080574274567 -0.562083377852128 0.803587994263605 -0.585714049985651 0.822300837149516 -0.571607436435539 0.857331761243705 -0.524216502578529 300 299.223566233897 301.293840234766 302.934373455518 0.643
0.960293685676954 -0.278991106039213 0.925675251111275 -0.299574286664639 0.944059501214819 -0.285715381676206 0.941792205365165 -0.302693588979532 300 298.238296979948 301.344113189373 302.943117731958 0.644
0.999506560365738 0.0314107590781306 1.0062084060494 0.0157105531134863 1.02426983337663 0.0293260992398545 1.0217828633185 0.0126460249573313 300 297.310579189902 301.345734151973 302.883944697495 0.645
0.940880768954235 0.33873792024528 0.938539249879648 0.34204091493262 0.993225407718966 0.291880010097658 0.954034437303498 0.338917937324774 300 296.677487639449 301.523089624317 303.02344215493 0.646
0.790155012375692 0.612907053652977 0.837912538254804 0.570384811970212 0.855151161327845 0.584302507521561 0.815997581482918 0.631192221831851 300 295.892798719811 301.663909122415 302.903501817633 0.647
0.56208337785214 0.827080574274553 0.586730264482182 0.753407740214905 0.603404617324065 0.766628001769173 0.638372547213268 0.813485368479056 300 295.174574862642 301.902045223718 303.070918570812 0.648
0.278991106039222 0.960293685676939 0.303488950013149 0.908980967330894 0.357661197170645 0.986071355257172 0.281440640624611 0.968568950110681 300 294.333235277077 302.03182052545 303.553000335383 0.649
-0.0314107590781257 0.999506560365725 0.0422075233127757 1.01334286612802 0.0958860259563503 0.961667449107925 0.0576867379985282 1.00800895024623 300 293.324623018438 301.986402404291 303.814748177331 0.65
-0.338737920245306 0.940880768954215 -0.289930500659348 0.861185165769155 -0.272838217212937 0.873278360454941 -0.348545969561416 0.983586148559206 300 292.51576533555 301.801040049879 304.004515499246 0.651
-0.612907053652981 0.790155012375685 -0.56356262805837 0.823760487452833 -0.620070567881689 0.835981110881913 -0.621406926697459 0.817839493794209 300 291.899715774734 301.687642530991 304.107566062873 0.652
-0.827080574274577 0.562083377852113 -0.793577383711882 0.557304600980376 -0.813123509048389 0.633186182130229 -0.776907039434398 0.550360364952533 300 291.099603067993 301.698806315292 304.047650758895 0.653
-0.960293685676951 0.278991106039223 -0.915840424345823 0.271663700389684 -0.934782682145539 0.347567147146488 -0.972827590984737 0.264841403387982 300 290.220520582428 301.432224847374 303.785354958987 0.654
-0.999506560365738 -0.0314107590781483 -0.996546276351448 -0.0431310365613337 -0.977756414296809 -0.0322096631377842 -0.979358736836445 0.0782575444433338 300 289.408024700162 301.506941690512 303.321226365057 0.655
-0.940880768954229 -0.338737920245296 -0.965729411632339 -0.305891583728264 -0.983564267336375 -0.358474232582575 -0.948843910199433 -0.312810794223212 300 288.974500042357 301.763047006532 302.992845254602 0.656
-0.790155012375699 -0.612907053652969 -0.827876081679244 -0.598745802641127 -0.808651127481912 -0.586529564723694 -0.847908008645769 -0.540763481561143 300 288.371262400139 301.596775770922 302.413880073227 0.657
-0.562083377852125 -0.827080574274562 -0.576999330329431 -0.781494646891144 -0.594276877028857 -0.832808356478191 -0.632973351188157 -0.787393271948059 300 287.814527527708 301.445383771192 302.120352662752 0.658
-0.278991106039232 -0.960293685676936 -0.293602511075754 -0.937139977492751 -0.311162070740549 -0.987889417056319 -0.275940889160853 -0.942822363931504 300 287.301580420622 301.563224939958 302.23327218305 0.659
0.0314107590781434 -0.999506560365724 -0.0697003243843046 -0.977244922564728 -0.0870817468193764 -1.02732873509562 -0.0522835607777539 -0.982714467600531 300 286.526903345747 301.583056115808 302.1440207736 0.66
0.338737920245296 -0.940880768954218 0.336743338710339 -0.953362329413378 0.318888087474902 -1.00279180398147 0.279708476506514 -0.958283188424965 300 285.779820140311 301.600640791141 302.30372251284 0.661
0.612907053652995 -0.790155012375674 0.572996875520649 -0.852359134460056 0.629408577608848 -0.772829559773227 0.590135259301912 -0.856856798710976 300 285.137993084488 301.807655318844 302.59664794748 0.662
0.827080574274571 -0.562083377852122 0.803041447669084 -0.585739643399042 0.858721603015542 -0.634231874173596 0.783195799983422 -0.653695298167428 300 284.592092172953 301.788180432657 302.81556677963 0.663
0.960293685676956 -0.278991106039206 0.925138301736551 -0.299599430664169 1.01762865259736 -0.284488617962092 0.867590493288376 -0.303610269159369 300 283.837885682154 301.530421911529 302.98825138137 0.664
0.999506560365738 0.0314107590781375 1.00568088536972 0.0156858506362211 0.986948579182044 -0.0335709495232782 1.0219903386328 0.0117454414493204 300 283.153609830887 301.114845481684 303.117736260395 0.665
0.940880768954233 0.338737920245286 0.938020992329519 0.342016646224601 0.956170962807875 0.356937028728646 0.954043941001522 0.337921104749131 300 282.774576671593 300.953115983377 303.428544120274 0.666
0.790155012375688 0.612907053652983 0.83727375242658 0.570360969414559 0.818486859780222 0.520690762218983 0.778606380261337 0.565884301822629 300 282.213928628259 300.653459513863 303.358532508092 0.667
0.562083377852134 0.827080574274556 0.585971797538464 0.753157594284936 0.640948319829127 0.831550174189182 0.638191269353225 0.812412360680943 300 281.811355786075 300.753338369261 303.510497833985 0.668
0.278991106039215 0.960293685676941 0.303196809971141 0.908848675335626 0.283904529938618 0.986653328129694 0.355281009200961 0.967514784057783 300 281.968256667809 301.103040411985 303.739729117847 0.669
-0.0314107590781326 0.999506560365724 0.0419205131759245 1.01321289714668 -0.0142350585559485 1.02656300203372 -0.0175454528325915 1.0067465730387 300 281.966943549147 301.373755357678 303.812893255108 0.67
-0.338737920245313 0.940880768954212 -0.253725097997217 0.924932636389629 -0.309414262681986 0.938051907258305 -0.312146856701364 0.918579859295499 300 282.21493570073 301.577689396873 304.014218031904 0.671
-0.612907053652987 0.79015501237568 -0.564285916420308 0.823527364163241 -0.582313185838021 0.771978011426333 -0.584997796198401 0.75284788769479 300 282.723439093881 301.539668032692 304.165381548325 0.672
-0.827080574274581 0.562083377852107 -0.794287971313346 0.557075571276713 -0.812388609264054 0.633507143533618 -0.815026078546336 0.614712939930424 300 283.09850845982 301.477715128396 304.268291238497 0.673
-0.960293685676953 0.278991106039217 -0.916538534208949 0.271438692389621 -0.934060687015313 0.347882472548912 -0.973791512142703 0.264639455929201 300 283.301632364529 301.164747245179 303.996903715283 0.674
-0.999506560365738 -0.0314107590781267 -0.9972976345725 0.0847389867207546 -1.01405736684077 0.0324259169152629 -0.980047162209173 0.0780591431307883 300 283.50548271851 301.238569343599 303.72124742922 0.675
-0.940880768954227 -0.338737920245303 -0.966532734733966 -0.306330703584365 -0.982868426673009 -0.357949891768049 -0.949650220726007 -0.312780590556564 300 283.887015772095 301.396462925269 303.521629877286 0.676
-0.790155012375694 -0.612907053652974 -0.828665298630635 -0.599177211663756 -0.80770467664406 -0.585787709157527 -0.811691275350751 -0.605061198055601 300 284.130933668739 301.338597789133 303.096690492767 0.677
-0.562083377852119 -0.827080574274566 -0.577774688831016 -0.781918480480579 -0.630223191963983 -0.76820098778108 -0.596807168572732 -0.851575889733634 300 284.35067989094 301.425784140695 302.962267925399 0.678
-0.278991106039226 -0.960293685676938 -0.294364254478392 -0.937556368671682 -0.310247560635675 -0.987616720033039 -0.277092978915833 -0.9425637131404 300 284.548425075416 301.637379298223 303.2341158787 0.679
0.0314107590781502 -0.999506560365724 -0.070513851527958 -0.977766862038867 -0.0491745258099987 -0.962959757514769 -0.0902939854074166 -1.04633590742529 300 284.463450684715 301.484822134861 303.184878628397 0.68
0.338737920245302 -0.940880768954216 0.335944096897317 -0.953875103762521 0.35677850526816 -0.939102487969482 0.315665709582329 -0.893598857616187 300 284.30499917155 301.24514798693 302.939087931761 0.681
0.612907053653001 -0.79015501237567 0.57221166819147 -0.852862904621484 0.592746770945145 -0.837786583638378 0.625789196937787 -0.792067635544119 300 284.199179659185 300.986323002577 302.810590574263 0.682
0.827080574274575 -0.562083377852116 0.802270028381765 -0.586234567484004 0.822964897814528 -0.570971141860735 0.818873421098626 -0.589143324824106 300 284.140400758977 300.968798588619 302.927645759281 0.683
0.96029368567695 -0.278991106039227 0.924573484021041 -0.300422449730079 0.98152507497056 -0.349530110911852 0.94036646988801 -0.303507646170649 300 284.046457879082 301.113797224141 303.12689927571 0.684
0.999506560365738 0.0314107590781443 1.00538455528407 0.0148772835766921 0.987644693941799 0.094269977900621 1.02038216339528 0.0118462624043453 300 284.100289433061 301.47670971863 303.536258422037 0.685
0.940880768954231 0.338737920245293 0.974671750327338 0.277684911978623 0.993018963428788 0.292370049570197 0.952334146313936 0.338020155313718 300 284.404551493285 301.762864623684 304.00039822485 0.686
0.790155012375684 0.612907053652988 0.837181871035421 0.570356671730828 0.780736822847309 0.584670480589543 0.776926609135489 0.565981613084385 300 284.777929924174 301.87884877199 304.107149547321 0.687
0.562083377852128 0.82708057427456 0.586012427594147 0.753380094110999 0.603276451840955 0.767217037952009 0.636410559520739 0.812282043026708 300 285.271981594081 302.116370433255 304.376799554932 0.688
0.278991106039209 0.960293685676943 0.302718211168749 0.909067268121086 0.283516355617149 0.986650048113801 0.31639155488495 0.903285685700275 300 285.592406858599 302.10619140186 304.711222036856 0.689
-0.0314107590781394 0.999506560365724 0.115469245071125 1.01342765149819 0.0227820476398627 0.961783739365558 -0.0190043509327514 1.00774759220061 300 285.593380523932 301.83191527581 304.875584897658 0.69
-0.338737920245319 0.94088076895421 -0.290932521103113 0.861268462329699 -0.272070801912963 0.873392608685098 -0.313645758427291 0.919228310846392 300 285.435058686847 301.644022386209 304.91847535009 0.691
-0.612907053652992 0.790155012375676 -0.564350996301211 0.824407222501697 -0.619316628200049 0.836093352942082 -0.586470377589591 0.753484952600659 300 285.490830523612 301.405893679858 304.805458663193 0.692
-0.827080574274585 0.562083377852102 -0.794286517365482 0.557826718917519 -0.812382808356638 0.633296453248247 -0.816472801781208 0.615338818137875 300 285.50835343735 301.304897766315 304.667858248061 0.693
-0.960293685676955 0.27899110603921 -0.916537105792039 0.27217665006807 -0.897108727015303 0.283682680807741 -0.937813216734106 0.329580536147864 300 285.423290172922 301.317070595926 304.279859837452 0.694
-0.999506560365738 -0.0314107590781336 -0.997427013323308 0.0854639860492449 -1.01456802439657 0.0326657029857503 -0.98099517944116 -0.0501067545461434 300 285.402415395055 301.441277672465 304.095608668285 0.695
-0.940880768954225 -0.338737920245309 -0.966659841626672 -0.305618435060489 -0.946621641607104 -0.293839565852653 -0.949998030368157 -0.312407426979282 300 285.535112497225 301.613255710244 304.038440664891 0.696
-0.79015501237569 -0.612907053652979 -0.828790173558491 -0.598477450394789 -0.808649676482354 -0.585887871794143 -0.811967702243694 -0.604581527000202 300 285.549991471679 301.641937936246 303.738759290349 0.697
-0.562083377852114 -0.82708057427457 -0.577897370986758 -0.781231006842291 -0.630957154516848 -0.768636177309709 -0.671097668103248 -0.851104641580501 300 285.559154825067 301.763604289258 303.735889839643 0.698
-0.278991106039219 -0.96029368567694 -0.295004678098644 -0.93688096689639 -0.310968634991975 -0.98804426774375 -0.277231414839635 -0.942327853423206 300 285.726889604888 301.869441421211 303.807061139377 0.699
0.031410759078157 -0.999506560365724 -0.0711430294716142 -0.977103320147713 -0.0498829382832015 -0.96337979759595 -0.0164110638076339 -1.046104189345 300 285.846965019123 301.620659760166 303.536106191781 0.7
0.338737920245309 -0.940880768954214 0.298316503847115 -0.889120942681844 0.356082532338593 -0.93951515225321 0.278591588915403 -0.957808270523933 300 285.891530139093 301.293615241453 303.328705553975 0.701
0.612907053653006 -0.790155012375665 0.571604163819935 -0.852222065032154 0.591933505096403 -0.837967676765731 0.589037983974069 -0.85639022024802 300 286.2854152508 300.916821855312 303.170569083541 0.702
0.827080574274578 -0.56208337785211 0.80160814720409 -0.585492320619693 0.822295312013852 -0.57114905503863 0.81919160745404 -0.589248103322566 300 286.69155450393 300.870206869674 303.081786209674 0.703
0.960293685676952 -0.27899110603922 0.923923225309234 -0.299693236532746 0.980997913269494 -0.349478579235333 0.940939939096065 -0.30361058478521 300 287.051900563527 300.991316275304 303.11585965875 0.704
0.999506560365738 0.0314107590781512 1.00474571495058 0.0155936919749425 1.06121064376241 -0.03399639565958 1.02094556262926 0.0117451313657896 300 287.509502986005 301.373983932074 303.335408768991 0.705
0.940880768954228 0.338737920245299 0.93729645694655 0.341813844056005 0.956087019766644 0.356406990232786 0.953211839402326 0.338032863196566 300 288.152455270793 301.812522033684 303.725962101455 0.706
0.790155012375679 0.612907053652993 0.836691568450893 0.570161728400688 0.780744481113597 0.584272301881988 0.777788890155507 0.565994097820031 300 288.581499902959 301.748575918434 303.669116706372 0.707
0.562083377852123 0.827080574274564 0.58539983656596 0.752961851892815 0.603413260416928 0.766601923342163 0.637388134166638 0.812520228688434 300 289.019959307367 301.848241793312 303.83224996588 0.708
0.278991106039202 0.960293685676945 0.302177733288589 0.908542908694826 0.283389429184152 0.986045734760734 0.280604064221732 0.967620757930378 300 289.858968963313 301.872582774101 304.091439821364 0.709
-0.0314107590781463 0.999506560365724 0.114938257845673 1.01291249969067 0.0226573500028871 0.961190037601941 0.0199208953438605 0.94308859869894 300 290.496429655357 301.548467605233 304.170256744602 0.71
-0.338737920245325 0.940880768954208 -0.29145418432735 0.860762356457466 -0.309333439545424 0.937137923735283 -0.31228006306624 0.919128020771488 300 290.902161290321 301.377838641027 304.073804873899 0.711
-0.612907053652997 0.790155012375672 -0.564863499251332 0.823910003720419 -0.582428337532853 0.771192538069029 -0.585128663493243 0.753386423594073 300 291.474921422768 301.399216830223 303.859120739396 0.712
-0.827080574274572 0.562083377852119 -0.79492068723609 0.557564551916195 -0.812501738924285 0.632735462889561 -0.815219232978671 0.615130154542104 300 292.007678655854 301.607342405822 303.670036395225 0.713
-0.960293685676956 0.278991106039204 -0.917160139800312 0.271919086652895 -0.934171830147359 0.347124342421548 -1.01072928910329 0.329375136042807 300 292.291542360171 301.53838050839 303.340073421859 0.714
-0.999506560365738 -0.0314107590781405 -0.960898861615182 0.0211086745653331 -0.977417734680764 -0.0328710130679522 -0.942772137443034 0.0137933216402263 300 292.567776259622 301.650286472212 303.289483281147 0.715
-0.940880768954222 -0.338737920245316 -0.967261527825423 -0.305643898691946 -0.946351356323619 -0.294797770738798 -0.949323590311879 -0.313055120748227 300 293.031138046515 301.665093858968 303.311463788384 0.716
-0.790155012375686 -0.612907053652985 -0.829381294299958 -0.598502466891326 -0.808384137340001 -0.586829250845135 -0.848314336805556 -0.541342098185039 300 293.268378497038 301.616254965709 302.970609163309 0.717
-0.562083377852108 -0.827080574274574 -0.578478111797695 -0.781255584055487 -0.630696278174589 -0.769561025982958 -0.633438051318692 -0.788075189646081 300 293.460243734121 301.667856289728 302.952416576257 0.718
-0.278991106039212 -0.960293685676942 -0.295055325515909 -0.936905112539948 -0.310712339572222 -0.988952876308502 -0.276136096179662 -0.943039665129001 300 293.610993631553 301.710540720874 303.107645003395 0.719
0.0314107590781639 -0.999506560365724 -0.0711927875330568 -0.977127041799888 -0.0867048421164792 -1.02848598111915 -0.0153349786659582 -1.0468035018175 300 293.461845285008 301.544881117853 303.135330340057 0.72
0.338737920245315 -0.940880768954211 0.298267619524633 -0.889144247787815 0.319388924426603 -1.00392872905787 0.3166582415864 -1.02259757406357 300 293.24466653533 301.395967267971 303.178207442082 0.721
0.612907053653011 -0.790155012375661 0.571556137893779 -0.852244960906366 0.592761184177641 -0.838273910525542 0.589947553403737 -0.856841657384075 300 293.38419979056 301.514760356393 303.248435236403 0.722
0.827080574274582 -0.562083377852105 0.801626009030101 -0.585627474704037 0.8221978295372 -0.571449911411166 0.819498996449718 -0.589804873944868 300 293.583098557747 301.395040825791 303.162898681037 0.723
0.960293685676954 -0.278991106039214 0.923940773486108 -0.299826017345596 0.906492372901836 -0.350000874689703 0.941241930418821 -0.304157578656376 300 293.69968347738 301.208712066356 303.02372114115 0.724
0.999506560365737 0.0314107590781582 1.00476295498591 0.0154632427595417 0.986712505681896 -0.0349601611151601 1.02124225106087 0.0112077425684841 300 293.920887358654 301.336118023827 303.086765822324 0.725
0.940880768954226 0.338737920245306 0.937248579876508 0.341797947285866 0.955874449564557 0.35568407607411 0.953503318060204 0.337504910810456 300 294.373680444265 301.3816849573 303.336337919225 0.726
0.790155012375675 0.612907053652999 0.836644532090078 0.57014611077381 0.780925678882717 0.583561680613394 0.815475788559037 0.629804007705299 300 294.576800751301 301.067701532553 303.315224364892 0.727
0.562083377852117 0.827080574274568 0.585484524184607 0.753173230551064 0.640470761082559 0.830228777270938 0.600785062486545 0.747905999615886 300 294.755304996892 301.297097680614 303.509180191976 0.728
0.278991106039196 0.960293685676947 0.302718093013983 0.908864037032881 0.320511473291507 0.921368720265497 0.280807381743881 0.96767810672067 300 295.049844383304 301.444310654593 303.832830770692 0.729
-0.0314107590781531 0.999506560365724 0.0414502023673069 1.01322798909642 -0.0146949811843601 1.02551309325805 0.0570645989833791 1.00713374984056 300 295.141772634466 301.489179525903 303.795413778277 0.73
-0.338737920245332 0.940880768954205 -0.254187150267134 0.92494746332856 -0.309866109185512 0.93702043461486 -0.349157183973006 0.982726316451034 300 295.442621175067 301.469499015076 303.714599669152 0.731
-0.612907053653003 0.790155012375668 -0.564739855169375 0.823541930744878 -0.54594311339276 0.835631223863709 -0.622007408338763 0.816994760120119 300 295.967321941987 301.370964841762 303.573572396918 0.732
-0.827080574274576 0.562083377852114 -0.794733939012933 0.557089882072866 -0.813145828540988 0.632842439039459 -0.814767310615884 0.614084576423727 300 296.32538783703 301.170451457698 303.476684753728 0.733
-0.960293685676958 0.278991106039197 -0.916976670828665 0.271452751891818 -0.89785834875844 0.283236638973489 -1.01028530238275 0.328347918011413 300 296.481515080829 301.054849226422 303.404990753325 0.734
-0.999506560365738 -0.0314107590781473 -0.960653107321881 0.0207639899600852 -1.01530448297173 0.0322274935331555 -0.979865074370501 -0.0513177282202571 300 296.611348952205 301.064096410354 303.465547909186 0.735
-0.94088076895422 -0.338737920245322 -0.967020088915274 -0.305982530722812 -0.947345513543719 -0.294495202267157 -0.948887769656356 -0.313597136262337 300 296.95342122642 301.212218427896 303.534234761579 0.736
-0.790155012375682 -0.61290705365299 -0.829273265264032 -0.598835152629483 -0.80923017106856 -0.586758316143303 -0.810876937428839 -0.60575034528952 300 297.109790349857 301.202703242336 303.349608171277 0.737
-0.562083377852102 -0.827080574274578 -0.578371979724282 -0.781582427916327 -0.595299914709703 -0.833143760415697 -0.67002605684232 -0.85225293571664 300 297.181053533807 301.348731256209 303.451748640734 0.738
-0.278991106039206 -0.960293685676944 -0.295470952826923 -0.937226217105359 -0.312297926223862 -0.988218931385623 -0.27617862080108 -0.943455983805101 300 297.377185584083 301.558857771172 303.618592174569 0.739
0.0314107590781139 -0.999506560365725 -0.0715359567714736 -0.977329647831579 -0.0511888874976756 -0.963551394188505 -0.0153767565657934 -1.04721251004307 300 297.454880360165 301.602737739441 303.434633814779 0.74
0.338737920245295 -0.940880768954219 0.297930476251141 -0.889343296108898 0.317725123877815 -0.875469006116577 0.279607733983999 -0.958897129391203 300 297.473574735488 301.479428272775 303.306173743287 0.741
0.612907053652972 -0.790155012375692 0.571224914770794 -0.85244051398934 0.553533691943082 -0.774031018543377 0.59003628579258 -0.857459959029313 300 297.816373273429 301.146571499261 303.21950159243 0.742
0.82708057427457 -0.562083377852123 0.801300602101276 -0.585819593924395 0.821058432315561 -0.571535290984016 0.819651446020255 -0.590525378505819 300 298.188554078843 300.941761579594 303.013504848583 0.743
0.960293685676947 -0.278991106039234 0.923556380967695 -0.299902699915118 0.905633159899161 -0.350084353719386 0.941391703013505 -0.304865431339691 300 298.412266409373 300.878757148108 302.725103417077 0.744
0.999506560365738 0.0314107590781365 1.00438531230278 0.0153879067165216 1.02294092832544 0.0291757479520356 1.02164888103615 0.0105123195990367 300 298.757762022511 301.255257929779 302.693087001857 0.745
0.940880768954233 0.338737920245285 0.936748169197554 0.341723934124683 0.991919837903956 0.29173229894038 0.953837993341375 0.336933961082321 300 299.311429519998 301.889646848904 302.857390927982 0.746
0.790155012375706 0.612907053652959 0.836152908495927 0.570073397264993 0.779199953821672 0.584382910409552 0.81580458702702 0.629243083709808 300 299.593999573855 302.100574476971 302.721253453208 0.747
0.562083377852135 0.827080574274556 0.584935795105661 0.752987931848347 0.528137685664702 0.766485866975416 0.638182941691142 0.811570456728851 300 299.913856593718 302.268352296597 302.87445371964 0.748
0.278991106039243 0.960293685676933 0.302113608436168 0.908795252736498 0.282152091705684 0.985931716314402 0.281254364527437 0.96668766372589 300 300.681836692933 302.330007933208 303.344144695395 0.749
-0.0314107590781316 0.999506560365725 0.114875259009423 1.01316041263487 0.0214417398572055 0.961078021290654 0.0575037328624475 1.00616069877396 300 301.126736187607 301.823154545202 303.595182910712 0.75
-0.338737920245285 0.940880768954222 -0.291516076919989 0.861005916113148 -0.310397037542273 0.936801553657974 -0.348725761173652 0.981770351914754 300 301.332866181038 301.445724100365 303.775787001284 0.751
-0.612907053652986 0.790155012375681 -0.564924305025719 0.824149286530226 -0.583538073392931 0.770974336355171 -0.621583561214516 0.816055582079014 300 301.680325716259 301.359692297593 303.871095121085 0.752
-0.827080574274564 0.562083377852132 -0.794915149976504 0.557686572844429 -0.813656573237731 0.632409228008955 -0.777211470326942 0.548834500318865 300 301.964059163589 301.469937467544 303.845992701197 0.753
-0.960293685676952 0.278991106039218 -0.917154699773605 0.27203896492453 -0.935697231353708 0.346577114099276 -0.899238763504762 0.263342332550879 300 302.039466834891 301.355364630481 303.595079724754 0.754
-0.999506560365738 -0.0314107590781257 -0.960828010123631 0.0213399092403906 -0.978654904252484 -0.0331823114553973 -1.05367012129658 0.0767847969105146 300 302.082996211231 301.486936252313 303.280604891191 0.755
-0.940880768954227 -0.338737920245302 -0.96719192046812 -0.305416724439226 -0.984446980035953 -0.359429801442039 -0.948484118862014 -0.314032559579916 300 302.333918097625 301.794520814378 302.848964384845 0.756
-0.790155012375695 -0.612907053652973 -0.829312909230224 -0.598279281760957 -0.809518339970015 -0.58746835403597 -0.810545649940197 -0.606291182819946 300 302.356747502905 301.674743014953 302.215742422172 0.757
-0.562083377852144 -0.82708057427455 -0.578410927552471 -0.781036317999489 -0.558443582725972 -0.769513931944435 -0.632691123366183 -0.788682005459892 300 302.332931065979 301.482122754149 301.895010910865 0.758
-0.278991106039227 -0.960293685676938 -0.294989321009019 -0.936689696740364 -0.275568077192577 -0.925031060455822 -0.275663617187963 -0.944088467609218 300 302.267365391816 301.304545625272 302.022905201183 0.759
0.0314107590781209 -0.999506560365725 -0.0711279420485932 -0.976915408647192 0.0221670223731264 -0.965122314300514 -0.052011157630493 -0.983958338818283 300 301.901845084935 300.859577491549 301.927695916357 0.76
0.338737920245301 -0.940880768954216 0.29833132633881 -0.888936330859689 0.280262756030699 -0.940774829906725 0.353991683984106 -0.959732339502804 300 301.468760541523 300.9191050012 301.759046350958 0.761
0.612907053652977 -0.790155012375688 0.57161872603243 -0.852040694946849 0.590486746089269 -0.839092970881431 0.627018348849031 -0.793951909385834 300 301.393325764416 301.230240145218 301.542409285176 0.762
0.827080574274574 -0.562083377852117 0.801687498136887 -0.585426795603043 0.856907286327265 -0.636243398656179 0.820015598371032 -0.59110777190236 300 301.378618628804 301.339430966123 301.565545348024 0.763
0.960293685676949 -0.278991106039228 0.924001182859746 -0.299628862118792 0.941827268226866 -0.286464820584138 0.941811966803762 -0.305548662323681 300 301.283340407253 301.200934799945 301.90185335045 0.764
0.999506560365738 0.0314107590781434 1.00482230358624 0.0156569359904897 1.02207541995035 0.0285898202893648 0.985116893455338 -0.0541477234034575 300 301.294764067142 301.075193814018 302.416956070525 0.765
0.940880768954231 0.338737920245292 0.937371700705166 0.341875977522655 0.954321627474298 0.354805890171936 0.954500955046253 0.336497252911035 300 301.501148569532 301.314501160761 302.895708467704 0.766
0.790155012375702 0.612907053652965 0.836765490948164 0.570222770819399 0.816409587267042 0.646801186250374 0.816455907292245 0.628814044023421 300 301.503363105462 301.251050976418 303.025667894607 0.767
0.562083377852129 0.82708057427456 0.585603359035775 0.753248544465667 0.601767392819234 0.764940901619598 0.601682463592663 0.875024499644256 300 301.483569881644 301.449655043903 303.33635302728 0.768
0.278991106039237 0.960293685676935 0.302250934708133 0.909051289062253 0.281772462604688 0.984413880158996 0.282012176978493 0.966275937532271 300 301.341459647324 301.704941562627 303.846648171819 0.769
-0.0314107590781385 0.999506560365724 0.115010173866826 1.01341195302758 0.0210687769470882 0.959586837953777 0.0211733839643149 0.941540670962903 300 300.84536200551 301.590142847013 303.856139642007 0.77
-0.338737920245291 0.94088076895422 -0.291383531133318 0.861253039520261 -0.274142874661376 0.871234284305785 -0.310918669795912 0.917380552210939 300 300.200928673379 301.303877945072 303.697690769523 0.771
-0.612907053652991 0.790155012375677 -0.564663997851372 0.824392070512887 -0.547595185317658 0.833972928192309 -0.621058280034429 0.816220561412165 300 299.761655955686 300.925731333931 303.327503298765 0.772
-0.827080574274568 0.562083377852126 -0.794659413730226 0.557925093601834 -0.777824934179677 0.567224453238558 -0.813834848764229 0.613323972449029 300 299.358296235939 300.696298980918 302.966219902199 0.773
-0.960293685676954 0.278991106039211 -0.916903454191051 0.272273297317837 -0.899581737683806 0.28185920629323 -1.00949964938732 0.327374749895022 300 298.818380572331 300.512454980611 302.696998417878 0.774
-0.999506560365738 -0.0314107590781326 -0.997590639661791 -0.042532144000872 -1.01699760962398 0.0308742482219491 -0.978508046210654 -0.0521607476149366 300 298.292147780512 300.442230451177 302.683104951926 0.775
-0.940880768954234 -0.338737920245282 -0.966884950214992 -0.305078882693457 -0.949009254096925 -0.296049408275248 -0.947554570567351 -0.314425352449927 300 298.038514593778 300.598381729247 302.941733292701 0.776
-0.790155012375691 -0.612907053652979 -0.829140499565102 -0.597947372430688 -0.811255773528801 -0.588513150249363 -0.809370743955014 -0.606450757602551 300 297.672444638053 300.780925162853 302.8684694094 0.777
-0.562083377852138 -0.827080574274554 -0.578241545357406 -0.780710236913008 -0.670462825810356 -0.835206556722776 -0.631796226569797 -0.789064304794589 300 297.269759088527 301.279678883496 302.976036235343 0.778
-0.27899110603922 -0.96029368567694 -0.294822913122403 -0.93636934155519 -0.351017723200193 -0.92648421227309 -0.311792973152154 -1.00811368248306 300 296.873566536049 301.707035390204 303.025407766828 0.779
0.0314107590781277 -0.999506560365725 -0.0708992964800582 -0.976487818799082 0.0583509932570075 -1.03053875852139 -0.0134250033420478 -1.04764651799907 300 296.181627708528 301.987063404119 303.102057326534 0.78
0.338737920245308 -0.940880768954214 0.298555956949062 -0.888516249381031 0.279453369023982 -0.941619270058065 0.31833677713617 -0.89488645420018 300 295.507146813177 302.099081743306 303.245205437188 0.781
0.612907053652983 -0.790155012375683 0.571839412186051 -0.851627989992577 0.589038816665074 -0.839922582877554 0.628348431921786 -0.793220161411659 300 295.227591930657 302.015070454314 303.447436696793 0.782
0.827080574274578 -0.562083377852111 0.801904309097535 -0.585021337643259 0.782636667524877 -0.637058442875736 0.821126845624075 -0.591176104104188 300 295.042973064726 301.950786927257 303.537640389129 0.783
0.960293685676951 -0.278991106039221 0.924149487021977 -0.299118460812131 0.867041179054215 -0.287265552833596 0.942775687983564 -0.305618191796853 300 294.77051720573 301.733017872427 303.277338636235 0.784
0.999506560365738 0.0314107590781219 1.00496800356494 0.0161583747794566 0.984768046580928 -0.0361856606861316 1.02274907623117 0.00977277742488055 300 294.675878454033 301.471456554654 303.271624782322 0.785
0.940880768954228 0.338737920245298 0.974197928016865 0.278831642810698 0.954093419459899 0.354256168145706 0.954983683762095 0.336095143291394 300 294.782331187935 301.22945575018 303.458555334312 0.786
0.790155012375697 0.61290705365297 0.836520542819958 0.571822447022837 0.853324246898563 0.582159247686096 0.779529621377007 0.564090403785701 300 295.030861578953 300.853713429976 303.218149798818 0.787
0.562083377852123 0.827080574274564 0.5853610988887 0.754817336536074 0.601740681082401 0.764749099077229 0.6390982985887 0.810649963039271 300 295.426525958496 300.727772983257 303.216310541375 0.788
0.27899110603923 0.960293685676937 0.302078319630431 0.910479272933133 0.318559856716224 0.920236636239117 0.282153647989673 0.965783333672399 300 295.952292557466 300.694813121491 303.368367998978 0.789
-0.0314107590781453 0.999506560365724 0.114840589866177 1.0148148618633 0.0575364549008167 1.02440088834049 0.0583872251348135 1.0052722485272 300 296.114257746788 300.719002945317 303.332013705878 0.79
-0.338737920245298 0.940880768954218 -0.29155013728186 0.862631313632082 -0.311295608746519 0.935812304557627 -0.347469584478616 0.980897502629346 300 296.076423325295 301.083231188431 303.495884500528 0.791
-0.612907053652997 0.790155012375672 -0.565022695368155 0.825633683760967 -0.584161495942083 0.769777735581938 -0.620478727451043 0.815421987625587 300 296.133868249452 301.48587189331 303.770907297246 0.792
-0.827080574274572 0.56208337785212 -0.795011812609446 0.559144904435694 -0.81413976385789 0.631457567061844 -0.813135268786117 0.612313901141182 300 296.250339392091 301.784057811463 303.931416423824 0.793
-0.960293685676956 0.278991106039204 -0.917249665035191 0.273471688582351 -0.935520683395278 0.345868886120959 -0.971933904523057 0.26228254365358 300 296.188096873132 301.794770117061 303.929110302242 0.794
-0.999506560365738 -0.0314107590781394 -0.997930771131177 -0.0413547961834897 -0.978482954949089 -0.0341044238738286 -1.01497122454595 0.0107408553458578 300 296.100259169085 301.978537021781 304.157020919242 0.795
-0.940880768954232 -0.338737920245288 -0.967089595034336 -0.304146533681655 -0.984407334905682 -0.360111793980351 -0.946495210806934 -0.315604938994828 300 296.28725826915 302.076353895973 304.232186352259 0.796
-0.790155012375686 -0.612907053652984 -0.82934155087324 -0.597031395231432 -0.809479390998191 -0.588138370958013 -0.808329986283721 -0.607609630906433 300 296.285133314877 301.804600348984 304.269658018071 0.797
-0.562083377852132 -0.827080574274558 -0.578439066255484 -0.779810344041416 -0.558405317688224 -0.770172183538999 -0.630773744339656 -0.790202828576723 300 296.214992206266 301.474190846675 304.474048234165 0.798
-0.278991106039213 -0.960293685676942 -0.295082010032592 -0.935372590318653 -0.312409049358233 -0.989553302092624 -0.310788445451046 -1.00923221407589 300 296.082327443179 301.171987084862 304.60742664186 0.799
0.0314107590781345 -0.999506560365724 -0.0712190034763831 -0.975621430280713 -0.0144176458592076 -1.02918812536864 -0.0498363478872147 -0.984421609110875 300 295.710709117126 300.8547383356 304.417442284821 0.8
0.338737920245314 -0.940880768954212 0.298241863926633 -0.887665074425653 0.280745021928485 -0.940627343649447 0.319249739339995 -0.896311926112831 300 295.286906414607 300.867732213634 304.076070467537 0.801
0.612907053652988 -0.790155012375679 0.571530834557557 -0.850791761453866 0.590960543520015 -0.838948074445483 0.629245362740503 -0.794620602398501 300 295.234644075359 301.058823970055 303.62041701446 0.802
0.827080574274582 -0.562083377852106 0.801601150014057 -0.584199793065924 0.820428807673541 -0.572112237183395 0.859148502216969 -0.527549191409944 300 295.255619569989 301.122123673377 303.418764728133 0.803
0.960293685676953 -0.278991106039215 0.923851651335238 -0.298311342349534 0.979033517930228 -0.350651168889609 0.943575542014839 -0.306192877741422 300 295.168638252451 301.243923790437 303.42776229281 0.804
0.999506560365738 0.0314107590781287 1.00454553919744 0.0169513204462403 0.985196888012148 0.0931686054170673 1.02379299449332 0.00920818281996768 300 295.201416366854 301.585539630962 303.54684753108 0.805
0.940880768954226 0.338737920245305 0.937034981854224 0.343259894705217 0.990614140351399 0.291288016908551 0.956009271083916 0.33554046282477 300 295.520120892655 301.852169232284 303.924481883538 0.806
0.790155012375693 0.612907053652975 0.836434684794975 0.571582386766691 0.778374227854174 0.583607448147429 0.817937737682241 0.627874054928779 300 295.599203039065 301.9502771286 304.017808994629 0.807
0.562083377852118 0.827080574274567 0.58514746372199 0.754357563857669 0.637833908696638 0.830048220863929 0.603138273416256 0.874101016520075 300 295.704308861376 302.191875244695 304.292984715653 0.808
0.278991106039226 0.960293685676943 0.301803044800608 0.910140834354571 0.244033010722601 0.921191334383275 0.283442423150243 0.965368670537892 300 296.046068355632 302.325711411632 304.768871114701 0.809
-0.0314107590781522 0.999506560365724 0.114570148792655 1.01448236618047 0.0578145418837787 1.02533882222699 0.0225130083851353 1.0687404155458 300 296.000341488071 301.937603933362 304.724406757988 0.81
-0.338737920245304 0.940880768954215 -0.291815829478619 0.862304656489237 -0.347902237827726 1.00083683347889 -0.309150484734599 0.916058200943288 300 295.774898940097 301.491764445042 304.638603822572 0.811
-0.612907053652993 0.790155012375683 -0.565218677648163 0.825200102378938 -0.620969290507247 0.834897727439188 -0.5820540397646 0.750370509024669 300 295.643545108447 301.261288407245 304.768866602556 0.812
-0.827080574274566 0.562083377852131 -0.795204353490251 0.558718936632926 -0.814006450332236 0.632121822626397 -0.812134013730068 0.61227906340238 300 295.610208787814 301.183419820012 304.851426805853 0.813
-0.960293685676941 0.278991106039241 -0.917438824946892 0.27305320066632 -0.898703858248981 0.282528676402146 -0.89680144848464 0.26224831765664 300 295.413978920109 301.197768295194 304.499184539064 0.814
-0.999506560365738 -0.0314107590781463 -0.998116609442739 -0.0417659355576982 -1.01613514552973 0.0315319626052767 -1.05101519652835 0.0757099926407692 300 295.206785167866 301.324228642185 303.969828802232 0.815
-0.94088076895423 -0.338737920245295 -0.967272170072201 -0.304550453552567 -0.948031154815322 -0.294952599693198 -0.945875813900401 -0.315088490558862 300 295.28794913469 301.496907558965 303.382172928556 0.816
-0.7901550123757 -0.612907053652967 -0.829520919939674 -0.597428222371699 -0.810034438995572 -0.586981361042306 -0.844992031366126 -0.543001182125929 300 295.192473177728 301.528079103864 302.646975531963 0.817
-0.562083377852103 -0.827080574274577 -0.578615285646539 -0.780200202997591 -0.632317600951 -0.769710465163589 -0.630174084721462 -0.789705140493108 300 295.040497471136 301.652269468422 302.253020006304 0.818
-0.278991106039207 -0.960293685676944 -0.295709986358799 -0.935868263706171 -0.312305192331253 -0.989099691374965 -0.273255821533508 -0.945206296906227 300 295.039801679928 301.760655962314 302.27317271941 0.819
0.0314107590781413 -0.999506560365724 -0.071835952697325 -0.976108399769064 -0.0882047954844218 -1.02851775730372 -0.0496456422579945 -0.985056539315905 300 294.985253131829 301.614897596111 302.060091190377 0.82
0.338737920245294 -0.940880768954219 0.334645211489687 -0.952245763670199 0.317784759260025 -1.00395994726068 0.356315661505691 -0.960811255877788 300 294.829175739021 301.482612128157 301.78449670379 0.821
0.612907053653016 -0.790155012375657 0.570935590882681 -0.851262175328574 0.591185187745164 -0.838304580544619 0.555282591290031 -0.795011880262488 300 294.70034879041 301.656851751613 301.491888642896 0.822
0.827080574274585 -0.5620833778521 0.801016358667377 -0.584661946592119 0.820649507202983 -0.571480042872477 0.82232130757145 -0.592936360825721 300 294.595657024668 301.586950108096 301.077870858989 0.823
0.960293685676955 -0.278991106039208 0.923277128776515 -0.298765380576841 0.942437168203973 -0.285590225111846 0.94401468247196 -0.307234077420597 300 294.396573241612 301.384370300171 300.351483675044 0.824
0.999506560365738 0.0314107590781356 1.00398110510936 0.0165052550152259 1.02241650077319 0.0294490580866405 1.02422580163955 0.00818526634349383 300 294.329787695567 301.117947142481 299.928934229778 0.825
0.940880768954234 0.338737920245284 0.936351059780089 0.342821662070212 0.954656719004265 0.355650039971079 0.956434249005583 0.334759635026246 300 294.56050927438 301.151422655941 299.784788369809 0.826
0.790155012375672 0.612907053653003 0.835633143469833 0.571151849385782 0.779729331362696 0.583528242175713 0.818485111699227 0.627106938268668 300 294.523280793452 300.9438312981 299.378118745082 0.827
0.562083377852112 0.827080574274571 0.584490664012143 0.754160908058512 0.639295421122037 0.830195926003756 0.641204709870951 0.809695749280279 300 294.646457398503 301.248956389236 299.293779789765 0.828
0.278991106039217 0.960293685676941 0.301284525574584 0.909720909737895 0.31922679827399 0.921561566960639 0.284027822398687 0.964958336511879 300 295.105179777904 301.5044055239 299.598134833308 0.829
-0.0314107590781306 0.999506560365725 0.114060734632934 1.01406981533373 -0.0159570976338936 1.02570255361406 0.0603589245780436 1.00468765826283 300 295.386089019504 301.607421069266 299.709779002783 0.83
-0.338737920245337 0.940880768954203 -0.292316298454692 0.861899349930902 -0.311106063189802 0.937206568094998 -0.345662136327747 0.980323177621972 300 295.457593117244 301.640058025961 300.014195112817 0.831
-0.612907053653007 0.790155012375664 -0.565580386014792 0.825027031876382 -0.58397527875734 0.771147516204664 -0.581759061310431 0.878846557001483 300 295.677302514232 301.446930451006 300.366452525679 0.832
-0.827080574274579 0.562083377852109 -0.795559710349555 0.558548905204578 -0.814086101386662 0.632579366864148 -0.811908800156896 0.612210603964265 300 295.879827422338 301.283112060406 300.838680091846 0.833
-0.960293685676952 0.278991106039219 -0.917787941829729 0.272886154946804 -0.898782110651051 0.282978186278954 -1.00760742170579 0.326280931878906 300 295.896315646365 301.219471156365 301.154141928472 0.834
-0.999506560365738 -0.0314107590781247 -0.961450132609607 0.0221722228204087 -1.01621202383943 0.0319735792024865 -0.97651814753517 -0.0530086364201263 300 295.901229352008 301.275329618963 301.590345325215 0.835
-0.940880768954218 -0.338737920245328 -0.967673604613208 -0.304823350950954 -0.948171497536093 -0.294406475981529 -0.945469178946464 -0.315032432387538 300 296.17081127805 301.345244196922 302.260325412563 0.836
-0.790155012375678 -0.612907053652995 -0.8299153053918 -0.597696327760877 -0.810172317333705 -0.58644482712472 -0.807321971282899 -0.607047177370192 300 296.224634012371 301.322850780513 302.641627459849 0.837
-0.562083377852121 -0.827080574274565 -0.579002745789993 -0.780463600524026 -0.63245305818043 -0.769183352645723 -0.629652763484477 -0.789423930838081 300 296.205248375813 301.399076260405 303.120103582176 0.838
-0.278991106039227 -0.960293685676938 -0.29557074706815 -0.936127036038742 -0.312438270966031 -0.988581834819427 -0.309687148735815 -1.0084669935843 300 296.158337355792 301.464678404247 303.545472240067 0.839
0.0314107590781766 -0.999506560365723 -0.0716991584133603 -0.976362628125007 -0.0884004665920739 -1.02812145502467 -0.0486239546011818 -0.983443905542434 300 295.824294161534 301.32033806918 303.581736064881 0.84
0.338737920245327 -0.940880768954207 0.297770140388758 -0.888393257023494 0.317723074687414 -1.00357060394931 0.320440843306944 -0.89535139077147 300 295.434210823864 301.191246559659 303.487441048347 0.841
0.612907053652999 -0.790155012375671 0.571067394365552 -0.851507157349691 0.591124586338026 -0.837922074003193 0.556201724026744 -0.793564273558605 300 295.412099285599 301.328460472311 303.135417040861 0.842
0.827080574274574 -0.562083377852118 0.801145847714467 -0.584902626790981 0.820589969941207 -0.571104253049056 0.82322430057006 -0.591514173728975 300 295.459925353909 301.225849909951 302.505172743242 0.843
0.960293685676949 -0.278991106039229 0.92340434402873 -0.299001834492358 0.979191850229287 -0.349660884701412 0.944901819142182 -0.305836863569122 300 295.396745011088 301.197317933432 301.579773224308 0.844
0.999506560365737 0.0314107590781708 1.00410608649397 0.0162729531705884 1.05943629473184 -0.0341754998878387 1.02509736041449 0.00955794547355772 300 295.450508511474 301.484939080703 300.974259253668 0.845
0.940880768954221 0.338737920245318 0.936473846523229 0.342593439387142 0.954343827855719 0.356231031029422 0.957290503429149 0.336108210258394 300 295.787601252505 301.837231906565 300.662103210434 0.846
0.790155012375685 0.612907053652986 0.835753774108857 0.57092763423523 0.816367391999741 0.520336943840192 0.819326330511944 0.628431832861242 300 295.843664220735 301.715217682381 300.101352838231 0.847
0.56208337785213 0.827080574274559 0.584609407687968 0.75394103065841 0.638866069366151 0.831202568771525 0.6417074306101 0.810885318092953 300 295.925145002758 301.500432900337 300.033383848389 0.848
0.278991106039183 0.96029368567695 0.301274436894294 0.909731615372813 0.318804985826211 0.922550533336321 0.284650196204645 0.966127016797443 300 295.887934150164 301.265929095778 300.291096571444 0.849
-0.0314107590781659 0.999506560365723 0.0400318964834955 1.01408033298041 -0.0163715031619073 1.02667415399062 -0.0130485569662442 1.00583581681851 300 295.520598043898 300.926298088453 300.28183752621 0.85
-0.338737920245317 0.94088076895421 -0.255580551058789 0.925784840269775 -0.31138321568727 0.938383837716285 -0.344803316164995 0.981451174804178 300 295.405085757732 300.8597717751 300.473915300945 0.851
-0.61290705365299 0.790155012375677 -0.566043738867533 0.824477272300932 -0.584571634152291 0.772640898992078 -0.617990176166699 0.815739215413681 300 295.731153187265 300.937470385517 300.766100757716 0.852
-0.827080574274567 0.562083377852127 -0.796014926843538 0.558008799268055 -0.81467198493189 0.634046526227989 -0.811079648485091 0.6132997292205 300 296.130431465999 301.158189746037 301.121207686416 0.853
-0.960293685676962 0.278991106039185 -0.918235164837358 0.272355533133756 -0.936300971163646 0.348409589595764 -1.00679282972737 0.327350932371447 300 296.324305852493 301.260552758708 301.330045664011 0.854
-0.999506560365737 -0.0314107590781601 -0.962085791569891 0.0215374571565123 -1.05365378123755 -0.0309329683753392 -0.975848757618483 -0.0521841469088306 300 296.550538511789 301.40795327157 301.751877114416 0.855
-0.940880768954225 -0.338737920245307 -0.968427615590692 -0.305222645414488 -0.949116786139871 -0.293457467619349 -0.944811543347207 -0.314222420703272 300 296.91813582065 301.539916990222 302.326039036435 0.856
-0.790155012375691 -0.612907053652978 -0.830526905859358 -0.598088610714744 -0.811101006908978 -0.585512483109056 -0.806480057493451 -0.606590570048906 300 297.059455943441 301.435859716272 302.559038230457 0.857
-0.562083377852092 -0.827080574274585 -0.579603606708219 -0.780848995088565 -0.633365440201933 -0.768267380354876 -0.629020076815544 -0.788638555703177 300 297.155489140142 301.437941098628 302.828921605696 0.858
-0.278991106039194 -0.960293685676947 -0.296161057020815 -0.936505663172325 -0.313334631790285 -0.987681946770057 -0.30906557188457 -1.00769540943788 300 297.210715922453 301.436378819301 303.202432599247 0.859
0.0314107590781551 -0.999506560365724 -0.0722139429104766 -0.976621746643142 -0.0151972316234215 -1.02712490793505 -0.0481437275442752 -0.982911790373141 300 296.926329895196 301.212768067383 303.233032939966 0.86
0.338737920245307 -0.940880768954214 0.297264395377052 -0.888647825486068 0.316664514685991 -1.00259155597422 0.357791202977371 -0.958704168183341 300 296.618745532657 301.129881965364 303.114453579355 0.861
0.612907053652982 -0.790155012375684 0.570570530108179 -0.851757255654526 0.590084614382167 -0.836960217862623 0.630751149250938 -0.792941792494374 300 296.668432134134 301.209983642236 302.939870824999 0.862
0.827080574274593 -0.562083377852089 0.800657708267627 -0.585148333432917 0.783275902975644 -0.634148096240298 0.823487371845374 -0.590902623274598 300 296.778204641044 301.257119023535 302.592732217155 0.863
0.960293685676959 -0.278991106039195 0.92292477618696 -0.299243226587883 0.941688116316154 -0.284406311148087 0.945160270952518 -0.30523605178586 300 296.767910719143 301.259540771746 301.980522907175 0.864
0.999506560365738 0.0314107590781493 1.00376479834206 0.0160357998591326 1.0586245583684 -0.0333766265605647 1.02535127387648 0.0101482071540516 300 296.90565219466 301.257123658607 301.65736620223 0.865
0.940880768954229 0.338737920245297 0.936397350119318 0.342360053371292 0.953546345377267 0.357015876343369 0.95753995823505 0.336688107093252 300 297.275019611365 301.170422922755 301.599000725284 0.866
0.790155012375663 0.612907053653014 0.835808249711862 0.570698346418719 0.852657382239217 0.584870094807183 0.819571404954622 0.629001546854529 300 297.396508388692 300.814204187042 301.265592568577 0.867
0.562083377852101 0.827080574274579 0.584532028680304 0.753489047034341 0.601085526397601 0.767412344409348 0.641948201607628 0.811445028052787 300 297.53567973975 300.827082968656 301.400496941159 0.868
0.278991106039204 0.960293685676944 0.301718312374502 0.909287568466725 0.317916206381785 0.922853115657627 0.285211386231991 0.966564437545618 300 298.067251475834 300.919463063056 301.759632798986 0.869
-0.0314107590781443 0.999506560365724 0.114486904246496 1.01364408342554 -0.0172446758643567 1.02697142304299 0.0614565455678848 1.00615269655026 300 298.423414000743 300.955021178794 301.856407533994 0.87
-0.33873792024535 0.940880768954199 -0.291897612271626 0.861481093767223 -0.312304832268819 0.938338495420888 -0.344454160535097 0.981762490208076 300 298.555733134318 301.008857057134 302.10362383842 0.871
-0.612907053652973 0.790155012375691 -0.565299024356031 0.824391001209775 -0.585541652514103 0.772708217629494 -0.617386968801466 0.816047858421912 300 298.741367465558 301.053987717971 302.418948498457 0.872
-0.827080574274555 0.562083377852144 -0.795283289330273 0.55792404307541 -0.815560384882862 0.634224527500763 -0.810097800635491 0.612928781804813 300 298.987377484279 301.16848052746 302.657602535231 0.873
-0.960293685676956 0.278991106039205 -0.917516374693546 0.272272265238389 -0.937173771036449 0.348584465211263 -0.968688903419495 0.262886627168466 300 299.035775068836 301.212988477742 302.688604250423 0.874
-0.999506560365738 -0.0314107590781385 -0.961248841113903 0.0214556514242996 -1.05451125496561 -0.0307611635313646 -1.04905399757358 0.0763370935992151 300 299.082883653128 301.308166383894 302.588698879363 0.875
-0.940880768954232 -0.338737920245287 -0.967475847745202 -0.305527339534808 -0.950024478146372 -0.293175619488904 -0.94394905310264 -0.314472401334445 300 299.362220144261 301.352496258175 302.293772704286 0.876
-0.790155012375704 -0.612907053652961 -0.829591850816219 -0.598387954483472 -0.811992760073703 -0.585235584160408 -0.843034175108696 -0.542734491683067 300 299.379015238834 301.210223893531 301.806175988376 0.877
-0.562083377852157 -0.827080574274541 -0.578684970994851 -0.781143082456515 -0.63424153440691 -0.767995343681648 -0.628250607924114 -0.789443133066885 300 299.356857534459 301.178274823449 301.658022218757 0.878
-0.278991106039214 -0.960293685676941 -0.295258552317943 -0.936794586440566 -0.31419534200288 -0.987414686991923 -0.345058669601273 -0.944383587809743 300 299.299905835665 301.146548899551 301.698780284546 0.879
0.0314107590781335 -0.999506560365725 -0.0713924457239088 -0.977018456510821 -0.0161725716573625 -1.02708706380755 -0.0467560878785302 -0.984135016174761 300 298.949270700412 300.974772320672 301.891745362142 0.88
0.338737920245287 -0.940880768954222 0.298071467281053 -0.889037569228925 0.278696838064151 -0.938452105562917 0.359154476041983 -0.959905914449649 300 298.536708739661 300.881719813448 302.199285149808 0.881
0.612907053652965 -0.790155012375697 0.571363430033927 -0.852140155595958 0.58881823638755 -0.836811032988908 0.632090483585761 -0.794122436400564 300 298.486847152843 301.174426099968 302.412361696111 0.882
0.827080574274581 -0.562083377852106 0.801436685071471 -0.585524509748339 0.818258611921481 -0.569899260198113 0.824803187808442 -0.592062535372772 300 298.502220914578 301.327729646927 302.417164616943 0.883
0.960293685676953 -0.278991106039216 0.923690074355391 -0.299612797342465 0.865807997129333 -0.284037200580939 0.946452981520482 -0.306375596121317 300 298.402412121422 301.307429742423 302.12374494732 0.884
0.999506560365738 0.0314107590781277 1.00438679946845 0.0156727186734136 0.983556519018366 -0.0330139974815045 1.02662128477423 0.00902867292855431 300 298.415856938094 301.167445260327 302.088626359956 0.885
0.940880768954236 0.338737920245277 0.936943843929392 0.341891483065665 0.952903166014539 0.35737213774763 0.958787897303709 0.335364105081593 300 298.670375128456 301.036150789242 302.212554808503 0.886
0.790155012375711 0.612907053652952 0.836345147229025 0.570238004089002 0.852025265252857 0.58522050165088 0.820537483071129 0.627700793982915 300 298.722898072416 300.722002606049 302.040652259996 0.887
0.562083377852119 0.827080574274567 0.585059498413025 0.753036788199361 0.600464509225448 0.767756598197602 0.605757874924793 0.745839717793868 300 298.796511845552 300.691129906839 302.14106621208 0.888
0.278991106039225 0.960293685676938 0.302300530587317 0.908729990574321 0.317371601104247 0.923077863001022 0.28569287285499 0.965648108284201 300 299.343577881512 300.702798577463 302.383367922825 0.889
-0.0314107590781227 0.999506560365725 0.115058898854932 1.01309629645974 -0.0177797180111327 1.02719222387994 0.0619295774077122 1.00525245779863 300 299.632848088211 300.707280067874 302.316457665604 0.89
-0.338737920245277 0.940880768954225 -0.291335661743665 0.860942925801818 -0.275626572985936 0.874564218868371 -0.307046172532403 0.916888052521092 300 299.701764916934 300.890893683727 302.515605193183 0.891
-0.612907053653001 0.790155012375669 -0.564747057894207 0.824087402312808 -0.585931511502192 0.773142119130126 -0.579986678751793 0.751185788618919 300 299.948805862945 300.915370608898 302.884564074002 0.892
-0.827080574274575 0.562083377852115 -0.79474101525974 0.557625775298195 -0.816007983179895 0.634538945067334 -0.810167540187162 0.612968162159839 300 300.12602842427 301.030698777174 303.225778722423 0.893
-0.96029368567695 0.278991106039226 -0.91698362281837 0.271979234967812 -0.900669553299167 0.284904552303414 -0.9687574183623 0.262925316014427 300 300.109478528455 301.058653544193 303.093765446776 0.894
-0.999506560365739 -0.031410759078117 -0.960659937236407 0.0212812281265852 -0.943915466942426 0.0334186700400605 -1.04912130941134 0.0763751030788391 300 300.074435221223 301.23893190274 302.845426582431 0.895
-0.94088076895424 -0.338737920245267 -0.966897284870659 -0.305698700003585 -0.950576357262361 -0.293550063620459 -0.94401518296157 -0.314435059291658 300 300.297896737266 301.457832372464 302.415612278183 0.896
-0.790155012375683 -0.612907053652989 -0.829023447359241 -0.59855630590581 -0.812534948332167 -0.585603453147838 -0.843099143744049 -0.542697805357095 300 300.261910271497 301.255478279679 301.805703123655 0.897
-0.562083377852127 -0.827080574274561 -0.578126548558639 -0.781308477670508 -0.634774201976856 -0.768356752982809 -0.628314435726685 -0.789407090943505 300 300.189895501687 301.169070480739 301.546905370444 0.898
-0.278991106039235 -0.960293685676935 -0.295229831370394 -0.936957077356483 -0.314718656065185 -0.987769750037276 -0.345055869613456 -0.944461640012439 300 300.249225021125 301.088102620371 301.529297656071 0.899
0.031410759078112 -0.999506560365725 -0.0713642291089257 -0.977178094127403 -0.0166866964572544 -1.02743589203574 -0.0468831956577915 -0.984211697800542 300 300.236524333682 300.87192096912 301.667865390343 0.9
0.33873792024532 -0.94088076895421 0.298099188419424 -0.889194403649388 0.278515815284343 -0.938905879090144 0.359029600243138 -0.959981249565497 300 300.126584597532 300.976300132963 301.88730778452 0.901
0.612907053652993 -0.790155012375676 0.571521562429004 -0.852067514000157 0.588640392321911 -0.837256838367909 0.631967800574322 -0.794196448650858 300 300.387929657123 301.209983954304 302.021436199722 0.902
0.827080574274569 -0.562083377852124 0.801592040701731 -0.585453143720565 0.818083890752597 -0.570337237347547 0.787869715098359 -0.655223565893329 300 300.639063925234 301.30981016962 302.217984766256 0.903
0.960293685676947 -0.278991106039236 0.923842701980129 -0.299542684484067 0.93965527064374 -0.284467486962539 0.946853669262118 -0.305337221165758 300 300.747419033484 301.26201027527 302.492794039228 0.904
0.999506560365737 0.031410759078163 1.00466660559074 0.0157416003677746 1.01968345262964 0.0305520812383614 1.0270149365406 0.0100488142828452 300 300.982979767401 301.17670815906 302.712644724992 0.905
0.940880768954224 0.33873792024531 0.937153922352318 0.342071417004988 0.988589818981754 0.29330918679931 0.959174636644744 0.336366333012036 300 301.4318802625 301.354280649648 303.065729509394 0.906
0.790155012375689 0.61290705365298 0.836551536728041 0.570414778433913 0.850597666196523 0.585705386473444 0.783646982188321 0.564356831483521 300 301.614608645629 301.375198295355 302.976567773766 0.907
0.562083377852136 0.827080574274555 0.5852622637647 0.753210458431539 0.636071900232324 0.832336033481772 0.643143359586817 0.810911712334185 300 301.799095801081 301.486709913508 303.112122676788 0.908
0.278991106039245 0.960293685676932 0.302434344388226 0.909013871809241 0.316190895575473 0.923664094693286 0.360146141984081 0.96604048671598 300 302.480325455585 301.446910459467 303.327461124141 0.909
-0.031410759078158 0.999506560365724 0.115190362919381 1.01337519281206 -0.0189396906498167 1.02776816149214 -0.0125044174540196 1.00575080618337 300 302.842450806176 301.324396361876 303.573231546061 0.91
-0.33873792024531 0.940880768954213 -0.291206506154898 0.861216924804812 -0.350979546335788 1.00322351416174 -0.307518531708259 0.91726658788596 300 302.969601507106 301.213522238357 303.904303565693 0.911
-0.612907053652984 0.790155012375682 -0.564620170244869 0.824356589962698 -0.587048605935608 0.773253689232057 -0.580450743420134 0.751557676998639 300 303.24170339017 301.110765985459 304.015947093531 0.912
-0.827080574274563 0.562083377852133 -0.794616355725394 0.55789023608112 -0.817105461717945 0.634648556026529 -0.810558870863398 0.613445385007371 300 303.453535480472 301.148793835786 304.083463768975 0.913
-0.96029368567696 0.278991106039192 -0.916861152273883 0.272239051886356 -0.901747760392004 0.285012238521923 -0.969141877370963 0.263394158949608 300 303.460340255556 301.106539651967 303.740073569336 0.914
-0.999506560365738 -0.0314107590781523 -0.997549080555572 -0.0425657880912496 -1.01912559752193 0.0339719140031563 -1.04949901741717 0.076835713250803 300 303.417581200533 301.343486610103 303.298976106085 0.915
-0.940880768954228 -0.3387379202453 -0.966714606848582 -0.305336260878179 -0.950968518559999 -0.292329970825879 -0.944386258510468 -0.313982537317673 300 303.646882630772 301.536009599659 302.693706270259 0.916
-0.790155012375696 -0.612907053652972 -0.828843977116968 -0.598200231119666 -0.812920223376728 -0.584404784873765 -0.843528632191636 -0.541914649143592 300 303.608174201725 301.665086222982 301.944220685228 0.917
-0.562083377852145 -0.827080574274549 -0.577950229768371 -0.780958655467441 -0.635152711689197 -0.767179133020094 -0.628736382465891 -0.788637686754792 300 303.525698810633 301.877515070488 301.539019652794 0.918
-0.278991106039201 -0.960293685676945 -0.294536712961341 -0.936613397942716 -0.315090519242829 -0.986612808782891 -0.271778320536407 -0.944044927129357 300 303.404218655233 302.065184634425 301.530898992246 0.919
0.0314107590781472 -0.999506560365724 -0.0706181219213477 -0.976727589618246 -0.0539324432904038 -0.961973474691957 -0.048194085804249 -0.98391556289822 300 302.945177850151 301.889961579764 301.31382516015 0.92
0.3387379202453 -0.940880768954217 0.298832194153727 -0.888751809885331 0.315029744230051 -0.873918794486807 0.357741728995691 -0.959690314717068 300 302.465212578358 301.567762694316 301.036402933872 0.921
0.612907053652976 -0.790155012375689 0.572110798735357 -0.85185941411407 0.588090006364145 -0.836722959310247 0.593693080707942 -0.858012893361786 300 302.344987264102 301.196896434071 300.743929588698 0.922
0.827080574274589 -0.562083377852095 0.802170930167762 -0.585248698015784 0.781445948518756 -0.63391500388802 0.823764961868092 -0.59084228270737 300 302.287487459444 301.112908912163 300.657531874664 0.923
0.960293685676957 -0.278991106039203 0.92441142629373 -0.299341828794091 0.940085195968984 -0.284289972094387 0.945430792774424 -0.305175771965747 300 302.112708857079 301.100145078396 300.880284759553 0.924
0.999506560365738 0.0314107590781414 1.00522534324942 0.0159389290826979 0.983681314403611 -0.0332623303911855 1.02574575637751 0.0102074284757891 300 302.08888052691 301.24195752788 301.45483545755 0.925
0.940880768954231 0.33873792024529 0.937573449413493 0.342265280677649 0.953025770024419 0.357128165500959 0.957992328097966 0.336634026713504 300 302.300491610781 301.384437348872 302.247895637818 0.926
0.790155012375703 0.612907053652963 0.836963697000262 0.570605237909579 0.815136484745828 0.649082683012699 0.819885972717298 0.628948416112556 300 302.266489334009 301.214192872001 302.682765529216 0.927
0.562083377852107 0.827080574274575 0.585798084639791 0.753624295530597 0.600647543688776 0.767409057920083 0.642388138773536 0.811619543830755 300 302.212109962787 301.357529364685 303.2096477665 0.928
0.278991106039212 0.960293685676942 0.302960756384437 0.909420442033633 0.280672277741372 0.986838696259861 0.322264169359783 0.902634819822437 300 302.319200218443 301.521824173283 303.660282216206 0.929
-0.0314107590781365 0.999506560365724 0.115707531254242 1.01377462376626 0.0199879110513664 0.961969074897945 -0.012973062015206 1.00710815536277 300 302.162338176357 301.325151093797 303.973535180185 0.93
-0.338737920245289 0.940880768954221 -0.290698419165033 0.861609341852614 -0.311956003824949 0.937903281333648 -0.307978946989627 0.918600102357498 300 301.821633061104 301.27034135472 304.150474160396 0.931
-0.612907053653012 0.790155012375661 -0.564121005133886 0.824742116266511 -0.58546154688637 0.772057116437663 -0.580903073925755 0.752867775293746 300 301.673251565976 301.294639582987 304.122098923699 0.932
-0.827080574274583 0.562083377852104 -0.794125955827356 0.558268992640666 -0.815546271023715 0.633472994747393 -0.811003258559885 0.614732478308178 300 301.508458929473 301.247638183226 304.062699431152 0.933
-0.960293685676954 0.278991106039213 -0.916379363673864 0.272611157576632 -0.900215948691527 0.283857319801158 -0.932439717306681 0.328984843492028 300 301.179214189155 301.128229388975 303.74688885699 0.934
-0.999506560365738 -0.0314107590781306 -0.997272041116784 0.0858908637159844 -1.01762068404701 0.0328372753626633 -1.01259460258197 0.013183561783734 300 300.899790174756 301.295329634685 303.608795249601 0.935
-0.940880768954235 -0.33873792024528 -0.966507590692852 -0.305199053257482 -0.949555422027146 -0.293557946107209 -0.944291335703482 -0.313205125863427 300 300.761558802929 301.465826891068 303.376602203219 0.936
-0.790155012375674 -0.612907053653 -0.828640596112509 -0.598065432830045 -0.811531940461149 -0.585611197220118 -0.80616481066899 -0.60525195788591 300 300.494958493912 301.534133400607 303.096661302292 0.937
-0.562083377852116 -0.827080574274568 -0.577750420082846 -0.780826224201652 -0.633788806670053 -0.768364361071144 -0.628646588660421 -0.787886555697401 300 300.213770988235 301.691901972266 303.016720503383 0.938
-0.278991106039222 -0.960293685676939 -0.294340411883296 -0.936483292136418 -0.313750564050435 -0.987777224529506 -0.345708105398779 -0.942854343544693 300 299.920450005367 301.830568933834 302.917206761304 0.939
0.0314107590781257 -0.999506560365725 -0.0704904276027884 -0.976712628455821 -0.0526160173718672 -0.963117443592922 -0.0103205371287414 -1.04662143443328 300 299.354509501848 301.611578394496 302.857634970114 0.94
0.338737920245333 -0.940880768954205 0.335967109504296 -0.952839382254222 0.353267010364389 -0.939031484965141 0.321386958949596 -0.894327623537875 300 298.725378105549 301.271077380588 302.897724386991 0.941
0.612907053653004 -0.790155012375667 0.572234276702903 -0.851845370120588 0.589232929965426 -0.837379041117243 0.631409982614976 -0.79278360452077 300 298.159308769382 300.964036114762 303.008321825404 0.942
0.827080574274577 -0.562083377852113 0.802292239893469 -0.585234900631272 0.782568802671026 -0.634559565064627 0.824263806530475 -0.590747213041756 300 297.650815284389 300.838079922168 303.015481629099 0.943
0.960293685676951 -0.278991106039223 0.924530605851372 -0.299328273688157 0.941384276367361 -0.285035675786463 0.94592307164117 -0.305083370517353 300 297.079145735776 300.868879775256 302.684500725339 0.944
0.999506560365739 0.0314107590781199 1.00521257144421 0.0159522461644037 1.02164158480004 0.0299938696663016 1.02610067997821 0.0102982073781485 300 296.668903264743 301.128300609131 302.614063522614 0.945
0.94088076895422 0.338737920245323 0.937754886317704 0.342390228648359 0.990643310521818 0.292536054644523 0.95834101933012 0.336723211561329 300 296.621562664766 301.539384260702 302.743010025844 0.946
0.790155012375681 0.612907053652991 0.837141947918378 0.570727991825562 0.778402885803791 0.584833570656803 0.820358399619721 0.629036034897036 300 296.328620680536 301.630623339427 302.615346044213 0.947
0.562083377852125 0.827080574274562 0.585907467246312 0.753631031894204 0.600983498140887 0.767377264198991 0.642656790487887 0.811367043640799 300 296.135668451013 301.846353664645 302.737040554428 0.948
0.278991106039232 0.960293685676936 0.303068218260084 0.909427060108403 0.355020796161459 0.986807460828461 0.285907532470949 0.966487822520158 300 296.448786627231 301.837525590753 303.277209352127 0.949
-0.0314107590781718 0.999506560365723 0.0417941795027464 1.01378112562932 -0.0174097897728394 1.02637823859166 0.0620751923552032 1.00596436672919 300 296.513164510766 301.808126706363 303.493489801401 0.95
-0.338737920245323 0.940880768954208 -0.25384921328309 0.925490886924003 -0.312533246422659 0.937870388215501 -0.30722580588159 0.917476398362679 300 296.785812772685 301.855481060982 303.582456293969 0.951
-0.612907053652995 0.790155012375674 -0.564407852273193 0.824075811959593 -0.548563416375432 0.836466252494356 -0.580163157784857 0.751763803256514 300 297.281792749426 301.81666474774 303.456630659211 0.952
-0.827080574274571 0.562083377852122 -0.794407766003536 0.557614388468645 -0.815720119666836 0.633662804778806 -0.810340920293097 0.613536027006768 300 297.61073564312 301.669107445221 303.348890684745 0.953
-0.960293685676948 0.278991106039234 -0.916656225334717 0.271968048088104 -0.937724542430078 0.347808678378494 -0.931789009532133 0.327809401572489 300 297.737445651494 301.301811794663 302.952793777309 0.954
-0.999506560365737 -0.0314107590781659 -0.960338288769662 0.0212702376856512 -1.01830767923931 0.0321298976840317 -1.01208621910404 0.0122554823701965 300 297.83766643386 301.164455817018 302.785221935337 0.955
-0.940880768954223 -0.338737920245313 -0.966710798497113 -0.30548517257911 -0.950166689658448 -0.29481501217745 -0.944054476787668 -0.314340437791234 300 298.150019229637 301.075072177436 302.744673663018 0.956
-0.790155012375688 -0.612907053652983 -0.828969405907284 -0.598346527968838 -0.812262565290431 -0.587300429834453 -0.84320267647187 -0.542266264975468 300 298.276643669718 300.995694149077 302.524955234651 0.957
-0.562083377852134 -0.827080574274556 -0.57807345606089 -0.78110238338099 -0.561139620144683 -0.769348956449375 -0.628416150446025 -0.7889831283017 300 298.318210465997 301.036833231674 302.597599041285 0.958
-0.278991106039188 -0.960293685676949 -0.294657775431369 -0.936754602030498 -0.27821677287694 -0.924868981888684 -0.345481713621072 -0.943931660611748 300 298.321387212659 301.07178159433 302.795826915635 0.959
0.031410759078161 -0.999506560365724 -0.0708022183273249 -0.976979174216871 -0.0173791192073247 -1.0289518911735 -0.0100981207333217 -1.04767983408545 300 298.027483773468 300.757330937996 303.005885435534 0.96
0.338737920245313 -0.940880768954212 0.298651330434021 -0.888998976722111 0.27783555130242 -0.940395257666953 0.322322576427452 -1.02345851815881 300 297.668445172481 300.677142443833 303.228466009685 0.961
0.612907053652987 -0.79015501237568 0.571933110936767 -0.852102240763789 0.588102162461373 -0.838720063834068 0.595512423959378 -0.857687483519024 300 297.669076718219 300.784396001141 303.344020982624 0.962
0.827080574274565 -0.562083377852131 0.801996362521919 -0.585487260691021 0.781198403808557 -0.635877039762135 0.824966149287614 -0.590635847587078 300 297.732081747556 300.934224067728 303.299259397176 0.963
0.960293685676961 -0.278991106039189 0.924304623664395 -0.299688265455139 0.939908430193372 -0.286104894859499 0.946547574447013 -0.305087422047372 300 297.715818787853 301.11057660434 303.155183057055 0.964
0.999506560365737 0.0314107590781552 1.00512041604721 0.0155985757616888 1.05687612308326 -0.035045383572141 1.02645472932349 0.0102942269919706 300 297.807247640892 301.225042120041 303.254899908238 0.965
0.940880768954227 0.338737920245303 0.937729163520855 0.341930506818282 0.951828612172971 0.355376422282334 0.958624266524506 0.336607436336137 300 298.132565163059 301.244151317113 303.537244157119 0.966
0.790155012375694 0.612907053652974 0.837116676807331 0.570276342594404 0.850839953395 0.583259429144294 0.820506814465098 0.628922292655481 300 298.212156222166 300.944059377307 303.545296424953 0.967
0.562083377852096 0.827080574274582 0.586011924676479 0.753411241328732 0.636309932928948 0.829933026543922 0.605727744851715 0.747039767259066 300 298.390120391486 300.905491288191 303.765086037746 0.968
0.278991106039198 0.960293685676946 0.303170841444231 0.909211129009606 0.316228459812172 0.920737981494424 0.285793822458306 0.966827085184677 300 298.994928850574 300.935313065136 304.070863219075 0.969
-0.0314107590781502 0.999506560365724 0.0418950006497671 1.01356898622594 -0.0189027860316018 1.02489343010007 0.0248886247071375 0.942082140602099 300 299.317086982595 301.071413643409 303.995443678494 0.97
-0.338737920245302 0.940880768954216 -0.25375016252988 0.925282472634828 -0.314000026045194 0.936411652585014 -0.307268667739715 0.91791251378039 300 299.816223969174 301.135260842929 303.759850448575 0.971
-0.612907053653023 0.790155012375652 -0.564245607854849 0.824208845089687 -0.587077794330138 0.770591281846314 -0.617472371090039 0.816743181871167 300 300.809266256197 301.192942294725 303.31972880832 0.972
-0.827080574274591 0.562083377852093 -0.794248370556093 0.557745085570665 -0.817069552437612 0.632144764573854 -0.810376836772834 0.613949876671617 300 301.67830869495 301.395366995639 302.934614563135 0.973
-0.960293685676958 0.2789911060392 -0.916499628830966 0.272096450182109 -0.938659434012115 0.346544016618677 -1.00597192414857 0.328215583552838 300 302.283876020389 301.321754694945 302.56405931567 0.974
-0.999506560365738 -0.0314107590781443 -0.960184442060863 0.0213963850714011 -0.98182653735806 -0.0334411484966884 -0.975042266933762 -0.051334678783228 300 302.806409184518 301.429971638448 302.499228822316 0.975
-0.940880768954231 -0.338737920245293 -0.966559653297563 -0.30536124030951 -0.950813639575226 -0.295584616777337 -0.944214693925978 -0.313726449433604 300 303.488913801755 301.52447006204 302.752035019775 0.976
-0.790155012375666 -0.61290705365301 -0.82869174451107 -0.59822477191851 -0.812768064027705 -0.587602280066497 -0.843295151346446 -0.542001638508708 300 303.899396775387 301.465625581962 302.757273664636 0.977
-0.562083377852105 -0.827080574274576 -0.577800670328481 -0.780982765336071 -0.635003224219814 -0.770320481006951 -0.665450957806791 -0.852711957990268 300 304.222568548979 301.508535784551 302.99037892869 0.978
-0.278991106039209 -0.960293685676943 -0.29438977974734 -0.936637084448158 -0.314943656735552 -0.989698995494594 -0.271683859346045 -0.943906945763843 300 304.466375398518 301.543738947118 303.257761427951 0.979
0.0314107590781394 -0.999506560365724 -0.0705389285796407 -0.976863720213515 -0.090796929121925 -1.02910653779476 -0.0849798486075016 -1.04765555322402 300 304.375460602634 301.332296651663 303.144780801256 0.98
0.338737920245346 -0.9408807689542 0.298909996880408 -0.888885550061819 0.315041853757366 -0.876447308716724 0.320886531485756 -0.894895330768871 300 304.184874598753 301.079391728666 302.84142302089 0.981
0.612907053653015 -0.790155012375659 0.572318133298736 -0.851764083803371 0.588166832551226 -0.839319534317089 0.630918342530678 -0.793341342956552 300 304.363565996099 301.008967081718 302.661083316691 0.982
0.827080574274585 -0.562083377852102 0.802374623988714 -0.585155041681197 0.781391796908014 -0.636465983695278 0.787098172621646 -0.654383475638477 300 304.530428252232 301.118773261763 302.708321073694 0.983
0.960293685676955 -0.27899110603921 0.924611543302767 -0.299249817041019 0.865818168050144 -0.286683497086314 0.945703097747958 -0.3045114835107 300 304.553248800967 301.157385014709 302.868901303923 0.984
0.999506560365738 0.0314107590781336 1.00542194625445 0.0160293251326872 1.05719309129851 -0.0356138256903729 1.02588319088654 0.0108600521937858 300 304.702337307994 301.149337361799 303.164708796607 0.985
0.940880768954215 0.338737920245336 0.937766600119542 0.342354089395893 0.95214001450662 0.35481796186375 0.957868435755483 0.337051262704718 300 305.064124040059 301.117231954913 303.644897496369 0.986
0.790155012375673 0.612907053653002 0.837153456028822 0.570692487169221 0.851275746182527 0.582710775149243 0.782363717855904 0.56502973398425 300 305.159366540836 300.810527864037 303.727592435078 0.987
0.562083377852114 0.82708057427457 0.585984511547865 0.753710012715337 0.599728151520189 0.76529094185779 0.64194744342583 0.81146053704733 300 305.214988738847 300.868206899516 303.977801559476 0.988
0.278991106039219 0.96029368567694 0.30320930072575 0.909391393438281 0.279638710341913 0.984757773779249 0.284952647231754 0.96635415393141 300 305.373366798777 300.9387238112 304.335049190514 0.989
-0.0314107590781855 0.999506560365723 0.115951711219861 1.01374608525689 -0.0184259714407859 1.02470073313766 0.0239967133142136 1.06970859410049 300 305.296613270697 300.997672920371 304.459522514779 0.99
-0.338737920245336 0.940880768954204 -0.290458526937776 0.861581304472242 -0.313531584197847 0.936222339332468 -0.307563548501447 0.916785450708163 300 305.020883551817 301.010940284 304.488754340855 0.991
-0.612907053653006 0.790155012375665 -0.563885325353389 0.824714571215437 -0.586617578203004 0.770405292886542 -0.580494969729835 0.751084988467842 300 304.9236325708 301.023163839564 304.761892889004 0.992
-0.827080574274578 0.56208337785211 -0.793894414524122 0.55824193127371 -0.816682002723176 0.631850176799534 -0.810602320570301 0.612980996767473 300 304.797324009676 301.223096213238 304.973716678264 0.993
-0.960293685676952 0.27899110603922 -0.91615188817728 0.272584571400424 -0.938669535063527 0.346027879687519 -0.895296651468878 0.262937925249602 300 304.495031258336 301.190245365351 304.738115306437 0.994
-0.999506560365737 -0.0314107590781796 -0.996852270956901 -0.0422263358123528 -0.981836461037568 -0.0339482221940372 -1.04953682336712 0.0763874908990352 300 304.170186203035 301.254812347751 304.313703048674 0.995
-0.940880768954218 -0.338737920245326 -0.966030033050003 -0.305002769295339 -0.950759379510503 -0.296419774344556 -0.944423400597513 -0.314422888998449 300 304.142510790048 301.389295634447 303.820158211126 0.996
-0.790155012375679 -0.612907053652993 -0.828171424260938 -0.59787259556457 -0.812714756755981 -0.588422772478327 -0.843500193181684 -0.542685848771156 300 303.870153755418 301.287877606233 303.149240575403 0.997
-0.562083377852123 -0.827080574274564 -0.577289486770178 -0.780636773109723 -0.63495085301028 -0.771126565779803 -0.628708442837751 -0.789395344312189 300 303.575691198418 301.292700187645 302.832042561513 0.998
-0.278991106039175 -0.960293685676953 -0.293887572442872 -0.93629716775769 -0.314892205151193 -0.990490925622963 -0.345377567016885 -0.944563360257032 300 303.262325738281 301.293964783347 302.799576828671 0.999
0.0314107590781179 -0.999506560365725 -0.0700455399082644 -0.976529772374053 -0.0167923836905402 -1.02999702267714 -0.0470693855362784 -0.984311631863403 300 302.670264974533 301.112665404289 302.841240689786 1
0.338737920245325 -0.940880768954208 0.299394721771658 -0.888557466261848 0.278152496542673 -0.941422036926042 0.358846679811769 -0.960079428811515 300 302.030412867549 301.247843595003 303.009642309245 1.001
0.612907053652997 -0.790155012375672 0.572663448510769 -0.851668483115402 0.588087858540839 -0.839615752973353 0.557769165555592 -0.794292903894176 300 301.766591513201 301.487328816521 303.115749412359 1.002
0.827080574274572 -0.562083377852119 0.802648831124004 -0.584948459461212 0.85455052263671 -0.636757000826951 0.82476421822259 -0.592230009500362 300 301.540759197236 301.631525250046 303.058532161035 1.003
0.960293685676949 -0.278991106039231 0.924880935430199 -0.299046862352503 1.01353081533372 -0.286969404030848 0.946414696230689 -0.306540129445635 300 301.255307007852 301.503164025173 302.650176263277 1.004
0.999506560365737 0.0314107590781688 1.00568660792435 0.0162287159882666 1.01993216221496 0.0280940972002056 1.02658367176444 0.00886702876774902 300 301.13341156946 301.183873564633 302.509826873062 1.005
0.940880768954222 0.338737920245316 0.938026614397536 0.342549978998542 0.952216004802002 0.354318871854691 0.958750715528175 0.33542942587498 300 301.258593899846 301.072259879155 302.614793240908 1.006
0.790155012375686 0.612907053652985 0.837408904521939 0.57088493700005 0.777461104233188 0.582220449034355 0.820760901656288 0.627764967759709 300 301.148897630938 300.772622541442 302.426708815843 1.007
0.562083377852131 0.827080574274558 0.586169736159517 0.753785221151167 0.63706702348653 0.828911097378784 0.643116811048429 0.810230162973731 300 301.110189876755 300.955856873115 302.690299236585 1.008
0.278991106039185 0.96029368567695 0.303391272840129 0.909465281233021 0.280093112263906 0.98383626796374 0.286359475186938 0.965370905189709 300 301.50990579539 301.203224578027 303.16276293185 1.009
-0.0314107590781071 0.999506560365725 0.116130487949993 1.01381867560067 0.0564933069568281 1.02323409801883 0.0625191990715457 1.00486706218423 300 301.660703542804 301.299693575748 303.318070187942 1.01
-0.338737920245315 0.940880768954211 -0.290282889481754 0.861652620147957 -0.349200272203938 0.998769067694846 -0.306271538887504 0.916398362207657 300 301.599509714295 301.507953432497 303.534677126256 1.011
-0.612907053652989 0.790155012375678 -0.563712655689449 0.824559515630697 -0.659188488050084 0.768877461717105 -0.579225647477534 0.750704697143381 300 301.582805564909 301.806852155491 303.740417821362 1.012
-0.827080574274598 0.562083377852081 -0.793724776895758 0.558089598425772 -0.814741813093736 0.62989972798012 -0.809419872429364 0.612495518528783 300 301.658993445689 302.035477236437 303.931937910233 1.013
-0.960293685676946 0.278991106039241 -0.915985229342716 0.272434913478721 -0.936112160799003 0.344338402299011 -0.968022879461001 0.262460971885844 300 301.547382396335 302.139201577576 303.662821491828 1.014
-0.999506560365737 -0.0314107590781582 -0.959679075297361 0.0217289050382342 -0.97906404615939 -0.0356080327874358 -1.01112887609358 0.0109161504235429 300 301.422908867706 302.406284877697 303.690422009874 1.015
-0.940880768954226 -0.338737920245306 -0.96593364661888 -0.305258884185139 -0.984978222301484 -0.361588999902202 -0.942851347001061 -0.315432722054318 300 301.562247720428 302.57844822515 303.626958435143 1.016
-0.790155012375658 -0.612907053653021 -0.828076730351139 -0.598124213141763 -0.846724262619332 -0.525600828136385 -0.878769034427345 -0.607440438051793 300 301.447140935612 302.312508264593 303.478220242963 1.017
-0.56208337785214 -0.827080574274552 -0.577196455661458 -0.780883972345981 -0.668689881025021 -0.836374020592466 -0.626998615715049 -0.790036606705768 300 301.30072013473 301.92608355144 303.517655454692 1.018
-0.278991106039196 -0.960293685676947 -0.293796174936863 -0.936540026237956 -0.311744011838626 -0.991280405925718 -0.3070796071291 -1.0090689110189 300 301.126712478538 301.714813788069 303.523327076242 1.019
0.0314107590781531 -0.999506560365724 -0.0698905875570502 -0.976655506302043 -0.0136994718553141 -1.0307726399057 -0.00879440283277553 -1.04858497296372 300 300.625598485054 301.417158125248 303.559255103069 1.02
0.338737920245305 -0.940880768954215 0.336556416510731 -0.952783263151 0.281450584978738 -0.94218403451248 0.286593938059903 -0.960245492210516 300 300.092284336227 301.485566035845 303.662862001827 1.021
0.61290705365298 -0.790155012375685 0.572813235627535 -0.851790236454609 0.591523628203657 -0.840477430211161 0.596899813894054 -0.858784644938969 300 299.609625080603 301.6854926273 303.668153164598 1.022
0.827080574274592 -0.56208337785209 0.802861032445995 -0.585180735098501 0.820982004732731 -0.573614737849107 0.789841570709935 -0.655589291903848 300 299.173118654527 301.795103461981 303.624313887432 1.023
0.960293685676958 -0.278991106039197 0.925154110203566 -0.299387122374399 0.868483567852469 -0.287687435385262 0.948205037168913 -0.305808387737888 300 298.701548002951 301.69274364725 303.538994987309 1.024
0.999506560365738 0.0314107590781473 1.00595498581787 0.0158944308461915 0.986185107397149 -0.0366001350870221 1.02808308741972 0.00958592127640904 300 298.378744637135 301.477605925604 303.511608794622 1.025
0.94088076895423 0.338737920245295 0.938290279643209 0.342221563818909 0.955485597047035 0.353848971810341 0.960288960364924 0.335799107443073 300 298.328767808989 301.277585694373 303.638946956098 1.026
0.790155012375664 0.612907053653013 0.837667939872669 0.57056228870781 0.780738790256707 0.581872261751306 0.822142276703233 0.628128157813086 300 298.06762365655 300.899073159986 303.545960109619 1.027
0.562083377852149 0.827080574274546 0.58655350770199 0.7536921663008 0.603277692089693 0.764466755486297 0.607268981796767 0.874350657422087 300 297.937700647041 301.13217951177 303.653722094335 1.028
0.278991106039206 0.960293685676944 0.303702914408961 0.909487121010301 0.28325624140241 0.983948059911728 0.287500597337621 0.965613927808884 300 298.265072519843 301.397833930119 303.97969225086 1.029
-0.0314107590781423 0.999506560365724 0.0424177305479731 1.01384013187699 0.0596008923486674 1.02334392692852 0.0636402834062314 1.00510581738776 300 298.338003125016 301.394626763166 303.883999963082 1.03
-0.338737920245349 0.940880768954199 -0.326734026016516 0.926001097935875 -0.30946393897464 0.934889358296775 -0.305170140509841 0.916632924930265 300 298.714898640467 301.471863439169 303.872197387172 1.031
-0.612907053652972 0.790155012375692 -0.563099662171185 0.824689732537175 -0.65644445806828 0.768983456870205 -0.578143589376475 0.75093514100398 300 299.377652084962 301.596286919095 303.870509694461 1.032
-0.827080574274586 0.562083377852099 -0.793122547388443 0.558217528756352 -0.812240755687319 0.630341244777639 -0.808356814994549 0.612721915853546 300 300.072784129193 301.882544873032 303.874076941694 1.033
-0.960293685676955 0.278991106039207 -0.915393574833042 0.272560597385093 -0.933655021327289 0.344772166173374 -0.929839744620184 0.327009586004957 300 300.524867844991 301.920494797695 303.577414403187 1.034
-0.999506560365736 -0.0314107590781934 -0.996107273402959 -0.0422498888500469 -0.976650053434571 -0.0351818856968639 -1.01017118279032 0.0114697113614879 300 300.891929209321 302.128600628514 303.498298953147 1.035
-0.940880768954233 -0.338737920245285 -0.965298117464454 -0.305025908747658 -0.982477333890707 -0.361394263666187 -0.942173068026677 -0.315112410860015 300 301.478981631692 302.286497232074 303.536064849535 1.036
-0.790155012375671 -0.612907053653004 -0.827452360927728 -0.597895328693967 -0.807323332854171 -0.589398320800934 -0.804083739236176 -0.607125751440945 300 301.788116193484 301.990518308192 303.242358650504 1.037
-0.562083377852111 -0.827080574274572 -0.576583050007013 -0.780659107051128 -0.592972398138535 -0.835626737925181 -0.626602060314972 -0.789727445912117 300 302.024653555251 301.760471494574 303.149617370044 1.038
-0.278991106039162 -0.960293685676957 -0.293713436262469 -0.936319109520739 -0.272936541849802 -0.926671894097598 -0.343439070070678 -0.944662908193412 300 302.358717092437 301.58542573354 303.078226723783 1.039
0.0314107590781316 -0.999506560365725 -0.0698093017528268 -0.976438468826438 -0.0493319690446792 -0.966847595927104 -0.0450994211152169 -0.984295970327697 300 302.549279184169 301.042232018096 303.124985388214 1.04
0.338737920245338 -0.940880768954203 0.336636274956816 -0.95257003679851 0.282998277805041 -0.94269573617976 0.323903486877427 -0.89618849351487 300 302.637064452166 300.85479209021 303.318317277771 1.041
0.612907053653008 -0.790155012375664 0.572891691779532 -0.851580754302869 0.593045066603643 -0.840978548419252 0.633882320949664 -0.7946117980922 300 302.710175655636 301.140437191749 303.387587349375 1.042
0.82708057427458 -0.562083377852108 0.802938110927832 -0.584974931400298 0.786313999155235 -0.638095865929925 0.82669273123009 -0.592543303997024 300 302.769014015526 301.468983815967 303.35645545614 1.043
0.960293685676952 -0.278991106039218 0.925165135553926 -0.299072869451045 0.870653937672365 -0.288284759001659 0.948309345038143 -0.306847922570272 300 302.698325181979 301.665599159243 302.990020479793 1.044
0.999506560365737 0.0314107590781825 1.00596581756587 0.0162031655677911 1.02506595926006 -0.10128924066906 1.02844505101862 0.00856464041243675 300 302.767257796105 301.717794560474 302.886780892211 1.045
0.940880768954237 0.338737920245275 0.938495134868881 0.342412615446906 0.957130368884131 0.353608036267097 0.96057963867468 0.334908220858953 300 303.022145918213 301.517823120811 302.947178605633 1.046
0.790155012375678 0.612907053652996 0.837869197892454 0.570749985517598 0.78215954457708 0.581522095539673 0.82255770937548 0.627252914971779 300 303.064601819589 300.983195108553 302.795279848824 1.047
0.56208337785212 0.827080574274566 0.58668768516562 0.753766501407275 0.641682960407784 0.828225006794623 0.644817480921272 0.80961523484989 300 303.07747965372 300.992385326528 302.894621246166 1.048
0.278991106039172 0.960293685676954 0.303834735750307 0.909560150811134 0.284886217872872 0.983386549832548 0.287965237298419 0.96465411479212 300 303.243343058839 301.23889814099 303.374376010051 1.049
-0.0314107590781209 0.999506560365725 0.116566163763767 1.01391187929301 -0.0132060236791803 1.02324172280264 0.0640967644069804 1.00416285844452 300 303.137438919622 301.417339996541 303.575589964099 1.05
-0.338737920245328 0.940880768954206 -0.289854864024943 0.861744187207069 -0.345216587376136 0.998551437486982 -0.304721675199869 0.915706524107275 300 302.8405001527 301.596174851097 303.833109053748 1.051
-0.612907053653 0.79015501237567 -0.56329226260844 0.824874593770687 -0.65527475571906 0.768663653040583 -0.577702999003779 0.750025007544846 300 302.749082026949 301.731907336975 304.075145991958 1.052
-0.827080574274606 0.56208337785207 -0.793311765810793 0.558399143873413 -0.811091593015142 0.630027056622272 -0.807859376143173 0.611939628841062 300 302.613437690563 301.931353950537 304.26047641463 1.053
-0.960293685676949 0.278991106039228 -0.915579470627816 0.272739023386687 -0.932786446043286 0.344463495082451 -0.966489785094426 0.261914843480267 300 302.307919666403 301.930676960731 304.023238666405 1.054
-0.999506560365737 -0.0314107590781719 -0.996289904914651 -0.0420745959638568 -0.975796730112606 -0.0354851366015952 -1.04689349520941 0.075382374186491 300 301.98538467194 302.063800596194 303.677490996517 1.055
-0.940880768954221 -0.338737920245319 -0.96560705604062 -0.304629369084111 -0.981768279497092 -0.361468261742264 -0.941826488612871 -0.31541035611605 300 301.907191001247 302.115601239618 303.157570849447 1.056
-0.790155012375649 -0.612907053653032 -0.827885044888824 -0.597505752166495 -0.806886676734275 -0.58947101948953 -0.841013811205222 -0.543317395805441 300 301.690578485205 301.802127118253 302.484184749263 1.057
-0.562083377852129 -0.82708057427456 -0.577008136147317 -0.780276371388822 -0.592543409589526 -0.835698160043214 -0.626265721099161 -0.790015801540482 300 301.413489480726 301.51708301058 302.146533475814 1.058
-0.278991106039182 -0.960293685676951 -0.2936111622657 -0.935943094599745 -0.309523627684528 -0.990840341136126 -0.269351043357621 -0.945398842568396 300 301.121008454649 301.552073259237 302.178057610494 1.059
0.0314107590781668 -0.999506560365724 -0.0697739834238062 -0.976181916651102 -0.0855370037085064 -1.03034030254237 -0.0458094309980553 -0.985245703925006 300 300.552958186819 301.498133844537 302.015307057108 1.06
0.338737920245318 -0.94088076895421 0.336670973104923 -0.952317989614404 0.320535448962655 -1.00597521170306 0.360084509867364 -0.960997098804253 300 299.919053720383 301.448978382533 301.785349542474 1.061
0.612907053652991 -0.790155012375677 0.572925780636942 -0.851333133003489 0.593887576033181 -0.840284457453715 0.558985259628871 -0.795194459834224 300 299.345813468405 301.659268773522 301.534023126227 1.062
0.8270805742746 -0.562083377852079 0.802971601193533 -0.584731658268227 0.786752138124975 -0.637413963025977 0.825958957991899 -0.593115734346408 300 298.827997091332 301.74387006749 301.157248440052 1.063
0.960293685676946 -0.278991106039238 0.925198037739045 -0.298833868133566 0.871084383032751 -0.287614830140025 0.947586262881889 -0.307409302369716 300 298.245080234113 301.837428129259 300.645089318431 1.064
0.999506560365737 0.031410759078161 1.00599814199695 0.0164379700826584 0.988740252921475 -0.0365288047715046 1.02786337697572 0.00801311830011259 300 297.861290241949 301.857247020541 300.555393081952 1.065
0.940880768954225 0.338737920245308 0.938591476825181 0.342755161587539 0.958060689237719 0.353806787793507 0.960007949440013 0.334590509858916 300 297.75659064265 301.829849564623 300.788732402028 1.066
0.790155012375656 0.612907053653024 0.837963848108398 0.571086516634743 0.782943670140839 0.581717357039609 0.821996058859005 0.626940782896447 300 297.448082368553 301.525321499726 300.721140180872 1.067
0.562083377852138 0.827080574274554 0.586714935077125 0.753983261098522 0.642517902059257 0.828304974818482 0.644654005687689 0.809532511554318 300 297.238372951097 301.763377807805 300.940324082638 1.068
0.278991106039193 0.960293685676948 0.303926898202804 0.90965984364905 0.322653680971726 0.919478699296937 0.287546868978887 0.964797965199052 300 297.4926534647 301.914115194367 301.475091137866 1.069
-0.0314107590781561 0.999506560365724 0.0426377812431174 1.01400982154994 -0.0866093167523525 1.02365626057908 0.0637510178291646 1.00441724301077 300 297.542324268078 301.981633915859 301.790672435382 1.07
-0.338737920245255 0.940880768954233 -0.326517839355857 0.926167807901137 -0.307410963005988 0.935196207447526 -0.305061350555333 0.915956441744965 300 297.90008057005 301.982668685385 302.115304340244 1.071
-0.612907053652983 0.790155012375683 -0.562887388050707 0.825078634092914 -0.580345063597039 0.769172456981073 -0.578036709746018 0.750270536692105 300 298.66896834691 301.779554535159 302.422158164509 1.072
-0.827080574274562 0.562083377852135 -0.792914000747766 0.558599601299249 -0.810455046751234 0.630750853913954 -0.808187227009286 0.612180846558669 300 299.340354048032 301.567683585031 302.670073625086 1.073
-0.960293685676959 0.278991106039194 -0.915188690218569 0.27293596083089 -0.895214816415521 0.281181781553124 -0.929673134556999 0.326478017749882 300 299.772707241533 301.498156829855 302.635592059404 1.074
-0.999506560365739 -0.0314107590780934 -0.995905986510431 -0.0418811166913033 -1.01270737038733 0.0302087188887284 -1.00987660032478 0.0107207552668078 300 300.123717997435 301.548024769943 302.754647864593 1.075
-0.940880768954228 -0.338737920245298 -0.965229879146357 -0.304439287258588 -0.944663570536388 -0.296252607585177 -1.01550897352077 -0.315624686121583 300 300.659270663162 301.650882470895 302.69482480476 1.076
-0.790155012375697 -0.61290705365297 -0.827385320857214 -0.597319008129694 -0.80672598864379 -0.588258541124911 -0.803933412414524 -0.608307994221168 300 300.962618764251 301.618524978397 302.493932044389 1.077
-0.5620833778521 -0.82708057427458 -0.576517187143156 -0.78009290653002 -0.629067246149584 -0.770965218287369 -0.626259580191066 -0.790551537430053 300 301.195894752947 301.685030124446 302.370253630003 1.078
-0.278991106039258 -0.960293685676929 -0.29312883420173 -0.935762851337403 -0.308851504554392 -0.990332411351637 -0.306353548881769 -1.00957479969006 300 301.365615347587 301.781175858206 302.469313457935 1.079
0.0314107590781453 -0.999506560365724 -0.0693001249184973 -0.9760048384148 -0.0848117535903304 -1.02972883102975 -0.00808109398440583 -1.04908197835792 300 301.215092845731 301.584279778946 302.592240758728 1.08
0.338737920245298 -0.940880768954218 0.300127047462969 -0.888041750009994 0.321378514472354 -1.00537447747536 0.323587078039421 -0.896744960934286 300 300.978139058465 301.485653660718 302.817091052356 1.081
0.612907053653019 -0.790155012375655 0.573382914748389 -0.851161822710334 0.594715837526023 -0.839694271966931 0.633506538870726 -0.795046033238146 300 301.081298911832 301.610493288968 303.05560409628 1.082
0.827080574274556 -0.562083377852144 0.803420708145747 -0.584563356140443 0.787695944413871 -0.636834141046886 0.826194377521196 -0.592969914083768 300 301.228896163285 301.657728032746 303.179565236814 1.083
0.960293685676956 -0.278991106039204 0.925639258486907 -0.298668521348526 0.946291875631045 -0.287045189688057 0.947754235303842 -0.307380502927442 300 301.242180772746 301.739544241168 302.950656703504 1.084
0.999506560365738 0.0314107590781394 1.00643161502021 0.016600413420024 1.02620352051398 0.0280196423199465 1.02764020152124 0.00804141203147331 300 301.390557148014 301.787612833009 302.974122326509 1.085
0.940880768954232 0.338737920245288 0.938758539357457 0.342915149517523 0.995125139799854 0.290596494230432 0.959594593728376 0.334282117149884 300 301.759615559224 302.045159029681 303.129936183724 1.086
0.790155012375704 0.612907053652962 0.838127977064911 0.571243695217193 0.782806015294646 0.582928068432425 0.821330014110859 0.626637805485294 300 301.869334597255 301.996297604954 303.042946246299 1.087
0.562083377852109 0.827080574274573 0.586941920241334 0.75425154168957 0.605309309792896 0.765505222111135 0.643806823165904 0.809349506940984 300 301.945916320575 302.084417504755 303.136704624819 1.088
0.278991106039268 0.960293685676926 0.304084506522472 0.910036673908898 0.285382735013157 0.984968291325607 0.28691004266759 0.964505713253883 300 302.172111616056 301.980207677842 303.255939793129 1.089
-0.0314107590781345 0.999506560365724 0.116811548624422 1.01438003476585 0.0616900452701086 1.02434624333713 0.0630600987266586 1.00401706279971 300 302.123344815272 301.681636864043 303.230774267913 1.09
-0.338737920245288 0.940880768954221 -0.289613788060301 0.862204121988356 -0.344094787299454 0.999861684022983 -0.342878765363722 0.97966435764537 300 301.880516990854 301.531626638928 303.405008523715 1.091
-0.612907053653011 0.790155012375662 -0.563055419876692 0.825326452213688 -0.61722869784608 0.833939701360789 -0.615839237170363 0.81398656853569 300 301.840342761113 301.568665573611 303.651202262847 1.092
-0.82708057427455 0.562083377852153 -0.793079081977436 0.558843067796581 -0.810202371262855 0.631180619243342 -0.80838107344705 0.610563905467424 300 301.753226276278 301.693835580908 303.701241585192 1.093
-0.960293685676953 0.278991106039215 -0.91535087266365 0.273175152118183 -0.93191283879979 0.345596801436012 -1.00433435491619 0.325001737887414 300 301.493663149178 301.549624469333 303.540833556191 1.094
-0.999506560365738 -0.0314107590781287 -0.996065321072845 -0.0416461255424452 -0.975198410649204 -0.0343717308206126 -1.04745053142653 -0.0540418472213068 300 301.214645687893 301.593432329875 303.487898859821 1.095
-0.940880768954216 -0.338737920245331 -0.965386415834205 -0.304208422494796 -0.944172616306015 -0.296722786130871 -0.942892259633333 -0.316386080679457 300 301.177660669016 301.667696081763 303.552351847618 1.096
-0.790155012375711 -0.612907053652953 -0.82766827906856 -0.597092197292692 -0.806112989102866 -0.588946784198473 -0.804790302020344 -0.608377055940896 300 301.000069668798 301.613420163552 303.262158470179 1.097
-0.562083377852118 -0.827080574274567 -0.576795176679968 -0.77987007843388 -0.592237469669952 -0.835293799526013 -0.627296216035575 -0.79095677782192 300 300.759930404018 301.717975446035 303.172547599036 1.098
-0.278991106039224 -0.960293685676939 -0.293401942312669 -0.935543936046201 -0.272345300621926 -0.926342406972045 -0.344121036592609 -0.945870653346187 300 300.502436649264 301.889702718932 303.103933945573 1.099
0.0314107590781806 -0.999506560365723 -0.0695032775579036 -0.975676907201816 -0.0856296751420754 -1.03039944328552 -0.008761336848907 -1.04958477859849 300 299.927292412227 301.77450763215 303.031852833355 1.1
0.338737920245277 -0.940880768954225 0.336936925444373 -0.951821848003165 0.320445211741209 -1.00580859131315 0.322918780067359 -0.897238932129957 300 299.328678833906 301.535715045486 303.060209768423 1.101
0.612907053653002 -0.790155012375668 0.573317960953538 -0.850618981469748 0.593798923354496 -0.840120762875661 0.632849976041822 -0.79553133042471 300 298.830025777148 301.57286885882 303.120391753832 1.102
0.827080574274576 -0.562083377852114 0.803356894923086 -0.584030047054573 0.786795131023006 -0.63725314288326 0.825678514037401 -0.59344668957463 300 298.33969832096 301.540872026094 303.121101447517 1.103
0.96029368567695 -0.278991106039225 0.925576565808274 -0.29814457703515 0.945406880295214 -0.287456833958286 0.947312937242524 -0.307735444925899 300 297.782815370831 301.551293831529 302.784033252111 1.104
0.999506560365739 0.0314107590781179 1.00637002320914 0.017115157403938 1.02533406547214 0.0276152264188608 1.02746613989157 0.0076927027246245 300 297.42368083828 301.535228257966 302.707851516996 1.105
0.94088076895422 0.338737920245321 0.938892242763419 0.343308592937357 0.957523052005926 0.353848409923002 0.959617916979132 0.334051594176135 300 297.304107254249 301.79418247245 302.793153727787 1.106
0.790155012375682 0.612907053652989 0.838259332672925 0.571630229870206 0.856303502273627 0.581984970338615 0.821612875269366 0.626411330436588 300 297.021488538408 301.687526526554 302.664151993547 1.107
0.562083377852127 0.827080574274561 0.587005231007528 0.754517426867259 0.641677543272816 0.828680946912136 0.6438892378628 0.80878842832602 300 296.836218739506 301.465094574238 302.784519701806 1.108
0.278991106039234 0.960293685676936 0.304212096610179 0.910184629602161 0.284427538591029 0.983722420671078 0.286860459583339 0.963954487037314 300 297.113568824961 301.345434279318 303.224724963373 1.109
-0.0314107590781698 0.999506560365723 0.00603952230744545 0.95042312157753 -0.0137212338030372 1.02368356056788 0.063011386308811 1.00347551597591 300 297.247306366917 301.308094097431 303.44937553197 1.11
-0.338737920245267 0.940880768954228 -0.326178784112104 0.926785992184633 -0.308713403178752 0.935107572879056 -0.305787994333489 0.915031251198371 300 297.696231788624 301.454085027006 303.72839730894 1.111
-0.612907053652994 0.790155012375675 -0.562554170174007 0.82546084424169 -0.655707101490909 0.769197839659685 -0.57875059384344 0.749361592257222 300 298.349859948051 301.661761683608 303.990136087491 1.112
-0.827080574274569 0.562083377852123 -0.792586634092599 0.558975099934603 -0.811581046557575 0.63066392614557 -0.808888575482737 0.611287862957891 300 299.03919381242 302.06179212269 304.193492193736 1.113
-0.960293685676963 0.278991106039181 -0.914867072038967 0.273304865805293 -0.933006896522806 0.345089181338195 -0.967500911954214 0.261274522440957 300 299.488502941516 302.163586129415 303.972720774765 1.114
-0.999506560365739 -0.0314107590781071 -0.995786304940035 0.086572390603818 -0.976013309537531 -0.0348704372380593 -1.04788686693759 0.0747532970224797 300 299.917408087576 302.428864944367 303.641989467733 1.115
-0.940880768954224 -0.338737920245311 -0.965047943667129 -0.304529493809216 -0.981981055842156 -0.360864356343889 -0.942802416985063 -0.316028386844365 300 300.42228680645 302.599341964313 303.135738136319 1.116
-0.790155012375689 -0.612907053652981 -0.82720658011893 -0.597407630676135 -0.806835769322479 -0.588877718517023 -0.841972602522334 -0.543924574070673 300 300.738261559942 302.352451593601 302.474769175004 1.117
-0.562083377852089 -0.827080574274587 -0.576341585046973 -0.78017997288699 -0.555808117339682 -0.770898548342101 -0.627207676283543 -0.790612317909133 300 300.983496013661 302.082845347806 302.148373080799 1.118
-0.278991106039244 -0.960293685676933 -0.292956315633886 -0.93584838883119 -0.30985745519011 -0.990266912113727 -0.270211298285233 -0.945872024241822 300 301.164542040666 301.83419003131 302.149852027706 1.119
0.031410759078159 -0.999506560365724 -0.0691306357330175 -0.976088873891856 -0.0119108570385253 -1.02988920457848 -0.0466545800669818 -0.985710576648069 300 301.024745252927 301.563798956592 302.000202388676 1.12
0.338737920245311 -0.940880768954213 0.300293560461272 -0.888124309845353 0.283207792172281 -0.941316112085892 0.359254201402068 -0.961453808480021 300 300.797949031558 301.617485967688 301.782132201942 1.121
0.612907053652985 -0.790155012375682 0.573546503820611 -0.851242932815891 0.593249979283862 -0.839624748282604 0.558169531169965 -0.795643149803742 300 300.910728219177 301.803780561603 301.541566877244 1.122
0.827080574274563 -0.562083377852132 0.803581424635288 -0.584643041973085 0.822678041525139 -0.572777028799286 0.825157553518163 -0.593556545433682 300 301.067434922577 301.900777014334 301.174508756045 1.123
0.96029368567696 -0.278991106039191 0.925797152835589 -0.298746807918125 0.870149822668297 -0.28686443629422 0.946863630520626 -0.307954436011899 300 301.089345965519 301.78675351452 300.709715373048 1.124
0.999506560365738 0.0314107590781532 0.932698708193178 0.016296779499209 0.98782210320036 -0.0357915876516067 1.02715343385573 0.00747755706664072 300 301.307976107468 301.560839996906 300.624064949565 1.125
0.940880768954228 0.338737920245301 0.939297763141819 0.342840775151031 0.957093847618484 0.354643321357542 0.959375287116143 0.33395209115501 300 301.793625678465 301.350872920022 300.821885999991 1.126
0.790155012375696 0.612907053652972 0.838657732216169 0.571170626845744 0.819393538967256 0.518437331768481 0.82137450592533 0.626313574663318 300 301.893750693347 301.045276765183 300.761118563384 1.127
0.562083377852097 0.827080574274581 0.587462373026293 0.754179756380224 0.641839077959234 0.829336313406755 0.644043367066132 0.808916316938938 300 301.961595202954 301.138845989814 300.986380679675 1.128
0.278991106039255 0.96029368567693 0.304597200615831 0.909966149131403 0.285039594039655 0.984478342181984 0.287269761115604 0.964080129958574 300 302.060993980991 301.442302929775 301.585772126398 1.129
-0.0314107590781482 0.999506560365724 0.117315239939333 1.01431074838559 0.0613529297652052 1.02386489757639 0.0634135006098186 1.00359895263929 300 302.016662398173 301.432199385909 301.859668910623 1.13
-0.3387379202453 0.940880768954216 -0.289118941437331 0.862136052259385 -0.344555726816186 0.999613513208511 -0.342531569128139 0.979253589393495 300 301.778101712786 301.582950524689 302.307715308346 1.131
-0.612907053653021 0.790155012375653 -0.562438826753409 0.825034458796671 -0.654625499703193 0.769707078981394 -0.615498137612756 0.8135830132703 300 301.580309761349 301.790417100098 302.804225152155 1.132
-0.827080574274558 0.562083377852141 -0.79247331607326 0.558556201710027 -0.810323994095783 0.630827437631217 -0.8080459635113 0.610167436530299 300 301.512895340127 301.976187506714 303.082727507247 1.133
-0.960293685676957 0.278991106039202 -0.914755743855351 0.272893323327465 -0.931771917583919 0.345249821603559 -0.966995666114146 0.260509960027341 300 301.271729349907 302.001469853243 303.130467916336 1.134
-0.999506560365738 -0.0314107590781424 -0.995480642575714 -0.0419230054909684 -0.97480001651607 -0.0347126177750746 -1.01031137934557 0.0100133507496662 300 301.009884601911 302.197922911979 302.946984355966 1.135
-0.940880768954212 -0.338737920245344 -0.96481200414342 -0.304480440501539 -0.980789067938907 -0.36070930815071 -0.942893904118214 -0.316655858404179 300 300.988923623358 302.30669143365 302.835350507435 1.136
-0.790155012375702 -0.612907053652964 -0.82697478363351 -0.597359438732121 -0.805664712424958 -0.588725392930858 -0.804791917628485 -0.608642096437087 300 300.788055706534 302.004678407636 302.368353671832 1.137
-0.562083377852106 -0.827080574274575 -0.576113858849138 -0.780132627181313 -0.591733169646695 -0.834965626498101 -0.627297803274046 -0.79121716427412 300 300.5656298451 301.585356579608 302.120940929003 1.138
-0.278991106039211 -0.960293685676943 -0.293317528411572 -0.935689214248228 -0.308597064749971 -0.990120670694562 -0.344057088969237 -0.946239928913741 300 300.448181305988 301.324728439198 301.953549952544 1.139
0.0314107590781943 -0.999506560365723 -0.0694855057057977 -0.975932494374263 -0.0104136851989961 -1.02996945894119 -0.0457720947487549 -0.985958760399058 300 300.314906707478 301.363408450042 301.916194370818 1.14
0.33873792024529 -0.94088076895422 0.336954385227257 -0.952072947129586 0.321364063246558 -1.00538615738502 0.360121190501581 -0.961697634187185 300 300.07487386333 301.497045083609 302.015325237744 1.141
0.612907053653013 -0.79015501237566 0.57320421611418 -0.851092393402654 0.594701640060094 -0.839705746780334 0.559021296160442 -0.795882693993232 300 299.857561564436 301.772137895923 302.061145928038 1.142
0.827080574274583 -0.562083377852103 0.803245147414307 -0.584495145993819 0.824104211505748 -0.572856604983911 0.825994361731102 -0.593791883287868 300 299.660498153748 301.793193544844 301.951913689506 1.143
0.960293685676954 -0.278991106039212 0.925531480210305 -0.29871357204078 0.94583120877403 -0.286942615141192 0.947685744593253 -0.308185641392963 300 299.404365219413 301.672401689862 301.718494133746 1.144
0.999506560365738 0.0314107590781316 1.00632572930285 0.0165561538065194 1.02601043019976 0.0281204156837442 1.0278310229553 0.00725041159351866 300 299.274769183156 301.518490951379 301.799919175513 1.145
0.940880768954216 0.338737920245334 0.938848726646906 0.342759405301552 0.958187539940208 0.354344728192326 0.959976392788667 0.33361706956529 300 299.35841402133 301.61355909175 302.147661261471 1.146
0.790155012375709 0.612907053652956 0.838216580688398 0.571090685830217 0.820207615289028 0.646348122158351 0.821835197734461 0.625984435967872 300 299.25471857623 301.418913795606 302.218194506028 1.147
0.562083377852115 0.827080574274569 0.586963229737019 0.753987357083984 0.605629626463812 0.764722515261856 0.644042265359163 0.808255769408036 300 299.225966733572 301.539687723537 302.518510463192 1.148
0.278991106039221 0.96029368567694 0.303713673671459 0.909550406274532 0.285566876404506 0.984199328610392 0.287141350555558 0.963431181475042 300 299.577724913983 301.683136801163 303.122516534257 1.149
-0.0314107590781835 0.999506560365723 0.0424283008805458 1.01390230586801 0.0618709531852549 1.02359078341247 0.0262124905522381 0.938745868101653 300 299.7720161896 301.568699465807 303.47432219656 1.15
-0.33873792024528 0.940880768954224 -0.289714177984403 0.861959909350258 -0.343917056081488 0.999119489783297 -0.305968048643611 0.914634825380203 300 300.276101566994 301.585528260215 303.626446957254 1.151
-0.612907053653004 0.790155012375667 -0.563023958121021 0.825086527887667 -0.653998043864864 0.769221730482422 -0.616455923631015 0.813070406650832 300 301.130067630272 301.711071017112 303.496535271572 1.152
-0.827080574274577 0.562083377852112 -0.792982781639692 0.558494095872931 -0.809901999550654 0.630687397451514 -0.809184138712171 0.610677784063698 300 301.852271232069 301.939966986478 303.053161533522 1.153
-0.960293685676967 0.278991106039168 -0.915256263335451 0.272832308053141 -0.931357333156138 0.345112240493952 -0.930652540742835 0.325001348651697 300 302.365603954852 301.887242147159 302.470098337742 1.154
-0.999506560365738 -0.0314107590781208 -0.959028416738922 0.0220058600290419 -0.974392712085859 -0.0348477829952374 -1.01096970641889 0.00949673814759773 300 302.825338716418 302.013402117313 302.134548579854 1.155
-0.940880768954219 -0.338737920245324 -0.965423927487526 -0.304762467577789 -0.980259630884442 -0.361066027723398 -0.943022614211597 -0.317163399419779 300 303.430179482122 302.097444986209 301.983417497606 1.156
-0.79015501237568 -0.612907053652992 -0.827575961758653 -0.597636513484331 -0.805404519609229 -0.589075848598178 -0.84218893314133 -0.545039656112686 300 303.770547309627 301.774724973149 301.625667347107 1.157
-0.562083377852077 -0.827080574274595 -0.57670448043864 -0.780404836571036 -0.66458434469881 -0.835534253128696 -0.627420208191647 -0.791707819392866 300 304.030600165692 301.619043265445 301.575595706596 1.158
-0.278991106039231 -0.960293685676937 -0.293312838674372 -0.936069303965888 -0.30764586803779 -0.990567447651934 -0.344177344487481 -0.946721968252848 300 304.217767827475 301.713156346046 301.74673524508 1.159
0.0314107590781727 -0.999506560365723 -0.0694808983191959 -0.976305909812732 -0.0836922170456536 -1.03007220099865 -0.0458902386105517 -0.986432335249442 300 304.076210855378 301.632276572573 302.01611224758 1.16
0.338737920245324 -0.940880768954208 0.29994944839741 -0.888337534670417 0.322478392238812 -1.00571181795456 0.360005121216081 -0.962162893183128 300 303.840528680684 301.59906118872 302.392477799197 1.161
0.612907053652996 -0.790155012375673 0.573208434277449 -0.851452413467021 0.595796401717427 -0.840025688832746 0.632926191646017 -0.796339783159022 300 303.937997109068 301.782800983943 302.667353080076 1.162
0.827080574274571 -0.562083377852121 0.803184247078632 -0.58473618394114 0.788757534171708 -0.63715973831646 0.825753391314887 -0.594240946083658 300 304.033801181323 301.882905582868 302.76567385289 1.163
0.960293685676964 -0.278991106039178 0.925406949616249 -0.298838314336808 0.910390178877839 -0.351355072216447 0.947320992703642 -0.30862921592728 300 304.033345722385 301.872716889479 302.476296879232 1.164
0.999506560365739 0.0314107590781101 1.00620338543449 0.0164336019536202 0.953402892282216 0.0284886536620195 1.02721456655139 0.0068146261156973 300 304.162621191328 301.917111494737 302.446195941402 1.165
0.940880768954223 0.338737920245314 0.938728531105895 0.342639005428155 0.959638387001234 0.354818563090928 0.959370761203102 0.333188936370104 300 304.468760867736 301.967634373999 302.613038637679 1.166
0.790155012375687 0.612907053652983 0.838098495750648 0.570972400148106 0.784493663931158 0.582711365819024 0.821370059486173 0.625563820683177 300 304.554121735227 301.63654710188 302.558229795749 1.167
0.562083377852086 0.827080574274589 0.586912956611485 0.753985010493199 0.644040678351128 0.829281529055446 0.606510324518483 0.871831349402802 300 304.602251572047 301.850311819173 302.66346478674 1.168
0.278991106039242 0.960293685676933 0.303990776186657 0.909887883068872 0.32414971769753 0.920438105488801 0.286755261889026 0.963138858200454 300 304.8369910085 301.978866986772 302.989515930429 1.169
-0.0314107590781619 0.999506560365724 0.116719464169568 1.0142338566553 -0.085139550052609 1.02459881984117 0.0629080358593689 1.00267420937489 300 304.74897225422 302.026164669527 302.896263643083 1.17
-0.338737920245313 0.940880768954212 -0.289704255535448 0.862060510728408 -0.34291026874543 1.00010982534758 -0.306407586898457 0.914244015338339 300 304.464360875807 302.02921599321 302.706651079632 1.171
-0.612907053653032 0.790155012375645 -0.563144182408716 0.824960243755847 -0.653008935459475 0.770194676004979 -0.542349843207963 0.812690450876634 300 304.258712580037 302.024120658087 302.351746611112 1.172
-0.827080574274565 0.56208337785213 -0.793166285861876 0.55848328986652 -0.808865559985534 0.631531195211118 -0.809615655270709 0.610304500216673 300 304.1375765686 302.095474494924 302.03762364183 1.173
-0.960293685676961 0.278991106039188 -0.915436545269964 0.272821691797464 -0.930339093207322 0.345941221378572 -1.00535454386311 0.32440829883043 300 303.841539901014 301.938510954504 301.61984286973 1.174
-0.999506560365737 -0.0314107590781562 -0.996149489289889 -0.0419933791894408 -0.97339235217269 -0.0340333588050269 -1.01144519100168 0.00902716226703992 300 303.523916152324 301.970252959495 301.494969086471 1.175
-0.940880768954207 -0.338737920245357 -0.965339592051098 -0.304773903331737 -0.979276837038022 -0.360265904615728 -0.94348974940552 -0.317624729666787 300 303.504317936155 301.968987483532 301.694259220829 1.176
-0.790155012375694 -0.612907053652975 -0.827493107231129 -0.597647748429334 -0.804046755107838 -0.588063053406097 -0.842647865559544 -0.54549288551738 300 303.240793039322 301.669476453251 301.654194927091 1.177
-0.562083377852095 -0.827080574274583 -0.576623080815639 -0.780415874233246 -0.626564573303627 -0.770548838407341 -0.627871081872818 -0.792153090203988 300 302.955824436893 301.615337535294 301.891437054866 1.178
-0.278991106039197 -0.960293685676946 -0.293232868408137 -0.936080147809546 -0.30639277800985 -0.989923342996863 -0.270928214402623 -0.947498600984201 300 302.652528925084 301.699231388081 302.443625521734 1.179
0.0314107590781512 -0.999506560365724 -0.0694023323105854 -0.976316563241242 -0.0823962016612795 -1.0293269458117 -0.0842374725979293 -1.05118413988822 300 302.071035090268 301.491447994147 302.647903718558 1.18
0.338737920245303 -0.940880768954216 0.300026634806806 -0.88834800102742 0.323751649921229 -1.00497964925997 0.321615871560597 -0.898361956344814 300 301.4421742288 301.383194985291 302.632729240121 1.181
0.612907053653024 -0.790155012375651 0.573284265313044 -0.851462696037442 0.597047301317372 -0.839306376835024 0.631569946278498 -0.796634634618743 300 301.18970168971 301.499570926095 302.674168243698 1.182
0.827080574274591 -0.562083377852092 0.803258746540444 -0.584746285952225 0.790116326891452 -0.636453057255265 0.824420961272579 -0.594530620026408 300 300.975514524181 301.578828209583 302.658989411654 1.183
0.960293685676958 -0.278991106039199 0.925480140886378 -0.298848238959137 0.911725111541515 -0.350660800295733 0.946077466785796 -0.308800341833436 300 300.701947718677 301.511083518927 302.308652838483 1.184
0.999506560365738 0.0314107590781453 1.00627529148446 0.0164238516051462 0.991788313917002 -0.0350431961403363 1.0262523639832 0.00664650513712011 300 300.592126573181 301.686429927705 302.221604653245 1.185
0.940880768954211 0.338737920245347 0.938604960823404 0.342741688083406 0.997738312841766 0.291729341150548 0.958425454668341 0.333023767553336 300 300.729525225332 301.955718809029 302.298239196031 1.186
0.7901550123757 0.612907053652966 0.837977095331026 0.571073279721935 0.859584820979504 0.584154484283014 0.820441352294782 0.625401552189008 300 300.632144559301 302.159632218607 302.162579552761 1.187
0.562083377852104 0.827080574274577 0.586727949681882 0.753970256622553 0.607760423034983 0.766482577781216 0.642673701400934 0.807908246262342 300 300.605812781741 302.453658846543 302.355360882903 1.188
0.278991106039208 0.960293685676943 0.303809017931889 0.909873388272454 0.287921589412492 0.985928484877619 0.285666267633928 0.963089760747785 300 301.09960417917 302.653508160198 302.784800635382 1.189
-0.0314107590781972 0.999506560365722 0.116540897543724 1.01421961638384 0.0271099266453015 0.961074846597084 0.0247633097131713 0.938410442635914 300 301.254859718017 302.567917669131 302.93888756477 1.19
-0.338737920245293 0.940880768954219 -0.289879686576562 0.862046520512505 -0.268207806022052 0.87269616389412 -0.307391782234124 0.914305289900699 300 301.198668510119 302.305737736933 302.913433693737 1.191
-0.612907053653015 0.790155012375658 -0.563186560424215 0.825171618179838 -0.615586972529089 0.83529567610975 -0.580649367403538 0.877188109310912 300 301.289140965889 301.885107414683 302.686054441547 1.192
-0.827080574274585 0.562083377852101 -0.793207919730159 0.558690952609158 -0.845598937538605 0.568410512602012 -0.81055956373238 0.610132627739024 300 301.361343257715 301.578078797403 302.453896389961 1.193
-0.960293685676971 0.278991106039155 -0.91547744805806 0.273025708034931 -0.893188936209403 0.282799317652201 -1.00615144246898 0.324465364544847 300 301.246838252059 301.460265673069 302.243244113857 1.194
-0.999506560365738 -0.0314107590781346 -0.996189673835382 -0.0417929454254405 -1.01071706412461 0.0317978514635178 -1.01222809626984 0.00908322592196184 300 301.099631853324 301.407886639289 302.344663676258 1.195
-0.940880768954215 -0.338737920245337 -0.965379070966151 -0.304576989133875 -0.942773488847602 -0.294804439912006 -0.944193862626365 -0.317456990219561 300 301.220975812681 301.459216856557 302.70681366505 1.196
-0.790155012375672 -0.612907053653003 -0.827531892906432 -0.597454291994924 -0.841813400270565 -0.523073314271841 -0.806069049194425 -0.609429160580665 300 301.109442308578 301.401765102213 302.708530807863 1.197
-0.562083377852113 -0.827080574274571 -0.576661185424309 -0.780225814844834 -0.663865252175507 -0.833890889231337 -0.6285525087331 -0.791990407770641 300 300.967061108667 301.562987306797 302.884308544189 1.198
-0.278991106039218 -0.96029368567694 -0.293270303909526 -0.935893425815862 -0.306939402597096 -0.988952940808458 -0.308606214179246 -1.01098840383184 300 300.797505236108 301.886609852424 302.995603629378 1.199
0.0314107590781865 -0.999506560365723 -0.0693739506917821 -0.97602026001962 -0.0459244581888346 -0.964272514591746 -0.0102942030497071 -1.05047075996893 300 300.301205250273 301.873061308904 303.128341123165 1.2
0.338737920245336 -0.940880768954204 0.300054518051569 -0.888056900815337 0.322897111141126 -0.876177463828142 0.321412830608874 -0.898109355891892 300 299.793854607535 301.697155275983 303.360784422729 1.201
0.612907053653007 -0.790155012375665 0.573311658935088 -0.851176707471371 0.595819224304536 -0.838941966989914 0.594361932075028 -0.732736841147141 300 299.655241331211 301.458317786671 303.584653622572 1.202
0.827080574274579 -0.56208337785211 0.803350703566487 -0.584577979528842 0.788909814599974 -0.636095046354756 0.787801725242176 -0.658043356174004 300 299.587536666111 301.454126006611 303.73332261642 1.203
0.960293685676952 -0.27899110603922 0.925635182823186 -0.298794951039902 0.947417998451914 -0.28643173356745 0.946331445933248 -0.308445279415786 300 299.448597402708 301.551764881389 303.726174191595 1.204
0.999506560365738 0.0314107590781239 1.00642761092412 0.0164762038020136 1.02789481804376 -0.099468753892226 1.0262423959717 0.00699533274862806 300 299.424910264778 301.771535974351 303.728641627625 1.205
0.940880768954237 0.338737920245273 0.9389488192527 0.342680859198881 0.959909553623948 0.355396555757139 0.958221333290311 0.333254406754346 300 299.604002532216 301.701649939895 303.863656838206 1.206
0.790155012375679 0.612907053652994 0.83831491569338 0.571013518977218 0.784889927536644 0.583279209080387 0.782710418599387 0.561299549862878 300 299.586062821535 301.263425828765 303.633581338278 1.207
0.562083377852122 0.827080574274565 0.587125576274831 0.754025407286082 0.607679320398718 0.765961258966638 0.64222324181733 0.807908115804599 300 299.552620623235 301.162824395726 303.640093766769 1.208
0.278991106039228 0.960293685676937 0.304330328645065 0.909701249760233 0.324590041544869 0.921314049472314 0.359242181249617 0.963089632580851 300 299.64396439864 301.108329112026 303.737437072549 1.209
-0.0314107590781189 0.999506560365725 0.00615567821773672 0.949948229763226 0.0634607512109067 1.02545938247015 -0.0136538379620185 1.00239912610112 300 299.603390482682 301.193679960979 303.691299441106 1.21
-0.338737920245326 0.940880768954207 -0.326064667870183 0.926319439350332 -0.342484918181302 1.0011799993513 -0.308192679569565 0.914082030381661 300 299.8890003749 301.431350257636 303.743741661003 1.211
-0.612907053652953 0.790155012375706 -0.562703275546304 0.824775362033315 -0.652591053943538 0.771246058024202 -0.618380157506151 0.812979960790913 300 300.368411240945 301.717807172087 303.660551760071 1.212
-0.827080574274573 0.562083377852119 -0.79266773016978 0.558188394012179 -0.808325272688479 0.632339392591754 -0.811073549198037 0.60991475567932 300 300.477197260771 301.975206620896 303.47805444907 1.213
-0.960293685676949 0.27899110603923 -0.914946744089568 0.272531974239645 -0.929808293218384 0.346735227017864 -0.932508773659031 0.324251718852525 300 300.438912738523 302.065287694217 303.268456871084 1.214
-0.999506560365737 -0.0314107590781699 -0.958658825582276 0.0218242614367716 -0.972480029452254 -0.0330273755488132 -1.01266244632226 0.00853354961431254 300 300.383420640414 302.279980404687 303.227588210565 1.215
-0.940880768954241 -0.338737920245263 -0.964931312230429 -0.305165202220816 -0.978509819260433 -0.359053658351185 -0.944619896659696 -0.317998207633272 300 300.587645422996 302.445268231732 303.24536848908 1.216
-0.790155012375685 -0.612907053652986 -0.827222431762958 -0.597806256054133 -0.803425486776099 -0.587098815922545 -0.843693238822771 -0.546198385716142 300 300.697334893683 302.194051932754 303.153935385937 1.217
-0.562083377852131 -0.827080574274559 -0.576357158340148 -0.780571598504297 -0.589533264233185 -0.833367611770151 -0.628832591655933 -0.792732740562399 300 300.990686753702 301.820228712103 303.319475598416 1.218
-0.278991106039184 -0.96029368567695 -0.292971615463974 -0.93623313760183 -0.306501754584323 -0.98843885196698 -0.308881378916881 -1.01171770144776 300 301.215243103284 301.521342898911 303.620597657284 1.219
0.0314107590781081 -0.999506560365725 -0.0691456669019619 -0.976466866571515 -0.00861408168559916 -1.02809324470499 -0.0849708470412974 -1.0509633234838 300 301.114685022688 301.263559685028 303.723171999424 1.22
0.338737920245316 -0.940880768954211 0.337288256547758 -0.952597935886375 0.286446676984863 -0.939551688812986 0.320895374986741 -0.898145017420533 300 300.902336237922 301.329369536883 303.709371402541 1.221
0.61290705365299 -0.790155012375678 0.573532224738838 -0.851608163489817 0.596562078957454 -0.837891307835554 0.630862101442025 -0.796421505087034 300 300.708089412709 301.567135762289 303.74947982285 1.222
0.827080574274567 -0.562083377852128 0.803567396290577 -0.585001859288859 0.789509766313301 -0.635062836509078 0.823596375744088 -0.594321232995304 300 300.529858323131 301.833156036527 303.692303546343 1.223
0.960293685676946 -0.27899110603924 0.925783370825059 -0.299099324492697 0.911062312245977 -0.349410847949666 0.945267360770377 -0.30859463158557 300 300.25006605429 301.852684382187 303.339768983515 1.224
0.999506560365737 0.0314107590781591 1.0065731967822 0.0161771750699723 0.95393255681611 0.0301724170989529 1.02545648322426 0.00684860316512594 300 300.135693385712 302.003637317067 303.248267880043 1.225
0.940880768954226 0.338737920245307 0.93909161941931 0.342611207859309 0.960158750760043 0.356472760068296 0.957643549373993 0.333222316791149 300 300.30828921217 302.191160204597 303.318420316024 1.226
0.790155012375692 0.612907053652977 0.838455208325226 0.570945090697532 0.858892918825069 0.584563237559931 0.81941322960127 0.625596614952482 300 300.205491939179 301.94221873749 303.095228161834 1.227
0.56208337785214 0.827080574274553 0.587197667132973 0.753844318564956 0.607080670507168 0.7668841534541 0.64172821741561 0.807988019039502 300 300.175280035541 301.690546963748 303.208600893869 1.228
0.278991106039195 0.960293685676947 0.304401153605996 0.909523340911192 0.324001903793817 0.922220738166281 0.284737386107958 0.963168132735178 300 300.584916029203 301.501083591042 303.641464779566 1.229
-0.0314107590780973 0.999506560365726 0.117122635465342 1.01387571576559 0.0628829410098268 1.02635014994025 0.0237852321212368 1.06657851862967 300 300.746898508882 301.463402122825 303.775976600541 1.23
-0.338737920245306 0.940880768954215 -0.289308163825534 0.861708658702032 -0.343052582181572 1.0020551251702 -0.308161355101802 0.914160988433121 300 300.698006700868 301.589131400828 303.936230243188 1.231
-0.612907053652981 0.790155012375685 -0.562755045968922 0.824614570161954 -0.653148749907718 0.772105816855333 -0.581082278997675 0.748506611085748 300 300.714595211489 301.773948165091 304.208926507358 1.232
-0.827080574274593 0.56208337785209 -0.792783982559429 0.558143686213404 -0.809067618980328 0.633520839998058 -0.811243901970174 0.610336030305691 300 300.802968162104 302.056313732554 304.459895467192 1.233
-0.960293685676943 0.27899110603925 -0.915060955116691 0.272488051498496 -0.930537604097334 0.347895928506895 -0.969814879504979 0.260339403729091 300 300.704425942816 302.051679957805 304.243295186136 1.234
-0.999506560365738 -0.0314107590781483 -0.958771031092687 0.0217811099678338 -0.97358737726174 -0.0321129758388826 -1.01288940907058 0.00883183646636969 300 300.593789465651 302.220950566541 304.317014892959 1.235
-0.940880768954229 -0.338737920245296 -0.965171061468061 -0.304983271084838 -0.979597722322803 -0.358155315268604 -0.944449951484127 -0.317480435986225 300 300.708810836032 302.305074517918 304.252315191975 1.236
-0.790155012375664 -0.612907053653014 -0.827327536002451 -0.597853439737712 -0.804494286536187 -0.586216247517005 -0.806124815091918 -0.609791375408535 300 300.612587573063 301.980771620117 304.101747612672 1.237
-0.562083377852149 -0.827080574274547 -0.57646041697581 -0.780617953654338 -0.59058329614014 -0.832500541042317 -0.628736809423127 -0.792121937321812 300 300.485243769538 301.541343282931 304.101216812786 1.238
-0.278991106039205 -0.960293685676944 -0.293073060904143 -0.936278678767175 -0.307467382731004 -0.987698871515143 -0.308787278595828 -1.0111176237574 300 300.330442532468 301.26263178505 304.146830093807 1.239
0.0314107590781434 -0.999506560365724 -0.0692453309858907 -0.976511608045531 -0.00962745329940853 -1.0274783212085 -0.0104720880209837 -1.05059771082532 300 299.888828470654 300.98345951972 304.217399455418 1.24
0.338737920245349 -0.940880768954199 0.300180879227997 -0.888539620894339 0.322525491303779 -1.00316229275386 0.321955175910665 -1.02632515772203 300 299.391720270295 301.093421435581 304.329936825977 1.241
0.612907053652973 -0.790155012375691 0.57343580124126 -0.851650951108026 0.595842673734742 -0.837520932648942 0.595151474902631 -0.860503785617436 300 299.263333603961 301.386712753137 304.343312806812 1.242
0.827080574274587 -0.562083377852098 0.803472665965203 -0.585043895567334 0.788802993664124 -0.634698965016958 0.824611538404908 -0.593402696133826 300 299.205816782866 301.586865545046 304.203730507596 1.243
0.960293685676956 -0.278991106039206 0.925690303940209 -0.299140622624769 0.873099226067977 -0.284947506808515 0.946199190441607 -0.307805685434291 300 299.038388656115 301.745511055568 303.97171647171 1.244
0.999506560365738 0.0314107590781375 1.00648176412828 0.0161366021226431 0.99045884569876 -0.0339083189622386 1.02637195020243 0.00762369562177624 300 299.028557942832 301.784000874528 304.029146905743 1.245
0.940880768954233 0.338737920245286 0.938937207165595 0.342459482629075 0.996432189748775 0.292844290172788 0.958542940983853 0.33398379882054 300 299.260146259874 301.794274025126 304.232157899243 1.246
0.79015501237567 0.612907053653005 0.838303507511582 0.570796029723919 0.858301633077272 0.585249855082767 0.783026378943269 0.562016133989095 300 299.251482689863 301.76426497858 304.004449819851 1.247
0.562083377852157 0.82708057427454 0.586983470384937 0.753585015045443 0.606630665620249 0.767785436190663 0.64253365397759 0.808612116895026 300 299.268483068033 301.888879478059 304.012217384751 1.248
0.278991106039215 0.960293685676941 0.303606811651488 0.909381851303857 0.28668088816679 0.987208465423324 0.285528679407874 0.963781271590406 300 299.522022296019 301.936653697241 304.171062882595 1.249
-0.0314107590781326 0.999506560365724 0.0423233153305831 1.01373671067993 0.0260216781417972 0.962558671752628 0.061702991855973 1.0033053421484 300 299.409015492007 301.715032774958 304.138930505001 1.25
-0.338737920245339 0.940880768954203 -0.2533293689464 0.925447251889882 -0.305897521814175 0.938256204272788 -0.344600240104669 0.978965134628467 300 299.514277987501 301.555072000449 304.062075833503 1.251
-0.612907053652964 0.790155012375698 -0.56389713627142 0.824032943145619 -0.542044213410694 0.836845293719374 -0.617530483250793 0.813299623697897 300 299.852317415351 301.58564749474 303.923799765793 1.252
-0.827080574274581 0.562083377852107 -0.793906018045427 0.557572272420187 -0.809315392255286 0.634035190135897 -0.810238795007437 0.610228805386604 300 300.03224151548 301.501414930465 303.748524905779 1.253
-0.960293685676953 0.278991106039217 -0.916163287943694 0.271926671586787 -0.893771560774727 0.284296580929124 -0.931688677540626 0.324560253926472 300 300.018359631261 301.393565453927 303.544814348932 1.254
-0.999506560365737 -0.0314107590781836 -0.997059759621718 0.0852183971267823 -1.0112894579501 0.0332688231764533 -1.01185675088402 0.00883666689049148 300 300.026990858599 301.505733678103 303.508610594443 1.255
-0.940880768954237 -0.338737920245276 -0.966299036807082 -0.305859711503673 -0.943269979614677 -0.293020715555716 -0.943958437887444 -0.317700413019703 300 300.151423459152 301.584992711122 303.569755611929 1.256
-0.790155012375677 -0.612907053652996 -0.828564874648256 -0.598714490084735 -0.805356868825759 -0.585083400301068 -0.805837758454299 -0.60966830893808 300 300.162113643999 301.611492491944 303.353825625133 1.257
-0.562083377852119 -0.827080574274566 -0.577676028268328 -0.781463884175313 -0.627722167728849 -0.76784583213234 -0.628325279399799 -0.792225356743461 300 300.094298411168 301.731257353464 303.331175090859 1.258
-0.278991106039171 -0.960293685676954 -0.294267326370198 -0.937109754962422 -0.307790453752762 -0.987267800827561 -0.345326931257066 -0.947230417778631 300 299.994281788181 301.835451692556 303.324193440483 1.259
0.0314107590781217 -0.999506560365725 -0.0704186254527893 -0.977328090753243 -0.0467605651017202 -0.96261696524219 -0.0099460563084266 -1.05092066591183 300 299.603029960338 301.58526518678 303.30593646292 1.26
0.338737920245329 -0.940880768954206 0.336037650826728 -0.953444037189561 0.285392715599373 -0.93831347414343 0.321754863981542 -0.898551361600368 300 299.131329752433 301.359957337844 303.382328154295 1.261
0.612907053653001 -0.79015501237567 0.572303579337577 -0.852439407468377 0.595526624866997 -0.836674835902038 0.631771427327733 -0.796933174812471 300 298.706704005732 301.432963369033 303.524606701379 1.262
0.827080574274575 -0.562083377852116 0.802360325591428 -0.585818506833655 0.788622353134465 -0.633867725514668 0.824618904365613 -0.594823917929932 300 298.324853479455 301.589674297599 303.559191533907 1.263
0.96029368567695 -0.278991106039227 0.924597495981717 -0.29990163191341 0.947202016849105 -0.284130863661395 0.946206427057907 -0.309201950935559 300 297.866135379418 301.731262364617 303.210261679387 1.264
0.999506560365737 0.0314107590781728 1.0052782870008 0.0153889559643983 1.02709767988272 0.0308827935195857 1.02637905974559 0.00625194818912973 300 297.556188894659 301.833421001672 303.163748882547 1.265
0.94088076895424 0.338737920245266 0.937884262300481 0.341724567891553 0.995939012822473 0.293297504486466 0.958549925685231 0.332636138925441 300 297.558442274059 302.101564574196 303.27480023114 1.266
0.790155012375684 0.612907053652988 0.83726905209166 0.570074019903083 0.783605596913089 0.585581649632348 0.820563637632133 0.625020730221656 300 297.347158403453 302.100418011286 303.167940196024 1.267
0.562083377852128 0.82708057427456 0.586098077773107 0.753102405577775 0.606094850960599 0.768112207097168 0.642858424572773 0.807422246698714 300 297.144166524433 302.231452404541 303.307133353056 1.268
0.278991106039181 0.960293685676951 0.303320872756835 0.90879445572819 0.286154482276876 0.987529498315461 0.359866210356726 0.962612295213428 300 297.087890615305 302.165712032502 303.701862912037 1.269
-0.031410759078111 0.999506560365725 0.11606132407433 1.01315962962183 0.0253738494634987 0.962647746644385 -0.0130407666480064 1.001930170657 300 296.836762962623 301.800019111257 303.924829031976 1.27
-0.338737920245319 0.94088076895421 -0.29035083885728 0.861005146849619 -0.306533974784936 0.938343715031997 -0.308177621690592 1.04171238987501 300 296.423513480984 301.550339202812 304.15888161755 1.271
-0.612907053652992 0.790155012375676 -0.563649439390194 0.824148530774767 -0.579678030664647 0.772377155975913 -0.618495571908857 0.811743271566478 300 296.202400948177 301.540607807419 304.423132356422 1.272
-0.8270805742746 0.562083377852078 -0.793662670658709 0.557685830359836 -0.809864311882272 0.633787414472392 -0.81105811268276 0.609373953135344 300 296.004898618222 301.758476925671 304.529329766586 1.273
-0.960293685676947 0.278991106039237 -0.915924213675466 0.272038235477774 -0.931580715656323 0.348157822000967 -0.895744439987268 0.259394220390229 300 295.659219062713 301.659704708203 304.316345444295 1.274
-0.999506560365737 -0.031410759078162 -0.996824883437097 0.0853280019840957 -0.974612172045911 -0.0318556811282461 -1.04997674883252 0.0729060125996066 300 295.378121941376 301.704738055778 303.913400929058 1.275
-0.940880768954225 -0.338737920245309 -0.966068284988781 -0.305752031279899 -0.980475237183168 -0.358126466407492 -0.944855601083141 -0.317843233420569 300 295.251575057694 301.716130706471 303.440232846256 1.276
-0.790155012375655 -0.612907053653024 -0.828338174773452 -0.598608700698423 -0.805353510955619 -0.585961183191022 -0.843924804336224 -0.546046132811369 300 295.046938283196 301.46729202144 302.788656341386 1.277
-0.562083377852137 -0.827080574274554 -0.577453309185916 -0.781359952423835 -0.627848382849627 -0.768483876500983 -0.62912559792794 -0.792696622615594 300 294.796562417346 301.420827843073 302.489816392577 1.278
-0.278991106039192 -0.960293685676948 -0.294048518178472 -0.937007648226178 -0.307654044185326 -0.987894641298663 -0.272095541711236 -0.947919729085453 300 294.544062283492 301.512129266555 302.515406792998 1.279
0.031410759078157 -0.999506560365724 -0.0702036594774999 -0.977227776985429 -0.00968132299828885 -1.02744632844811 -0.0485057366555748 -0.987722324313192 300 294.027899493733 301.371741138448 302.38669487144 1.28
0.338737920245309 -0.940880768954214 0.336248842053928 -0.953345484906104 0.285398176159365 -0.938916132241755 0.357565754845727 -0.963655750640339 300 293.45652930526 301.582523465713 302.226661559798 1.281
0.612907053652983 -0.790155012375683 0.572511062100308 -0.852342585738064 0.595206305858308 -0.837153851340744 0.556510733307584 -0.797806426417324 300 292.955305067365 301.850371124104 301.997518931778 1.282
0.827080574274594 -0.562083377852087 0.802564165009387 -0.58572338526841 0.861543971821913 -0.634338329563571 0.823527883726182 -0.595681835457738 300 292.517909848172 302.019356764524 301.639704076287 1.283
0.96029368567696 -0.278991106039193 0.924797756031116 -0.29980818065876 0.946382534698393 -0.284593204022368 0.945200071454962 -0.309931342213313 300 292.022825305791 301.93332644695 300.962815745786 1.284
0.999506560365738 0.0314107590781512 1.00547503053445 0.015480766238682 1.02661666664707 -0.0976625084603782 1.02539037549219 0.00553536483750729 300 291.693948148924 301.75119713453 300.583582264366 1.285
0.940880768954228 0.338737920245299 0.937818752253018 0.341815163057157 0.958653846242111 0.357171083976606 0.957578373236279 0.332156265119669 300 291.693879144465 301.358209198757 300.47705572686 1.286
0.790155012375662 0.612907053653016 0.837204692384041 0.570163024240522 0.821056926495174 0.520920707516069 0.819609145398155 0.624549282878395 300 291.493740971608 300.832129769281 300.102762264666 1.287
0.562083377852146 0.827080574274548 0.585903950172781 0.752963124978038 0.606529300501815 0.767787272323505 0.641985279338525 0.80707094470462 300 291.356074121649 300.748035490902 300.203460780899 1.288
0.278991106039202 0.960293685676945 0.303064762945473 0.90877088146855 0.32339332838829 0.923221459932555 0.284923165979754 0.962379622839886 300 291.770840999014 300.969612993235 300.613345376458 1.289
-0.0314107590781463 0.999506560365724 0.1158097114864 1.01313646932022 0.0622850520343078 1.02733329928572 0.0611733863902851 1.00204136613104 300 291.917519345706 301.144744759862 300.679916679419 1.29
-0.338737920245352 0.940880768954198 -0.290598033191882 0.860982393237038 -0.343639972378086 1.00302101066213 -0.344861976258686 0.977723353709887 300 291.875887411463 301.463748781438 300.981453248757 1.291
-0.612907053652975 0.790155012375689 -0.564022265555835 0.823901057734608 -0.653725825681128 0.773054741642618 -0.580972951849561 0.876292385338933 300 291.920130080155 301.823703596272 301.328793839821 1.292
-0.827080574274588 0.562083377852096 -0.794028950091295 0.557442702883594 -0.809375073692656 0.634003655927963 -0.810877466117475 0.609252632453166 300 292.054539972654 302.107520379141 301.639004783264 1.293
-0.960293685676956 0.278991106039204 -0.916284061333967 0.271799377258446 -0.96778361630434 0.284381456929765 -0.932316133747709 0.323601222342548 300 292.018553915754 302.240374513351 301.780446441814 1.294
-0.999506560365736 -0.0314107590781973 -0.95997265987452 0.0211045286730433 -1.01063386687923 0.0324517173010806 -1.012473189119 0.00789447565832275 300 291.985267538021 302.514742544571 302.060688224963 1.295
-0.940880768954232 -0.338737920245289 -0.966222075925204 -0.305872296659474 -1.01651312058668 -0.293824672900509 -0.944172054230166 -0.318401336975854 300 292.229653275968 302.57501106979 302.210626072486 1.296
-0.790155012375668 -0.612907053653007 -0.82836009491188 -0.598726854248388 -0.766808965243102 -0.650201831919641 -0.805851797643361 -0.610696105609988 300 292.23187995221 302.386191262316 302.217684054993 1.297
-0.562083377852108 -0.827080574274574 -0.577474844412265 -0.781476031227386 -0.663090575819792 -0.832498561755514 -0.628468586091826 -0.793010780690038 300 292.213626724942 302.408810513154 302.364246315439 1.298
-0.278991106039212 -0.960293685676942 -0.2940696752517 -0.937121688715334 -0.343513131986805 -0.923823769011705 -0.308523765198303 -1.01199085926116 300 292.177280945512 302.464588794894 302.547073260893 1.299
0.0314107590781355 -0.999506560365724 -0.0701592852756138 -0.977226954933615 -0.00816410689403709 -1.02792503196996 -0.0102132018519878 -1.05145561253477 300 291.822088432842 302.386081250136 302.745591311113 1.3
0.338737920245342 -0.940880768954202 0.299282973744159 -0.889242406472217 0.324221710884168 -1.00315250893129 0.322209516104093 -1.02716799489471 300 291.462652038203 302.232049316659 302.977390350621 1.301
0.612907053653011 -0.790155012375661 0.572553662750339 -0.852341395949122 0.597639080629798 -0.837286201652565 0.595401348946673 -0.8613318227828 300 291.477756942423 302.085980471432 303.10188456983 1.302
0.827080574274582 -0.562083377852105 0.802606017602793 -0.585722216371859 0.790697714709014 -0.634468355837435 0.824857024724011 -0.594216193176248 300 291.568653335816 302.008059363066 303.065788279382 1.303
0.960293685676954 -0.278991106039214 0.924838873703581 -0.299807032287737 0.912296290336225 -0.348710949732203 0.946440366083111 -0.308604897674654 300 291.553735854099 301.79710349526 302.930108703115 1.304
0.999506560365736 0.0314107590781865 1.005645284791 0.0154818944445997 0.992610333081188 -0.0331275844589343 1.02634940351131 0.0068385173459667 300 291.699757830571 301.88264348438 303.037959331955 1.305
0.940880768954236 0.338737920245279 0.938115416193647 0.341816271452065 0.961797997395145 0.357260545328767 0.958326461804628 0.333100344990446 300 292.089849563934 302.088631942202 303.269956165379 1.306
0.790155012375675 0.612907053652999 0.837496146980995 0.570164113172297 0.82362481542534 0.649212738284257 0.782813701083612 0.561148193384538 300 292.241708427345 301.934741112958 303.129030332702 1.307
0.562083377852117 0.827080574274568 0.586321184933693 0.753190916832001 0.646061328350422 0.83152802963672 0.642324710687288 0.807759417107692 300 292.37942241664 301.930812174402 303.217394472074 1.308
0.278991106039168 0.960293685676955 0.302956155765055 0.908994673355243 0.326134885594531 0.922645158088755 0.359341868351915 0.962943544995401 300 292.401555767393 301.862049823458 303.389792037377 1.309
-0.0314107590781247 0.999506560365725 0.0787590550989946 0.949367522096507 -0.00917031457735262 1.02676711715636 -0.0135559013399934 1.00225560377668 300 292.1376945918 301.751964562975 303.412380223574 1.31
-0.338737920245332 0.940880768954205 -0.253957488867702 0.925296687864215 -0.304242396942229 0.938136982994692 -0.308096462689822 0.913941028272892 300 292.101468511265 301.812052649166 303.527659216483 1.311
-0.612907053653003 0.790155012375668 -0.564514226565966 0.823885022986118 -0.57723213675098 0.772061593254327 -0.618285630170453 0.812841434643465 300 292.310198195871 301.821101414542 303.501828603403 1.312
-0.827080574274608 0.562083377852067 -0.794512272390669 0.557426949701229 -0.807396782112299 0.633589257685874 -0.810980681738415 0.609778662015939 300 292.391174666306 301.801055955238 303.371598488492 1.313
-0.96029368567695 0.278991106039224 -0.916758896616157 0.271783900697974 -0.928894605526907 0.347736422753884 -0.969817151478303 0.259791822685364 300 292.306047545053 301.625899777662 303.107624689691 1.314
-0.999506560365737 -0.0314107590781757 -0.997448620481306 -0.0430129469400288 -1.04637746950586 -0.0315943145779498 -1.01289164114863 0.00829387080710465 300 292.206787139328 301.617904928161 303.100791514331 1.315
-0.94088076895422 -0.338737920245322 -0.96661591082778 -0.305775567730815 -0.941903084837322 -0.294220060768976 -0.944975040612022 -0.318008556638932 300 292.392759395899 301.649016886739 303.188306219937 1.316
-0.790155012375647 -0.612907053653035 -0.828876184441396 -0.59863182385522 -0.841089062419364 -0.522499196678577 -0.80683650989247 -0.609971041633387 300 292.399014254779 301.515969165335 303.017344980814 1.317
-0.562083377852126 -0.827080574274562 -0.577981871540332 -0.781382669543857 -0.663153633513542 -0.833326852997626 -0.629306493015633 -0.792522773529307 300 292.345742289916 301.567520336302 303.036177909514 1.318
-0.278991106039179 -0.960293685676952 -0.295152739272951 -0.936917306183441 -0.306044571048828 -0.988286745822204 -0.346096013617961 -0.947409150565515 300 292.420968806051 301.793325390788 303.06598960738 1.319
0.0314107590781707 -0.999506560365723 -0.0712233309669185 -0.977026161307226 -0.0820541091263126 -1.02771908686899 -0.0107016337778208 -1.05109626019624 300 292.420947504076 301.790601898178 303.083035794791 1.32
0.338737920245322 -0.940880768954209 0.298237612425742 -0.889045138731058 0.360575108369399 -0.939073030459452 0.321012554261174 -0.898723872493607 300 292.381371304388 301.7047857416 303.191895880676 1.321
0.612907053652994 -0.790155012375674 0.571526657711953 -0.852147592179545 0.596605991444261 -0.837981571214319 0.630977223078076 -0.796990195611609 300 292.683629152622 301.502981595074 303.324587101316 1.322
0.827080574274602 -0.562083377852076 0.801597046512808 -0.585531815747399 0.789682766307963 -0.635151514885773 0.82383864614146 -0.594879937458279 300 293.031404809529 301.396042276726 303.390401337441 1.323
0.960293685676947 -0.278991106039234 0.923847619890431 -0.299619975050024 0.948177377323647 -0.285504770272127 0.945505376960923 -0.309143525339659 300 293.245366704886 301.400873484401 303.111583707632 1.324
0.999506560365737 0.031410759078165 1.00467143714379 0.0156656670045888 0.991631399102897 -0.0344557970205474 1.02543083256134 0.00630934784636283 300 293.594391995797 301.557883785921 303.04809848919 1.325
0.940880768954224 0.338737920245312 0.937029269758803 0.341996817012438 0.960836253249611 0.355955655843389 0.957618349130214 0.332692530659227 300 294.163594063702 301.71335661009 303.183302736238 1.326
0.790155012375654 0.612907053653027 0.8364290730025 0.570341488398348 0.822809817863455 0.647930762327801 0.819518560725513 0.625076131730878 300 294.47252130865 301.554079550882 303.059096613976 1.327
0.562083377852135 0.827080574274556 0.585272848504041 0.753365177394 0.645260641939334 0.830268564853422 0.641831698951986 0.807476675371468 300 294.746988869903 301.506763928024 303.222282587678 1.328
0.278991106039189 0.960293685676949 0.30244474326222 0.909165873945902 0.288401076222713 0.985394223529326 0.284969601134698 0.96266576813247 300 295.169400783918 301.738997532702 303.659544112009 1.329
-0.0314107590781599 0.999506560365724 0.115200579191775 1.01352452582969 0.0646553851723642 1.0247646962792 0.0240133695109105 1.06608497542217 300 295.314871607547 301.66375544812 303.838602296104 1.33
-0.338737920245365 0.940880768954193 -0.291196469277665 0.861363635572472 -0.341181518014964 1.00027278903737 -0.307675081887149 0.913449389675789 300 295.264026918196 301.715813472509 304.078199554846 1.331
-0.612907053652986 0.790155012375681 -0.564610309612665 0.824500724526426 -0.651310541154061 0.770354778093643 -0.618132981803077 0.811905786897195 300 295.413337507028 301.872913549824 304.20074133801 1.332
-0.827080574274596 0.562083377852085 -0.794606668243401 0.558031839678405 -0.807132174679323 0.631576224157575 -0.810831748167423 0.609533614738011 300 295.512992927202 302.052338461099 303.984056446698 1.333
-0.96029368567696 0.27899110603919 -0.916851634901626 0.27237816896033 -0.928636145708137 0.345985459628129 -0.932271218593285 0.323877270649624 300 295.437301149252 302.032274479699 303.603833314412 1.334
-0.999506560365739 -0.0314107590780973 -1.03461458466041 0.0217864175472499 -1.00859787327938 0.0298856514055967 -1.01242906266331 0.00816567662703013 300 295.40096823353 302.167214915967 303.407813366008 1.335
-0.940880768954227 -0.338737920245302 -0.96677035130211 -0.305089523678233 -1.01438267432754 -0.296571199603421 -0.94426029163417 -0.318359620864056 300 295.875056615623 302.12317070793 303.244589042007 1.336
-0.790155012375695 -0.612907053652973 -0.828898742712008 -0.597957826562474 -0.87639165459914 -0.588571538747996 -0.843339948370425 -0.546553452622115 300 296.193082920456 302.118655224275 303.029631830069 1.337
-0.562083377852097 -0.827080574274582 -0.578004033693426 -0.780720507472894 -0.624532315732083 -0.771272719751455 -0.628551011884794 -0.793195034018936 300 296.451037202921 302.229787732279 303.125186285262 1.338
-0.278991106039254 -0.96029368567693 -0.295109467835186 -0.936379431766647 -0.304656614749282 -0.990634513167882 -0.345548584194216 -0.948409388510764 300 296.817796876641 302.344208808013 303.445592896088 1.339
0.0314107590781492 -0.999506560365724 -0.0711808193646432 -0.976497731828984 -0.0436817555175484 -0.965924558966372 -0.0101638170761291 -1.05207893421646 300 297.051180250825 302.102057474283 303.661985786548 1.34
0.338737920245301 -0.940880768954216 0.298279377535049 -0.88852598834064 0.325296605854291 -0.877460716542311 0.322258033695795 -1.02778037120551 300 297.21167709546 301.780684172955 303.888728274944 1.341
0.612907053653022 -0.790155012375653 0.571567689436518 -0.851637557938518 0.598176584498174 -0.840202686111381 0.595449014581749 -0.861933445920655 300 297.683377626075 301.746519470551 304.006469987489 1.342
0.827080574274558 -0.56208337785214 0.801637357730679 -0.585030737578486 0.791095921545574 -0.6373336275677 0.824903853362606 -0.594807251964149 300 298.172482413758 301.887374222018 303.962103151181 1.343
0.960293685676957 -0.278991106039201 0.923887223253527 -0.299127695686872 0.949632150025305 -0.28753590535205 0.946486372422673 -0.309185577619917 300 298.502003818849 302.053331165793 303.816799563307 1.344
0.999506560365738 0.0314107590781434 1.00471138451473 0.0159225800232309 1.02974462788518 0.0275375434987519 1.02665408934064 0.00626803399349747 300 298.944838748853 302.21597896709 303.953039462752 1.345
0.940880768954231 0.338737920245292 0.937197800450935 0.342473146523095 0.925498186678883 0.289897737724206 0.958625797427942 0.332539879181181 300 299.680175642542 302.379644496276 304.169300386561 1.346
0.790155012375702 0.612907053652965 0.836594644338353 0.570809453683424 0.82477663488446 0.646342650961798 0.783107780449181 0.560597569212959 300 300.030257970606 302.259030073319 304.011990055174 1.347
0.562083377852106 0.827080574274576 0.585564565955793 0.75404845255755 0.609987517199296 0.764490418094578 0.642678440468387 0.807106199967059 300 300.490024048012 302.207509669739 304.04440812423 1.348
0.278991106039264 0.960293685676927 0.302340950399555 0.909610428927053 0.289978794282173 0.983971307010599 0.285801474084496 0.962301798182342 300 301.12196884184 302.194088292196 304.223878771853 1.349
-0.0314107590781385 0.999506560365724 0.115098608905495 1.01396127453795 0.06620539890223 1.02336676581422 0.0619709963271526 1.00185184791872 300 301.624052465324 301.977134439602 304.250889306039 1.35
-0.338737920245291 0.94088076895422 -0.291296648991542 0.861792715084017 -0.339658722133682 0.998899405877346 -0.306810115330534 0.913436094341093 300 301.880723125996 301.900249468942 304.349208042832 1.351
-0.612907053653014 0.790155012375659 -0.564708730196136 0.824922269510405 -0.612805021870926 0.833107782011223 -0.579754766654616 0.74779444595041 300 302.292399968041 301.961098852425 304.445997083597 1.352
-0.827080574274552 0.562083377852149 -0.794703360586351 0.558445982439213 -0.805920959051661 0.630251443453315 -0.809875115273643 0.60974823534337 300 302.612952182386 302.129274222 304.499048320551 1.353
-0.960293685676954 0.278991106039211 -0.916946629351514 0.272785039479132 -0.927446198720177 0.344683941737559 -0.968470128356218 0.259761930297461 300 302.720115499554 302.00194115487 304.141579195419 1.354
-0.999506560365738 -0.0314107590781326 -0.997633056677371 -0.0420293879023476 -0.97055025618016 -0.0352685609339314 -1.01156827141145 0.0082645033219614 300 302.769911133016 302.060335584444 304.088110593076 1.355
-0.940880768954215 -0.338737920245335 -0.966926622398519 -0.304584954864717 -0.939475184219505 -0.297377146090959 -0.943413808733493 -0.318037806904286 300 303.026656460149 302.103798187183 303.991403708637 1.356
-0.790155012375708 -0.612907053652956 -0.829181439995638 -0.597462117849553 -0.801628709076762 -0.589363333019307 -0.768162910424032 -0.546350149652841 300 303.1103575038 302.041376558852 303.750699675767 1.357
-0.562083377852114 -0.82708057427457 -0.578281766884344 -0.78023350327944 -0.624059473520953 -0.772050610315872 -0.62780074913939 -0.792995303121693 300 303.101541709515 302.07967466452 303.706889920888 1.358
-0.27899110603922 -0.96029368567694 -0.295382324101601 -0.935900979243504 -0.304192075527639 -0.991398744170978 -0.344877118605538 -0.947873382657918 300 303.21108221147 302.109340528678 303.677058303733 1.359
0.0314107590781845 -0.999506560365723 -0.0715140441063811 -0.976140540829847 -0.0802341429573617 -1.03077643931482 -0.00950414225315092 -1.05155234049065 300 303.236723416689 301.891537223209 303.678705481182 1.36
0.338737920245281 -0.940880768954224 0.297952004135392 -0.888175069524996 0.325875743421813 -1.00640369002423 0.322189018137915 -0.899171944133545 300 303.154297024593 301.773263796352 303.772211680064 1.361
0.612907053653005 -0.790155012375666 0.571246064630854 -0.851292801168412 0.599134096273977 -0.84070541180407 0.632392057008683 -0.797879049683155 300 303.392042484255 301.879642811999 303.646607814616 1.362
0.827080574274578 -0.562083377852111 0.80132138057516 -0.584692034649956 0.792036619657067 -0.637827525524534 0.825228635946528 -0.595753183477416 300 303.655864101674 301.909534565746 303.322627125675 1.363
0.960293685676951 -0.278991106039221 0.92357679457684 -0.298794940295995 0.876276070407347 -0.288021130585832 0.946870958897004 -0.310001437379831 300 303.768485504938 301.913388907031 302.691358916727 1.364
0.999506560365738 0.0314107590781219 1.004536265487 0.0162494923137084 0.99384077558048 -0.0369279706843679 1.02716282060675 0.0052397784808085 300 304.041936125021 301.851879309722 302.390513840553 1.365
0.940880768954219 0.338737920245325 0.93702575646898 0.342794318316537 0.963006833635735 0.35352689292307 0.959254995010616 0.331977932270519 300 304.572438907163 301.789938094349 302.366994034379 1.366
0.790155012375715 0.612907053652948 0.836295992655723 0.571124985781503 0.787932820095757 0.581442377052224 0.821256326118714 0.624374081508917 300 304.686518555255 301.454636303201 302.005588768934 1.367
0.562083377852123 0.827080574274564 0.585142105014451 0.754134916761512 0.610668780535056 0.764156681243742 0.643927262466986 0.807010880793185 300 304.799345472434 301.446682444496 301.955916197733 1.368
0.27899110603923 0.960293685676937 0.30186317123315 0.909808836277009 0.290776111336952 0.983643430494355 0.28683104837625 0.96232061363553 300 304.728236147434 301.533724680689 302.383111977096 1.369
-0.0314107590781738 0.999506560365723 0.114629219420262 1.01415619790508 0.0670537597004989 1.02315730698248 0.0630477668550359 1.00198339311337 300 304.329284690386 301.329184944712 302.46111302799 1.37
-0.338737920245271 0.940880768954227 -0.291757796116278 0.861984215646178 -0.338955002010922 0.998918347726243 -0.342890880690807 0.977666398683732 300 303.764403475722 301.264476370934 302.689901082245 1.371
-0.612907053652997 0.790155012375672 -0.565161779694139 0.825110407371186 -0.612179165885656 0.833012929810533 -0.615851139755376 0.81202369322747 300 303.42839347204 301.340088722034 302.987154022836 1.372
-0.827080574274572 0.56208337785212 -0.795148454649894 0.558630816646802 -0.805241507804953 0.630270121566814 -0.808523665058563 0.608862219796101 300 303.06986505613 301.500698994894 303.167470817384 1.373
-0.960293685676964 0.278991106039177 -0.917383907676016 0.27296662804484 -0.926778678465302 0.344702291868112 -0.930003664839331 0.323217665232874 300 302.56163279623 301.348988959532 303.327432471366 1.374
-0.999506560365739 -0.031410759078111 -0.998062656505227 -0.041850987985868 -0.96989445741192 -0.035250533027024 -1.01020132657905 0.00751765371436559 300 302.055113949584 301.386892427132 303.620730000547 1.375
-0.940880768954222 -0.338737920245315 -0.967348678562184 -0.304409687605594 -0.939027074444412 -0.297699216929109 -1.01582799766425 -0.318771542021899 300 301.810319889737 301.536561169864 303.716457704062 1.376
-0.790155012375686 -0.612907053652984 -0.829596084959947 -0.597289928239113 -0.875011221286806 -0.590019530554678 -0.804246834574827 -0.611399592128766 300 301.443230458854 301.468741077813 303.653835867715 1.377
-0.562083377852085 -0.827080574274589 -0.578689130788078 -0.780064337274956 -0.62304683769224 -0.772471357369128 -0.663641661702362 -0.857579055392408 300 301.030609676207 301.463911294773 303.553601983074 1.378
-0.278991106039241 -0.960293685676934 -0.295847579227406 -0.935622123495338 -0.302936812944989 -0.991812103012529 -0.343663464581092 -0.948688578168116 300 300.760006747683 301.51547523564 303.633048429421 1.379
0.0314107590781629 -0.999506560365724 -0.0719059697077296 -0.975753721699145 -0.0790009224677891 -1.03118253967978 -0.008311799686036 -1.05235322137412 300 300.42721237589 301.278885082067 303.493115538266 1.38
0.338737920245314 -0.940880768954212 0.297566960648354 -0.887795042840273 0.327087308871882 -1.00680265936962 0.323360423471492 -0.899958761751509 300 300.067469440528 301.145081248523 303.458990523962 1.381
0.612907053652988 -0.790155012375679 0.570867782409944 -0.850919447656037 0.600324386941552 -0.841097375348788 0.63354289276124 -0.798652050982992 300 300.0617296438 301.238912789593 303.218678792722 1.382
0.827080574274566 -0.562083377852129 0.800884696465193 -0.584212576874827 0.793465496471378 -0.638212606288662 0.826359263314699 -0.596512611070175 300 300.073435603441 301.337413216593 302.791955010442 1.383
0.960293685676961 -0.278991106039188 0.923212478182116 -0.298435964763955 0.952351190131266 -0.288624969704003 0.94804423859745 -0.310858593884387 300 300.044987540928 301.428137602252 302.28835732892 1.384
0.999506560365737 0.031410759078157 1.00404744836304 0.016828886369865 1.03241592233543 0.0264676028410319 1.02831331075369 0.00462439547096822 300 300.119826398057 301.484007932102 302.163830829773 1.385
0.940880768954226 0.338737920245305 0.936610222502783 0.343251475273814 1.00122845341851 0.289071708171744 0.960514796869498 0.331149030354446 300 300.463622879238 301.710107445944 302.32280379653 1.386
0.790155012375693 0.612907053652975 0.83601738411018 0.571574115178376 0.863013675571543 0.58154351866632 0.822819808258262 0.623219952720992 300 300.515324231205 301.894574301218 302.30336681096 1.387
0.562083377852094 0.827080574274583 0.584868388764419 0.754576159559913 0.648269887626859 0.828247247019423 0.645398475881375 0.805989280004586 300 300.542658929438 302.071560996385 302.55951774619 1.388
0.278991106039251 0.960293685676931 0.301528870328615 0.910355591571644 0.254285736505535 0.919421985183416 0.288601074563208 0.961204491051574 300 300.445430090876 302.029143830631 303.105793985535 1.389
-0.0314107590781522 0.999506560365724 0.114300788754953 1.0146933523152 0.0678872323982867 1.02360054235103 0.0647214365304097 1.00077380922331 300 299.992074337213 301.482304601993 303.328009010854 1.39
-0.338737920245304 0.940880768954215 -0.292080459622273 0.862511937760884 -0.301256446880756 0.935026012441067 -0.304107972160744 0.912376985732174 300 299.38834530974 301.153341631906 303.605117662456 1.391
-0.612907053653025 0.790155012375651 -0.565739878715416 0.825176621920251 -0.611501945510314 0.833218782573986 -0.577100072434616 0.746753935020456 300 298.884913478856 301.110691950302 303.865420473146 1.392
-0.82708057427456 0.562083377852138 -0.795716402398751 0.55869586848515 -0.804576179247908 0.630472359607866 -0.807267036811889 0.608725995521856 300 298.130162873667 301.222552652808 304.067775685487 1.393
-0.960293685676958 0.278991106039198 -0.917941882406226 0.27303053758938 -0.963396056918735 0.280796711975284 -0.965907847091802 0.258757640748348 300 297.275310840533 301.248568998854 303.846399337431 1.394
-0.999506560365738 -0.0314107590781464 -0.998610833340472 -0.0417882006767477 -1.04326684405904 -0.034158398346408 -1.04632177589075 0.0722806111350325 300 296.467871583341 301.284788910453 303.515422741152 1.395
-0.940880768954211 -0.338737920245348 -0.96788722955102 -0.304348002825723 -0.975140935542013 -0.360276685408453 -0.94126480854067 -0.318457652993799 300 295.964216501164 301.552409828649 303.009252040752 1.396
-0.7901550123757 -0.612907053652967 -0.829996008861701 -0.597229326628357 -0.799983478994751 -0.588073644890834 -0.840461994092853 -0.546311182921696 300 295.338708591592 301.573851090871 302.348658348611 1.397
-0.562083377852103 -0.827080574274577 -0.579082032127396 -0.780004799813141 -0.622637576590129 -0.77044678306179 -0.625723593755544 -0.792957018513107 300 294.745174077254 301.77086379467 302.022903159368 1.398
-0.278991106039207 -0.960293685676944 -0.296233581318703 -0.935563631496272 -0.302537503918594 -0.989823079717335 -0.268753275870604 -0.948175552496947 300 294.325938260765 301.960090565362 302.025261776256 1.399
0.0314107590781414 -0.999506560365724 -0.0722851937000512 -0.975696256804774 -0.0415998557364165 -0.965127374081737 -0.0452221601567302 -0.987973655530363 250 293.874067855758 301.907386241168 301.876705693938 1.4
0.338737920245294 -0.940880768954219 0.297194395733307 -0.887738587014897 0.363828166615798 -0.940553078795901 0.361245603656979 -1.09108926552629 250 293.422270945592 301.634512861652 301.476734627571 1.401
0.612907053653016 -0.790155012375657 0.57050175964046 -0.850863983180653 0.636811390123542 -0.775333359459677 0.561102677715564 -0.796489415629366 250 293.349141640485 301.086467474719 300.835723601931 1.402
0.827080574274585 -0.5620833778521 0.800590145391913 -0.584270746597476 0.902418481343233 -0.573603389864948 0.828039194753195 -0.594387951045712 250 293.355747423498 300.026414698329 299.731206695203 1.403
0.960293685676955 -0.278991106039208 0.922730043706617 -0.298156327318459 0.949664998413932 -0.287676286668827 0.949173965961345 -0.308095876218594 250 293.080397220712 298.596010126457 298.178990225244 1.404
0.999506560365738 0.0314107590781356 1.00331491574095 0.0171036134526339 0.992183882037718 -0.0365891821392175 1.06675604336788 -0.0566502088674054 250 292.80720815627 297.10466917294 296.478902367235 1.405
0.940880768954214 0.338737920245338 0.935696568528283 0.343409513484993 0.924825692610992 0.417171978153356 0.998088385672328 0.397463217974399 250 292.776974195192 295.478607406422 294.448931801885 1.406
0.790155012375706 0.612907053652959 0.835119773668102 0.571729378278589 0.897546471805082 0.644196592746434 0.822596139212501 0.496742833206663 250 292.546959651699 293.342854541302 292.052358861128 1.407
0.562083377852112 0.827080574274571 0.583986540134401 0.754728696279403 0.645707654243222 0.826599966344286 0.607584672447194 0.743242732755139 250 292.338497337589 291.149630966448 289.702177956902 1.408
0.278991106039217 0.960293685676941 0.301052082944791 0.910505449784967 0.251314564207065 1.04499022732117 0.287748924960516 0.963096725645107 250 292.251169725594 288.746769802418 287.443403360217 1.409
-0.0314107590781874 0.999506560365723 0.113832373636851 1.01484057905624 0.0639912910823305 1.02045140958845 0.0267438891141617 1.06650836543002 250 292.021158436526 286.263687419159 285.108194837005 1.41
-0.338737920245284 0.940880768954222 -0.329354862136368 0.926420665982624 -0.304825296439653 0.931709052417931 -0.305449668716564 1.04195642526094 250 291.578681751793 283.895206015947 283.056662197592 1.411
-0.612907053653007 0.790155012375664 -0.565870650405302 0.824762150895686 -0.615008703642525 0.829734545130777 -0.61555764291195 0.811981824234521 250 291.240794336574 282.032789902122 281.461500621126 1.412
-0.827080574274579 0.562083377852109 -0.795779486728339 0.558175414858782 -0.845030822907254 0.562947033674761 -0.808560659630211 0.609608316878946 250 290.671877694681 280.562925593323 279.978132608796 1.413
-0.960293685676968 0.278991106039164 -0.843723599682126 0.272519222996893 -0.892957293245726 0.27754383911737 -0.893290841577881 0.25962446876584 250 289.982301762873 279.523298791847 278.268787895711 1.414
-0.999506560365738 -0.0314107590781248 -1.07262605012599 0.0858005434841791 -1.01048948875271 0.0266346578008959 -1.04756623498987 0.0731322178720464 250 289.303148910549 278.609608063986 276.574479464585 1.415
-0.940880768954218 -0.338737920245328 -0.967301974485229 -0.305512510125471 -0.979298499967812 -0.363751520924891 -0.942487415253144 -0.317621000255433 250 288.673263285837 277.830930735084 274.998476068525 1.416
-0.790155012375678 -0.612907053652995 -0.82929163142095 -0.598373385474815 -0.841663709579109 -0.527725375837543 -0.767252784178604 -0.545940662023192 250 287.873725439961 276.823412854442 273.253269749652 1.417
-0.562083377852074 -0.827080574274597 -0.578390481038018 -0.781129561969606 -0.663848163743748 -0.838686382876389 -0.626906604480357 -0.792593005991125 250 287.059967858877 275.78783825817 271.921367006179 1.418
-0.278991106039227 -0.960293685676938 -0.295034277959232 -0.936668643114099 -0.269978890416334 -0.930127656197232 -0.269656946096047 -0.947817931942672 250 286.395791333632 275.012802042373 270.742234839075 1.419
0.0314107590781766 -0.999506560365723 -0.0710416745038998 -0.976668804562369 -0.0833048185004368 -1.03411822449286 -0.0829885274408869 -1.05149786347593 250 285.48566125972 273.984137480901 269.321143711851 1.42
0.338737920245327 -0.940880768954207 0.335295338167853 -0.952570807622487 0.322989307688209 -1.00968679430079 0.360113219402705 -0.963224282861658 250 284.619125877195 273.064872896136 267.854035853814 1.421
0.612907053652999 -0.790155012375671 0.608650306130793 -0.786916132191795 0.596428318121874 -0.843705746625676 0.559013465032048 -0.797382535103577 250 283.812142156662 272.393389828075 266.446580811944 1.422
0.827080574274574 -0.562083377852118 0.801579711311178 -0.584421461329028 0.788791106226112 -0.512684095027821 0.825986668115343 -0.59526538756812 250 283.161058507718 271.689184893327 265.107826737805 1.423
0.960293685676965 -0.278991106039174 0.923179104348157 -0.298304395537486 0.947819890785294 -0.291363687585017 0.947615680212894 -0.309522207043176 250 282.291886379412 270.882558649167 263.630889709455 1.424
0.999506560365739 0.031410759078114 1.04069866942859 -0.0470306641075313 0.991019319813165 -0.040211833229092 1.02776356677204 0.00593731569766617 250 281.451059571373 270.105359002472 262.617155282958 1.425
0.940880768954221 0.338737920245318 0.935999930160665 0.343713663324058 0.960234921917208 0.350300694173049 0.959910121118899 0.332327031300853 250 280.770349840784 269.531326952966 261.950163060932 1.426
0.790155012375685 0.612907053652986 0.835288179597606 0.572028187323502 0.82208918715697 0.642375100352371 0.784499986803594 0.560162538732618 250 279.845646169712 268.749640498108 261.118390092728 1.427
0.562083377852083 0.827080574274591 0.583826992925522 0.754459348775831 0.644422576874642 0.824361012916966 0.643852100870146 0.807014998121424 250 278.877398997646 268.178484771689 260.677231458375 1.428
0.278991106039238 0.960293685676935 0.300636659169809 0.910014109911794 0.250505983555862 0.915603992367677 0.286823974706868 0.962212197818025 250 278.049554639294 267.735106581382 260.456643286794 1.429
-0.0314107590781659 0.999506560365723 0.0394053179743388 1.01435786698682 0.0641738509532509 1.01984959252231 0.02583518075274 1.06563936968759 250 277.092071873063 266.907524078938 260.103256724059 1.43
-0.338737920245317 0.94088076895421 -0.293270517985334 0.989823579929592 -0.304645942273835 0.931117803107069 -0.306342420389274 1.0411026888637 250 276.267583517848 266.087622649331 259.90426828688 1.431
-0.612907053653035 0.790155012375642 -0.567101410339452 0.824416444244062 -0.57762859592875 0.765165668388046 -0.616239238600067 0.811481659642985 250 275.697213229853 265.384615226679 260.000051493699 1.432
-0.827080574274567 0.562083377852127 -0.796988634829712 0.557835778728415 -0.807850864701354 0.626702558780384 -0.809100887364937 0.609116935050978 250 275.015778886856 264.845751025577 260.099225797338 1.433
-0.960293685676962 0.278991106039185 -0.918930442072852 0.272185550790969 -0.929473113748259 0.340970652537236 -0.967709495693532 0.259141715478334 250 274.282673106953 264.151890792359 259.92825265646 1.434
-0.999506560365737 -0.0314107590781601 -1.03626650312182 0.0213704596606102 -1.00968009183078 0.0249589030573042 -1.01075410468449 0.00866913222845136 250 273.621297638042 263.766250117025 259.868760589177 1.435
-0.940880768954206 -0.338737920245361 -0.968393262493654 -0.305498177449718 -0.978568015503724 -0.365285786753567 -0.943263926012303 -0.318088933635068 250 273.305397796277 263.40188535549 260.050126843962 1.436
-0.790155012375691 -0.612907053652978 -0.830493155994004 -0.598359304477217 -0.803482661108094 -0.593221509728365 -0.804959615927036 -0.610389187992759 250 272.962738909591 262.784089274004 259.849555266149 1.437
-0.562083377852092 -0.827080574274585 -0.579376463816261 -0.780778942508209 -0.552513888856422 -0.775166063679771 -0.554223707537234 -0.792480534556874 250 272.520255065821 262.273534900041 259.544844608736 1.438
-0.278991106039194 -0.960293685676947 -0.296002947129576 -0.936324180441657 -0.269742507245774 -0.930583942189201 -0.271422301943533 -0.947594375342296 250 272.265726898254 261.902068365466 259.288811211699 1.439
0.0314107590781551 -0.999506560365724 -0.0720586093888805 -0.97644345070327 -0.0830725861584901 -1.03456649821835 -0.0847228840867366 -1.05127823247284 250 271.800574214841 261.292761406646 258.790172536663 1.44
0.338737920245307 -0.940880768954214 0.334296260401931 -0.952349410920089 0.322760302889151 -0.882036116254522 0.321138983774615 -0.898454396687467 250 271.328668976321 260.640457130906 258.243961686594 1.441
0.612907053653027 -0.790155012375649 0.607668771917441 -0.786698623159423 0.595684818370826 -0.844697742963288 0.556887605324598 -0.796612791476499 250 270.910438927049 260.226745916938 257.789832742585 1.442
0.827080574274593 -0.562083377852089 0.800615412590051 -0.584207771700184 0.825135516496857 -0.577874203586066 0.823898137966018 -0.594509160444207 250 270.641863823992 260.002830177536 257.175609142012 1.443
0.960293685676959 -0.278991106039195 0.922231738468384 -0.298094458244414 0.946844404310656 -0.29187210598251 0.945563824124108 -0.308779259076057 250 270.148636556382 259.719309615398 256.37304971326 1.444
0.999506560365738 0.0314107590781493 1.03976793905376 -0.0468244132601623 1.0267463469299 0.0232774854532948 1.02574774075658 0.00666721768662194 250 269.676918439949 259.479255237146 255.98671216057 1.445
0.94088076895421 0.338737920245351 0.935085543175526 0.343916292458777 0.958066103387133 0.349474973856751 0.957475416637372 0.332932053309742 250 269.358251080028 259.379380957523 255.765663815231 1.446
0.790155012375698 0.612907053652969 0.834259990416372 0.572227258341926 0.782557914493995 0.577235287914552 0.781977600053978 0.560982856863135 250 268.748918399669 259.164372816508 255.407695275661 1.447
0.562083377852101 0.827080574274579 0.58301118811633 0.754991512950845 0.531825451489635 0.759233442435067 0.568266863479257 0.807372261217164 250 268.291823788448 258.867261109943 255.131159188249 1.448
0.278991106039204 0.960293685676944 0.299835179686481 0.910536929418657 0.285775101296588 0.97880664251243 0.285153588323435 0.962337667189536 250 267.791773169312 258.457146895677 254.771278513464 1.449
-0.0314107590782011 0.999506560365722 0.0386179122677764 1.01487150591554 0.0250011303171483 0.954078061980349 0.0613344872759886 1.00188708707524 250 267.155334402629 257.628391317377 254.25221986581 1.45
-0.338737920245297 0.940880768954218 -0.293654865615731 0.991002368103856 -0.307419470794844 0.930150432015461 -0.344962273837549 0.977571783755243 250 266.645016796145 256.985955367247 253.854126768026 1.451
-0.612907053653018 0.790155012375656 -0.56747900892279 0.825574533196494 -0.617556748285149 0.828428816105993 -0.618147492858113 0.811478097514731 250 266.381848705156 256.845915350497 253.504420397531 1.452
-0.827080574274587 0.562083377852098 -0.79735960287755 0.558973531932109 -0.810524661219297 0.625766503738076 -0.811105032467153 0.609113435472795 250 266.000578453607 256.975478260399 253.117024701029 1.453
-0.960293685676972 0.278991106039151 -0.845275969391895 0.273303325336522 -0.931969524014201 0.339825114229548 -0.969939318639736 0.259138277351855 250 265.539719229756 256.943153842724 252.524364533195 1.454
-0.999506560365738 -0.0314107590781385 -1.03714169730486 0.0224686063681991 -1.01187271830651 0.0238334801122101 -1.0502824558192 0.0726545638561689 250 265.146722375361 257.133760079393 251.939778819572 1.455
-0.940880768954213 -0.338737920245341 -0.969318132917532 -0.304306653664342 -1.01760001390529 -0.302517096301507 -0.945155939932543 -0.31809026678775 250 265.073654432282 257.247711572628 251.327467755462 1.456
-0.79015501237567 -0.612907053653006 -0.831401785927447 -0.59718870354778 -0.804886236302177 -0.594639347749828 -0.769874450240389 -0.546401688354034 250 265.010156420851 257.19661391589 250.510606521771 1.457
-0.56208337785211 -0.827080574274573 -0.580269138438166 -0.779628897034661 -0.627001807710976 -0.777010854329413 -0.62948223474999 -0.793045936816346 250 264.839212847011 257.389791967295 250.072854425227 1.458
-0.278991106039214 -0.960293685676941 -0.296879946611174 -0.935194329475393 -0.232937187602985 -0.99627188755574 -0.30925920606006 -1.0120253980548 250 264.848682229126 257.38411390802 249.834042411175 1.459
0.0314107590781904 -0.999506560365723 -0.0728549336816958 -0.97522037949782 -0.0469135586083064 -1.09910097989849 -0.0113231130116968 -1.05126561701635 250 264.599441619974 256.80203617461 249.557566184271 1.46
0.33873792024534 -0.940880768954202 0.333513919362041 -0.951147816535289 0.321989843773674 -0.882573395748088 0.283592155014631 -0.962658731698624 250 264.380676419762 256.185296673148 249.431644001689 1.461
0.61290705365301 -0.790155012375662 0.607029453375002 -0.785742056287299 0.557723524437545 -0.781010656892018 0.556879578132956 -0.796717048126033 250 264.246467895 255.672093223112 249.439697639169 1.462
0.827080574274581 -0.562083377852106 0.799922160557057 -0.583155141881246 0.824719378551027 -0.579180995392056 0.823890251729831 -0.594611586373378 250 264.172071704092 255.009492067233 249.478936858604 1.463
0.960293685676969 -0.278991106039161 0.922073788516308 -0.297060312338533 0.946239052467348 -0.293493931976558 0.945556076368233 -0.308879886431849 250 263.992267199218 254.330884623596 249.285903480269 1.464
0.999506560365738 0.0314107590781277 1.03935465319773 -0.0458084266945086 0.989400271064869 -0.0424181325040813 1.02548064169989 0.00656835732171508 250 263.815197147469 254.20056810186 249.428674776788 1.465
0.940880768954217 0.338737920245331 0.93467951451447 0.34491443855762 0.958644303254937 0.348133136954622 0.95740825557776 0.332946991993785 250 263.698615237985 254.545980211827 249.878623012615 1.466
0.790155012375676 0.612907053652997 0.833990950115783 0.573207877248038 0.783256859351418 0.576143735372183 0.781911618325567 0.560997533227666 250 263.325032696367 254.510768751093 250.004213821054 1.467
0.562083377852166 0.827080574274535 0.582746872095291 0.755954912437286 0.569523659307384 0.822266918538824 0.605015330352351 0.871149168505964 250 263.054740299041 254.487129667585 250.198239103995 1.468
0.278991106039225 0.960293685676938 0.29944460695496 0.911710133897637 0.286323155372817 0.977083638119299 0.284767084634298 0.962468656227412 250 262.818692261091 254.397783988594 250.452109352451 1.469
-0.0314107590781227 0.999506560365725 0.112253124518335 1.01602410922096 0.0255395607025849 0.952385313108043 0.0609547704937581 1.00201577597878 250 262.329695361375 254.063509178684 250.302023059629 1.47
-0.33873792024533 0.940880768954206 -0.330906380040283 0.927583413657354 -0.306760060048394 0.928261487229784 -0.345335322889241 0.977698212914229 250 261.723906688375 253.713136314112 250.247148057773 1.471
-0.612907053652956 0.790155012375704 -0.567199213685517 0.825791620996844 -0.579966460455035 0.76235950869425 -0.61864327604983 0.811826234429261 250 261.249004424873 253.429553194081 250.254963010832 1.472
-0.827080574274575 0.562083377852115 -0.797084720773789 0.559186807725659 -0.810147676918584 0.623945674540198 -0.811462710525867 0.609455459191268 250 260.688448130847 253.258267030198 250.121678534191 1.473
-0.96029368567695 0.278991106039226 -0.919024840772081 0.273512856061146 -0.931729594524577 0.338262178486169 -0.933281252650404 0.323576566037532 250 260.098935363987 252.924618370149 249.825530166802 1.474
-0.999506560365737 -0.0314107590781738 -1.03635924420379 0.0226744577863607 -1.01189694937609 0.0222979891246991 -1.01342136077816 0.00787025231177711 250 259.601357883879 252.891664502734 249.915150636259 1.475
-0.94088076895424 -0.338737920245267 -0.968549419494771 -0.304104416944955 -0.943867380312886 -0.304024426937814 -0.944973832560392 -0.318649857603147 250 259.427325629398 252.975671464615 250.056504356264 1.476
-0.790155012375683 -0.612907053652989 -0.830646570917726 -0.596990018053973 -0.805552473722915 -0.596571650471507 -0.806639496949145 -0.610940262278001 250 259.285990208061 252.940912743143 250.141226938497 1.477
-0.562083377852127 -0.827080574274561 -0.579590504135947 -0.779543372692654 -0.591686796798125 -0.842784775078165 -0.556004988306873 -0.79324865416077 250 259.175779095276 252.944438277682 250.159052964879 1.478
-0.27899110603918 -0.960293685676951 -0.296213228955448 -0.935110306919175 -0.271673515343367 -0.93370423793083 -0.273107028573968 -0.948462067096491 250 259.136211472323 252.961413830846 250.216638689275 1.479
0.031410759078112 -0.999506560365725 -0.0721999234191697 -0.975137832356407 -0.0849696862428845 -1.03763200235691 -0.0123591007203497 -1.05213068777956 250 258.856265532566 252.604811766616 250.003609547189 1.48
0.33873792024532 -0.94088076895421 0.33415742781023 -0.951066718900772 0.320896515401833 -0.885047790916689 0.282572400556976 -0.963728945172078 250 258.623451419063 252.201873092221 249.976563609089 1.481
0.612907053652993 -0.790155012375676 0.570327087774215 -0.849879906467162 0.593853758519814 -0.847656533381042 0.592948893571296 -0.862206929348649 250 258.513341630717 252.033910681446 250.109101211847 1.482
0.827080574274569 -0.562083377852124 0.800353496290345 -0.583191289765981 0.823336609593147 -0.580781038393344 0.822447633843981 -0.595075933092399 250 258.510715911761 252.051884558183 250.187718175224 1.483
0.960293685676947 -0.278991106039236 0.922236217418331 -0.297095825475568 0.870601692956472 -0.295065878627929 0.944073283496802 -0.309449540775588 250 258.309280976001 252.046209174529 250.282199596581 1.484
0.999506560365737 0.031410759078163 1.00282976091723 0.0181454931517178 0.988005168636236 -0.0438490147348061 1.02402388629579 0.0060087059639964 250 258.226880073614 252.293415526911 250.72409632674 1.485
0.940880768954224 0.33873792024531 0.934830356692848 0.3444330980404 0.957338512846381 0.346615118863447 0.955259166434169 0.332285104886209 250 258.314237916147 252.630596383273 251.140730953158 1.486
0.790155012375689 0.61290705365298 0.834139143543706 0.572734988948407 0.781843100258887 0.574425651250722 0.817718861603434 0.624675860251261 250 258.371652904155 252.590299697126 251.453241827586 1.487
0.562083377852136 0.827080574274555 0.58289246328415 0.755490327936446 0.531123189211481 0.756473142279557 0.566762361039042 0.806522324078687 250 258.503085053295 252.46694728039 251.494659185213 1.488
0.278991106039191 0.960293685676948 0.299718539632286 0.911026985339428 0.2850851705662 0.976094812528657 0.28374077986505 0.961389594595953 250 258.558819142172 252.229315694665 251.370849103294 1.489
-0.0314107590781012 0.999506560365726 0.112522247007214 1.01535295657844 0.0613325462172144 1.01551572056196 0.0228061260315772 1.06483121116979 250 258.426384499112 251.632731831995 251.031580024374 1.49
-0.33873792024531 0.940880768954213 -0.330771726948878 0.92714876892187 -0.307954717499916 0.92685883107206 -0.30931828567659 1.04030872140482 250 258.191690187491 251.150991669832 250.867045708132 1.491
-0.612907053652984 0.790155012375682 -0.5672626354305 0.825477468531701 -0.618277272023064 0.825305682053138 -0.619162848446528 0.810701634051627 250 258.082337218544 250.892243095133 251.015597418054 1.492
-0.827080574274595 0.562083377852086 -0.797147028848989 0.558878171698247 -0.811361703010928 0.622698211128305 -0.811973159362847 0.608350606511475 250 257.799411217443 250.848951533267 251.183981478548 1.493
-0.960293685676944 0.278991106039247 -0.919347387418279 0.273209639604219 -1.00681055881959 0.336808704193007 -0.89664341867937 0.258388843473925 250 257.508789165535 250.836765617917 251.076300598476 1.494
-0.999506560365738 -0.0314107590781523 -0.999991658040431 -0.0416122436479356 -1.01274474067136 -0.106767999938975 -1.0511203500691 0.0719182898473552 250 257.306808971961 251.056784406145 250.935890263938 1.495
-0.940880768954228 -0.3387379202453 -0.969243807318916 -0.30417513555778 -0.945025737014383 -0.304986590627722 -0.945979120971601 -0.318813612011418 250 257.444462033458 251.453804807909 250.786825677062 1.496
-0.790155012375661 -0.612907053653017 -0.831328765467516 -0.597059494865867 -0.806690489974067 -0.597516918810675 -0.770683176428855 -0.547112331818752 250 257.491158853958 251.468863326779 250.390314314782 1.497
-0.562083377852145 -0.827080574274549 -0.580391385864709 -0.779837950253395 -0.592804829772095 -0.843713444744673 -0.630276759911381 -0.793744101561786 250 257.596171728805 251.520972580019 250.333102642057 1.498
-0.278991106039201 -0.960293685676945 -0.297000047403861 -0.935399711772545 -0.272771915941434 -0.934616600393161 -0.310039779560817 -1.01271130320411 250 257.714260546527 251.585299869534 250.437909433239 1.499
0.0314107590781472 -0.999506560365724 -0.0729729255348767 -0.975422155333839 -0.0860487992046002 -1.03852834396544 -0.0117025953861983 -1.05216340566452 250 257.580331049896 251.274821896476 250.650386419462 1.5
0.3387379202453 -0.940880768954217 0.333397999415926 -0.951346049238723 0.319836351390457 -0.885928392993563 0.357299273890242 -0.963878138297949 250 257.482654704416 250.916786525861 250.980510920872 1.501
0.612907053652976 -0.790155012375689 0.606915568953784 -0.785936808074664 0.592812210720009 -0.848521672308447 0.630267858314016 -0.798024909003983 250 257.474472211623 250.792515753053 251.237385134319 1.502
0.827080574274589 -0.562083377852095 0.799810275917436 -0.583346473876547 0.822313351108949 -0.581630985700266 0.823141737643027 -0.595896481545505 250 257.530267045095 250.852980749566 251.442350857076 1.503
0.960293685676957 -0.278991106039203 0.847683609233791 -0.297248284592449 0.944071795432295 -0.295562919954126 0.981764662320814 -0.24615340978856 250 257.422438731532 250.848584128613 251.351286688847 1.504
0.999506560365738 0.0314107590781414 1.00256310327926 0.017995711178322 1.02428191171076 0.0196514812403863 1.02462935672625 0.0051050550129335 250 257.388824419304 250.92144581051 251.62457837766 1.505
0.940880768954231 0.33873792024529 0.97138155614133 0.280748977837757 0.956489603038824 0.345800379569524 0.955985018937864 0.331397321817012 250 257.620978898574 251.265355126974 251.947033035492 1.506
0.790155012375668 0.612907053653008 0.833496324202884 0.573254472522908 0.78100909709258 0.57362521857248 0.780513373360655 0.559475074866772 250 257.934782039487 251.291707423716 252.211687645852 1.507
0.562083377852154 0.827080574274543 0.582260931688168 0.756000689510933 0.567443960583993 0.820015356557616 0.52981681198085 0.741785094230933 250 258.534018842831 251.293421639523 252.365102333759 1.508
0.278991106039212 0.960293685676942 0.299098097571203 0.911528385093906 0.284279975632361 0.974871612996309 0.283801732988919 0.961664682884261 250 259.01285998608 251.313903111801 252.378080603251 1.509
-0.0314107590781365 0.999506560365724 0.111912699751608 1.01584555188019 0.023532258680969 0.950212130586061 0.0228660088340254 1.06510146897741 250 259.262087161474 251.086350245672 251.884712659225 1.51
-0.338737920245343 0.940880768954201 -0.331370570709034 0.927632714374868 -0.308732114354825 0.926126465242572 -0.309259454400989 1.04057423355378 250 259.370650618079 250.839635232788 251.578739720484 1.511
-0.612907053652967 0.790155012375695 -0.567850963645878 0.825952916025096 -0.544894422675326 0.824364247969577 -0.582678687047699 0.874502651285923 250 259.56899424968 250.677523722956 251.456728157725 1.512
-0.827080574274583 0.562083377852104 -0.797725026169895 0.559345270454059 -0.812115552567001 0.62177330838885 -0.812423044846155 0.607268805402167 250 259.560860381787 250.620903208582 251.361714644876 1.513
-0.960293685676954 0.278991106039213 -0.919915235252596 0.273668536224165 -0.970672836560235 0.272024893618048 -0.897085404287517 0.257326038518148 250 259.514607923611 250.558361745668 251.173824686082 1.514
-0.999506560365736 -0.0314107590781875 -1.00029004726114 -0.0411614051364291 -1.0506748733479 -0.0427761857946065 -1.05129416613924 0.0708741474774629 250 259.48967804078 250.674251307929 250.920603076116 1.515
-0.940880768954235 -0.33873792024528 -0.969536956900473 -0.303732213656368 -0.94612502735614 -0.305205581158691 -0.94621492930463 -0.319952079761593 250 259.821505032145 250.958616919085 250.749356834254 1.516
-0.790155012375674 -0.612907053653 -0.831616767416659 -0.596624350560882 -0.807770477055803 -0.597732063923377 -0.770914844027271 -0.548230808363531 250 260.038171970444 250.971418623843 250.293052350614 1.517
-0.562083377852116 -0.827080574274568 -0.580543664230043 -0.779184126228146 -0.59386585255416 -0.843924811963679 -0.630504359485437 -0.79484293794167 250 260.250015664752 251.022675341336 250.181983671087 1.518
-0.278991106039167 -0.960293685676955 -0.297149651799664 -0.934757368731613 -0.273814307432133 -0.93482425605733 -0.273126365672043 -0.950141215676773 250 260.499214534491 251.087422457779 250.199415031274 1.519
0.0314107590781257 -0.999506560365725 -0.0731851782153437 -0.974904151810086 -0.0870728865646897 -1.03873235324873 -0.0123780982638791 -1.05378035093598 250 260.517863153673 250.778514300779 249.89047030118 1.52
0.338737920245333 -0.940880768954205 0.333189473838777 -0.950837141725671 0.318830246745077 -0.886128819925501 0.282424451818598 -0.965125712841648 250 260.510577798073 250.423085286239 249.738507377886 1.521
0.612907053653004 -0.790155012375667 0.569505415616285 -0.849878288428679 0.591823773017426 -0.848718579794214 0.592803542775303 -0.863579170131646 250 260.638394208431 250.302352304704 249.797068717474 1.522
0.827080574274577 -0.562083377852113 0.799546252487433 -0.583189700139849 0.821342270122122 -0.581824435540448 0.82237011067113 -0.596537137810776 250 260.807463736385 250.367189222434 249.850143043583 1.523
0.960293685676951 -0.278991106039223 0.847424221988361 -0.297094263762867 0.906043373360414 -0.360419545546503 0.944062628601572 -0.310771625673618 250 260.735023055983 250.469401094911 249.923172112823 1.524
0.999506560365737 0.0314107590781768 1.00230827080817 0.0181470274411379 0.949001749226421 0.0193570294441547 1.02401341849783 0.00470983654198021 250 260.725502964458 250.796974938254 250.305103076013 1.525
0.940880768954239 0.33873792024527 0.971196127763904 0.281010097871817 0.955314526902985 0.345847287881907 0.955510678513835 0.331009043282328 250 261.010891685988 251.266666105528 250.750995089444 1.526
0.790155012375681 0.612907053652991 0.833312998770756 0.573737926328172 0.779854654996119 0.573671303186777 0.780047362234355 0.559093614404831 250 261.46419362257 251.252782304772 251.089158061585 1.527
0.562083377852125 0.827080574274562 0.582080825404202 0.756475653989801 0.529169660543983 0.755732040376592 0.603183810126006 0.869278682015524 250 262.04230378518 251.156520220919 251.472885096915 1.528
0.278991106039178 0.960293685676952 0.298855646917636 0.912108470752319 0.283165945367406 0.975366724187432 0.282967725439325 0.960631015006074 250 262.535106310612 250.946527042339 251.895314855201 1.529
-0.031410759078115 0.999506560365725 0.111674506470121 1.01641545138134 0.0595121818891668 1.0149132772865 0.0220466462458033 1.06408595204541 250 262.747126258496 250.418233662496 251.811758121312 1.53
-0.338737920245323 0.940880768954208 -0.331474837702095 0.927967883948509 -0.309808623681678 0.926380427983478 -0.30993514440275 1.03935262102236 250 262.77448702128 250.002418348582 251.838257908868 1.531
-0.612907053652995 0.790155012375674 -0.568018444166005 0.826394860361787 -0.619969339294842 0.824611751782087 -0.620286468425704 0.809313680579619 250 262.970284349741 250.086080007736 252.034215297522 1.532
-0.827080574274603 0.562083377852075 -0.797954956817038 0.559892714968152 -0.812894887741802 0.62201646609709 -0.775806256126165 0.54198426285897 250 262.952943546577 250.393150130522 252.12454537718 1.533
-0.960293685676948 0.278991106039234 -0.920141128375801 0.27420636775122 -0.934298129959191 0.336140926299904 -0.971746137152646 0.256612383526061 250 262.849241418683 250.537133805964 252.122270736757 1.534
-0.999506560365737 -0.0314107590781659 -1.00057748074864 0.0874580624038591 -1.01416043452079 0.0202139855896516 -1.0149784333156 0.0061842147047478 250 262.785204790389 250.902541984429 251.996427882856 1.535
-0.940880768954223 -0.338737920245313 -0.969754987641819 -0.303659374181707 -1.01971758467311 -0.306298154519214 -0.947479005802389 -0.320417755789817 250 263.01316038048 251.229131021078 252.05871942711 1.536
-0.790155012375653 -0.612907053653028 -0.831960139861498 -0.596552790128946 -0.807550523791826 -0.599145234151953 -0.809100679983405 -0.612677116620206 250 263.206267141393 251.423567421659 251.808956943659 1.537
-0.562083377852134 -0.827080574274556 -0.580882388697312 -0.779116215303776 -0.593585866643507 -0.845202497946002 -0.558422953590303 -0.794955009780559 250 263.353379267521 251.474981976672 251.52021803361 1.538
-0.278991106039188 -0.960293685676949 -0.297482428351061 -0.934690650305874 -0.273539238003168 -0.936079506197354 -0.275482534999327 -0.950138459543698 250 263.534246464535 251.460125062472 251.29722842055 1.539
0.031410759078161 -0.999506560365724 -0.0734468359947973 -0.974725544806969 -0.0868026472852404 -1.03996556151416 -0.0146928938544353 -1.05377764319991 250 263.443195904827 251.078315424106 250.827805041218 1.54
0.338737920245313 -0.940880768954212 0.332932410703671 -0.950661671016299 0.319095740691215 -0.887340373366082 0.28015030345243 -0.965123052652728 250 263.370294762091 250.65622237505 250.528431014335 1.541
0.612907053652987 -0.79015501237568 0.569123581657831 -0.849481971120969 0.59201956052804 -0.849796198407296 0.590569327878551 -0.863576556654973 250 263.393497926256 250.45481997263 250.451754633953 1.542
0.827080574274597 -0.562083377852084 0.799171123436597 -0.582800342063698 0.821534619653633 -0.582883131443572 0.820175128022188 -0.596534570226088 250 263.499803857323 250.466127945659 250.380926658307 1.543
0.960293685676961 -0.278991106039189 0.921335939417498 -0.296711742715934 0.942980938470303 -0.29735738020058 0.941906189292104 -0.31076910317507 250 263.425822629711 250.50008625928 250.340603717586 1.544
0.999506560365737 0.0314107590781552 1.00194529157011 0.0185228315153558 1.02295072257134 0.0178885312614425 1.02189484571655 0.00471231474609398 250 263.405674988411 250.885707259243 250.618997511509 1.545
0.940880768954227 0.338737920245303 0.970774593049347 0.281266842075157 1.02822377381677 0.343956323459797 0.95388542526385 0.331123541055781 250 263.576785848797 251.23021465143 251.188786147425 1.546
0.79015501237566 0.612907053653019 0.833094577278532 0.573875704041942 0.853044939742352 0.572266586408706 0.778450648019872 0.559206101626378 250 263.879953808825 251.420025867177 251.419654260476 1.547
0.562083377852143 0.82708057427455 0.581866239338069 0.75661101236181 0.638476200274406 0.819133215343028 0.564606364338432 0.805288124941665 250 264.396515533594 251.488245980945 251.645092855979 1.548
0.278991106039198 0.960293685676946 0.298579437885947 0.912354712873629 0.244664023822905 0.910467993595281 0.281557366620562 0.960290127819264 250 264.869056843818 251.46834264374 251.787851864035 1.549
-0.0314107590781502 0.999506560365724 0.111403147599084 1.01665736955336 0.058434474553826 1.01480378058776 0.0206610529707492 1.06375105075128 250 265.016156473585 251.062721065358 251.648115822866 1.55
-0.338737920245356 0.940880768954197 -0.294797475258504 0.864216744717101 -0.347811363070692 0.990261663400626 -0.311425691797676 1.03924752832973 250 264.999991156308 250.479822175039 251.662607527943 1.551
-0.612907053652978 0.790155012375687 -0.568409184245113 0.826851492898028 -0.546926475906662 0.824394994061479 -0.584094850214323 0.873086573927744 250 265.149501223875 250.153602605149 251.833527396501 1.552
-0.827080574274591 0.562083377852093 -0.798338835599304 0.560341329152691 -0.814111923458177 0.621803514587165 -0.776674210891776 0.54154900244266 250 265.066043737954 250.068472041554 251.896938186353 1.553
-0.960293685676958 0.2789911060392 -0.920518266343866 0.274647104384283 -0.935752932095994 0.335705393420504 -0.972598850852367 0.256184766172442 250 264.897480992965 250.002891204272 251.851820170235 1.554
-0.999506560365736 -0.0314107590782012 -1.00088248927915 -0.0402000203853973 -0.978902689487304 -0.0437496660366255 -1.01581617357869 0.00576410620357181 250 264.749041695506 250.215061438843 251.687867185846 1.555
-0.940880768954231 -0.338737920245293 -0.970118995786674 -0.302787710578111 -0.984690414224794 -0.369811595952835 -0.948237106258601 -0.320942948138601 250 264.956569743246 250.682614830173 251.755835185701 1.556
-0.790155012375666 -0.61290705365301 -0.832188585847412 -0.595696432717498 -0.84670145583771 -0.533679037482612 -0.772901512066016 -0.549204277342759 250 265.048520623455 250.809090176563 251.493132534392 1.557
-0.562083377852105 -0.827080574274576 -0.581105441673961 -0.778272502387112 -0.631854184745646 -0.780547889990735 -0.632456142136512 -0.795799313052136 250 265.135569032289 250.840918667101 251.554329646525 1.558
-0.278991106039209 -0.960293685676943 -0.297701564573925 -0.933861752774372 -0.311849913597101 -0.999746813766544 -0.312180892385964 -1.01473042570113 250 265.260199234739 250.82886905861 251.763331265037 1.559
0.0314107590781394 -0.999506560365724 -0.0736621242410799 -0.973911202506216 -0.0877575113295392 -1.03897791892226 -0.0882124218894027 -1.0539231450622 250 265.114150694673 250.695901074222 251.86650718649 1.56
0.338737920245346 -0.9408807689542 0.332720902864476 -0.949861628360133 0.318157643817731 -0.886370073527988 0.3177107213721 -0.901052865281537 250 264.98750385405 250.674231565633 251.977199587862 1.561
0.612907053653015 -0.790155012375659 0.569307787280351 -0.848017014068747 0.553958616942388 -0.784740665971548 0.627992398000027 -0.799726942332098 250 264.876541935035 250.712701531821 252.0105581999 1.562
0.827080574274585 -0.562083377852102 0.799286934692773 -0.581248249267487 0.821020581878086 -0.582845506456713 0.820777063567832 -0.597568627599389 250 264.501056844588 250.561003963898 251.915574564296 1.563
0.960293685676955 -0.27899110603921 0.921449717057344 -0.295186904276185 0.942541318110457 -0.297207155290924 0.979441511323567 -0.247796193381182 250 264.029061883925 250.193276455526 251.590305140665 1.564
0.999506560365736 0.0314107590781904 1.03874154027555 -0.0439679152033253 1.02277830918313 0.0180361182597277 1.02234699967221 0.00349111828418963 250 263.587585336267 250.21446307509 251.651160994379 1.565
0.940880768954234 0.338737920245283 0.934077167699939 0.346722631133097 0.955012174150146 0.344437508477403 0.953873521580808 0.329811725408525 250 263.232362581684 250.590554000426 251.822423660276 1.566
0.790155012375673 0.612907053653002 0.833269321758779 0.574984318419788 0.779688509513932 0.572513001195173 0.778438953362488 0.557917321129694 250 262.604603725385 250.611585188963 251.90959309715 1.567
0.562083377852114 0.82708057427457 0.582037915349497 0.757700159751917 0.639254396690169 0.81892466177112 0.601603644506628 0.868123044152425 250 262.145526862082 250.930769276987 252.064307730306 1.568
0.278991106039164 0.960293685676956 0.298813490352627 0.913311474503338 0.245428555306673 0.910263102171285 0.281415307128072 0.959495669851203 250 261.699832408073 251.33422626059 252.278156839654 1.569
-0.0314107590781287 0.999506560365725 0.111633090163718 1.01759733069113 0.0591855810583435 1.01460248700529 0.0205214880069726 1.06297054326395 250 261.064874640488 251.311901432917 252.005000788437 1.57
-0.338737920245336 0.940880768954204 -0.331581726352425 0.92924367083408 -0.347073445806188 0.990063904482487 -0.31156280603603 1.03848072635624 250 260.249409195034 251.07514120461 251.897946320798 1.571
-0.612907053653006 0.790155012375665 -0.568058411449639 0.82753558449683 -0.620089544873397 0.824427429783417 -0.621367955596845 0.808905738133181 250 259.729633491196 250.957284457112 252.096030825586 1.572
-0.82708057427461 0.562083377852064 -0.797994222285291 0.56101340827625 -0.812818079918254 0.621274070034037 -0.814139545390012 0.606586246070576 250 259.112540612521 250.92884911721 252.306640298604 1.573
-0.960293685676952 0.27899110603922 -0.919918371667361 0.275307381968624 -0.934222670861575 0.335411566523721 -0.898771763516499 0.256655464755573 250 258.434637866515 250.944009051371 252.234473568407 1.574
-0.999506560365737 -0.0314107590781796 -1.03723708492283 0.0244374722733335 -1.01434624792394 0.0194974331864403 -1.0529509133272 0.0702153488203471 250 257.86107992099 251.231525299154 252.083401220366 1.575
-0.940880768954218 -0.338737920245326 -0.969346801124017 -0.302485020801808 -1.02003010896902 -0.306777003341293 -0.947842584431513 -0.320599310081121 250 257.662291108471 251.407628988502 252.001780928778 1.576
-0.790155012375644 -0.612907053653038 -0.831429950727486 -0.595399058097019 -0.808116588295389 -0.59961567450998 -0.772513917942304 -0.548866673482552 250 257.462962542388 251.543945770159 251.623559450764 1.577
-0.562083377852123 -0.827080574274564 -0.580230843207723 -0.7777564217701 -0.59414199119773 -0.845664677490473 -0.632075354067458 -0.795467637430222 250 257.266226492397 251.50365550825 251.579945272651 1.578
-0.278991106039175 -0.960293685676953 -0.296842323835277 -0.933354734402309 -0.274085597151048 -0.936533569986065 -0.311806790858972 -1.01440457421915 250 257.191407698202 251.405772919542 251.69407227259 1.579
0.0314107590781747 -0.999506560365723 -0.0727525805096755 -0.973299826640319 -0.0873394125048391 -1.04041165205773 -0.0138259628666717 -1.05360301544972 250 256.843178457931 250.948987299427 251.732422497287 1.58
0.338737920245325 -0.940880768954208 0.333614475238283 -0.949260988099618 0.318568400932945 -0.887778630672667 0.281002011351584 -0.964951491321614 250 256.594419431607 250.459379314097 251.986169941505 1.581
0.612907053652997 -0.790155012375672 0.606998958728618 -0.78366443226159 0.591566525151447 -0.850339420282443 0.59140608000268 -0.863408007897388 250 256.413267872788 250.217179878665 252.406368724964 1.582
0.827080574274604 -0.562083377852072 0.799892201388945 -0.581114000407309 0.821154814763497 -0.583529874616179 0.820801013658062 -0.596029198962421 250 256.353585531701 250.212971789563 252.657214471425 1.583
0.960293685676949 -0.278991106039231 0.922044355423602 -0.295055012791991 0.942934064024863 -0.297879506118812 1.01686258164641 -0.310156954693634 250 256.205779226463 250.274358574548 252.740788002857 1.584
0.999506560365737 0.0314107590781688 1.03932573694268 -0.0438383397001955 1.0229046712293 0.0173755737421156 1.02320542355492 0.00531371405521208 250 256.076266495622 250.603905235924 252.710541467332 1.585
0.940880768954222 0.338737920245316 0.934651106021535 0.346849931323206 0.954290618481486 0.343452373344614 0.954715833347149 0.331377594222774 250 256.021203178783 250.960652429065 252.600458699037 1.586
0.790155012375651 0.61290705365303 0.833963040468788 0.575109383250792 0.778848726147213 0.571318442742289 0.779266474347515 0.559455693684094 250 255.721621699612 251.258686092266 252.511503489058 1.587
0.562083377852131 0.827080574274558 0.582719452534628 0.757823028476158 0.528181395550932 0.753420495565687 0.565407864962354 0.805533334226055 250 255.536445258966 251.444573703942 252.445016795565 1.588
0.278991106039185 0.96029368567695 0.299417668874836 0.913545446291936 0.282195034057371 0.973095769518049 0.282344793096495 0.960531031290713 250 255.395364381698 251.489127585938 252.321785134065 1.589
-0.0314107590781639 0.999506560365724 0.112226659464074 1.01782719399437 0.0213530301191825 0.948240748426013 0.0214346524371664 1.06398772401877 250 255.010019152704 251.047073064601 251.94015492793 1.59
-0.338737920245369 0.940880768954192 -0.330932380374892 0.929354836718745 -0.31087307621492 0.924189700054038 -0.310665676541988 1.03948004567457 250 254.515490498997 250.647627770781 251.735128598744 1.591
-0.612907053652989 0.790155012375678 -0.567420467823036 0.827644798336713 -0.54699778978732 0.822461491887299 -0.584060216284 0.873427677068788 250 254.219105483773 250.347813788109 251.704060593215 1.592
-0.827080574274598 0.562083377852081 -0.797367480787227 0.561120704348765 -0.814181985085148 0.619903964221536 -0.813845474541177 0.606325567478917 250 253.817265533848 250.167414252708 251.730946740393 1.593
-0.960293685676961 0.278991106039187 -0.919302635591288 0.275412793949274 -0.935562390830961 0.334063523554325 -0.935622175933006 0.320501634431058 250 253.346739712019 250.034625449367 251.694119153235 1.594
-0.999506560365736 -0.0314107590782149 -1.03663216101633 0.0245410332462978 -0.978846392111513 -0.0455894271272845 -1.01572117804072 0.00484931572563589 250 252.972938298057 250.24919711312 252.013857580702 1.595
-0.940880768954226 -0.338737920245306 -0.968752499528128 -0.302383278333305 -0.984635105416664 -0.371619051304632 -1.02112117825735 -0.321617747307838 250 252.966535068151 250.636410215064 252.296070380622 1.596
-0.790155012375658 -0.612907053653021 -0.830846084917121 -0.595299102200495 -0.846647118238243 -0.535454754376136 -0.809447068257116 -0.61419581877064 250 252.952464403271 250.690319332852 252.4858210222 1.597
-0.562083377852094 -0.827080574274584 -0.57965722993313 -0.777658221073809 -0.668744065008787 -0.846280035485181 -0.558115000706595 -0.796226309472573 250 252.934095672161 250.716616448141 252.596311774396 1.598
-0.27899110603925 -0.960293685676931 -0.296278783064528 -0.933258258085377 -0.274919140419491 -0.937587966189173 -0.275245264990245 -0.95127437539903 250 253.030984566849 250.921863886838 252.767376195156 1.599
0.0314107590781531 -0.999506560365724 -0.0722643264146936 -0.973318305031135 -0.0881583189645701 -1.04144753333052 -0.0144597902466271 -1.05489361266047 250 252.889071454494 250.877769507805 252.691515675656 1.6
0.338737920245305 -0.940880768954215 0.334094155714999 -0.949279142014572 0.35483942000523 -0.953013051076044 0.317388777131822 -1.03032169678923 250 252.79538618599 250.660974265675 252.722874725883 1.601
0.61290705365298 -0.790155012375685 0.570264926720955 -0.848123718978408 0.627851198840308 -0.787350609962294 0.590665260929987 -0.864430146470671 250 252.825064163192 250.444254016387 252.941738426248 1.602
0.82708057427456 -0.562083377852137 0.800227267007176 -0.581353080465955 0.82031300614478 -0.584622389625021 0.82007320318069 -0.597033389041199 250 252.922265808981 250.326031877926 253.028401946535 1.603
0.960293685676958 -0.278991106039197 0.921850408623652 -0.295289894665354 0.905032182997869 -0.363168368265886 1.01614755133672 -0.311143511448926 250 252.82345450119 250.281780919871 252.962567296013 1.604
0.999506560365738 0.0314107590781473 1.03952339412266 -0.0440690971073406 0.948008315110574 0.0166564753556337 1.02250294899639 0.00434448098671477 250 252.78975670209 250.477311405115 252.796634452097 1.605
0.94088076895423 0.338737920245295 0.934845292391488 0.346623225957694 0.954338537238641 0.343194154839309 0.954026732474336 0.330650103278094 250 252.867874209896 250.828318832761 252.643860513264 1.606
0.790155012375699 0.612907053652968 0.834153816975262 0.574886658774091 0.778895803463128 0.571064758488547 0.778589473911527 0.558740977296178 250 252.696306648366 250.708120223431 252.435939627251 1.607
0.562083377852102 0.827080574274578 0.582906879053961 0.757604214984872 0.601658860977525 0.881713387399145 0.564938231973886 0.805169748487685 250 252.634164105794 250.739362033963 252.302241367623 1.608
0.27899110603926 0.960293685676928 0.299601804231952 0.913330475110143 0.281988988819288 0.972847370112032 0.281883406744378 0.960173830025838 250 252.611318070704 251.064710760911 252.078335022925 1.609
-0.0314107590781423 0.999506560365724 0.112407561450948 1.01761599765209 0.0211506029833016 0.947996710850659 0.0209813679125532 1.06363679511765 250 252.339583800423 251.03305817122 251.606215342436 1.61
-0.338737920245295 0.940880768954219 -0.330820854584878 0.929262010007938 -0.311071948781557 0.923949947716712 -0.274101538193228 0.975033008179027 250 251.873549496251 251.004900264561 251.340962808585 1.611
-0.612907053653017 0.790155012375657 -0.567311589339816 0.827554794922266 -0.583941763389476 0.758123678723203 -0.584626777405559 0.873312495871756 250 251.409257121701 250.978841887985 251.254755014998 1.612
-0.827080574274554 0.562083377852146 -0.797195123140063 0.560919020763445 -0.813988589406128 0.619896089404372 -0.814336927230655 0.606099548815684 250 250.703502363962 251.048562292305 251.173385476032 1.613
-0.960293685676955 0.278991106039207 -0.918871508435009 0.275214651876639 -0.898623458281465 0.269731590610918 -0.936104998837702 0.320279584598315 250 249.96525619312 250.813305656272 251.080174042926 1.614
-0.999506560365738 -0.0314107590781366 -1.03659680266698 0.024346370498281 -1.01605615736529 0.0189595903998937 -1.01619552269747 0.00463116503172606 250 249.359950636333 250.578950904792 251.350374515909 1.615
-0.940880768954214 -0.338737920245339 -0.96871776206244 -0.302574522852761 -0.948018828963005 -0.307417264362431 -0.947699280898909 -0.321832067330806 250 249.191412319541 250.587156286055 251.651652299753 1.616
-0.790155012375706 -0.612907053652959 -0.830811957432535 -0.595486988514621 -0.810022329582098 -0.599227149356426 -0.772373130783442 -0.550077783827104 250 249.039695927261 250.550617392548 251.897856112713 1.617
-0.562083377852111 -0.827080574274572 -0.579623701718536 -0.777842808151838 -0.632436370518263 -0.781967541280021 -0.558635566765647 -0.796320098091357 250 248.906163803476 250.77624151036 252.136024535759 1.618
-0.278991106039216 -0.960293685676941 -0.296245843596892 -0.933439603861059 -0.312421876334978 -1.00114153633869 -0.275756690041121 -0.95136651711342 250 248.908502326871 251.057177864399 252.248494405242 1.619
0.0314107590781884 -0.999506560365723 -0.0722319653557681 -0.97349646642092 -0.0514410961384531 -0.976473001625913 -0.0149622348031195 -1.05498413638969 250 248.690911594523 251.128672812525 252.120868881861 1.62
0.338737920245285 -0.940880768954222 0.334125948521925 -0.949454174935472 0.317477343956914 -0.888163713399535 0.280016935280323 -0.966311954813418 250 248.538802080753 251.11057542923 252.027525368562 1.621
0.612907053653008 -0.790155012375664 0.570688160691859 -0.847616715423042 0.553290262974859 -0.786502809981159 0.553301631361481 -0.800419583003562 250 248.4441223659 250.993287215341 252.01738695252 1.622
0.82708057427458 -0.562083377852108 0.800708228858992 -0.580967839783483 0.820363964036981 -0.584576707663743 0.82037513279761 -0.598249105676061 250 248.162865758903 250.700018504004 252.07542610568 1.623
0.960293685676952 -0.278991106039218 0.922846053657927 -0.294911418711693 0.941896230312376 -0.298907957043136 0.942037175043987 -0.312566993252216 250 247.774950043703 250.203891980352 251.851734832266 1.624
0.999506560365738 0.0314107590781257 1.04011335755904 -0.0436972670955652 1.02214454896344 0.0163651821556044 1.02202353139181 0.00294599516343662 250 247.44838335519 250.108902131603 252.002057674719 1.625
0.940880768954205 0.338737920245307 0.935424896219327 0.346988526728637 0.95438954259943 0.342795913588147 0.953555733321505 0.329276174511744 250 247.235685496233 250.380150919952 252.23437846111 1.626
0.790155012375712 0.612907053652951 0.834723243106666 0.575245544956013 0.853225016498806 0.571126553040561 0.778126745384551 0.557391174371049 250 246.814505472512 250.407507587147 252.375797051356 1.627
0.562083377852119 0.827080574274563 0.5834663062067 0.757956799216322 0.638653114928631 0.818013200672138 0.564483628842667 0.803843647760109 250 246.540619675578 250.428875342304 252.558258697073 1.628
0.278991106039231 0.960293685676946 0.300216799028093 0.91356360744374 0.281651352341927 0.973129735563559 0.281436786329024 0.958871015291226 250 246.299750152062 250.572510218781 252.619741978619 1.629
-0.0314107590781109 0.999506560365742 0.1130117570942 1.01784503624094 0.0208188953169786 0.948274118036349 0.0205425900385892 1.06235685747986 250 245.886888737717 250.553429779667 252.404494663615 1.63
-0.33873792024526 0.940880768954251 -0.330161068860353 0.929372365659963 -0.311397831745273 0.924222483702445 -0.311542074550758 1.03787781673908 250 245.38927493715 250.537791189239 252.348870167667 1.631
-0.612907053653027 0.790155012375666 -0.566466989981186 0.82754915945528 -0.58452279405537 0.758391429046012 -0.621153145637322 0.807752104744159 250 245.051272149728 250.564601973043 252.475346867704 1.632
-0.827080574274523 0.562083377852197 -0.796365354732304 0.560913484253791 -0.814624002454733 0.620047273365691 -0.81405790674471 0.605452870191691 250 244.653272689505 250.680949249409 252.776004146198 1.633
-0.960293685676947 0.278991106039205 -0.918318106616139 0.275209212586658 -0.973396496405474 0.269880119820122 -0.898691558425156 0.255541990670077 250 244.249138124654 250.511539822679 252.745526461892 1.634
-0.999506560365721 -0.0314107590781439 -1.03566492012069 0.0243410267208184 -1.0163412431041 0.0192189729092775 -1.05287211661697 0.0691214270577877 250 243.957140200842 250.435557513636 252.630944933165 1.635
-0.940880768954209 -0.338737920245297 -0.967802243137693 -0.302579772794875 -0.948882929425182 -0.307499224382672 -0.947634967180253 -0.321448502579839 250 244.046287000454 250.545323674837 252.500987004549 1.636
-0.790155012375658 -0.612907053653007 -0.829912514788292 -0.595492146269078 -0.884694009949967 -0.599647452359043 -0.772309946397426 -0.549700954376033 250 244.139973243144 250.503847591907 252.157875192581 1.637
-0.562083377852111 -0.827080574274587 -0.579000461850681 -0.778298916594672 -0.632688883825404 -0.78215414312425 -0.631939778586002 -0.796175006772377 250 244.200121534134 250.683087316511 252.105730440849 1.638
-0.278991106039228 -0.960293685676966 -0.295633547663308 -0.933887703155104 -0.312669955572408 -1.00132486150176 -0.311673596048657 -1.01509952233475 250 244.428933853266 250.944063628389 252.249918080497 1.639
0.0314107590782227 -0.999506560365755 -0.0716304211837292 -0.973936697204793 -0.051554384105064 -0.9764271874906 -0.0509661333848682 -0.990636530299623 250 244.426920841264 250.957345318459 252.234478346698 1.64
0.338737920245253 -0.94088076895426 0.33471692973064 -0.949886675378216 0.354440436682117 -0.952333433285276 0.318139792589599 -0.90241771485927 250 244.48001706581 250.988462487824 252.096093357228 1.641
0.612907053653016 -0.790155012375668 0.608082054399285 -0.784279132629983 0.627329707535758 -0.786458601211747 0.554136904462646 -0.801071817239129 250 244.600883009319 251.035072934185 251.948927785608 1.642
0.827080574274573 -0.562083377852097 0.801021437936201 -0.581830766811716 0.856614652240486 -0.647733457829324 0.821195738714664 -0.598889886843588 250 244.882865400668 251.050933335668 251.902788588994 1.643
0.960293685676931 -0.278991106039193 0.922892430178066 -0.295759192959832 1.0155586993444 -0.297753117227838 0.942843371328967 -0.31319652246471 250 244.990499431281 250.984675821696 251.585269130088 1.644
0.999506560365704 0.0314107590781621 1.00347445074712 0.0194586547389659 0.984199136409504 -0.0467157881489449 1.02307505842365 0.00232752032448555 250 245.219520364279 250.923599309276 251.690565562089 1.645
0.940880768954194 0.338737920245319 0.97234182987848 0.282298693326439 0.953599313581776 0.343798685264496 0.955303941789858 0.328780623020303 250 245.698914378188 251.064457771411 252.061977328515 1.646
0.790155012375665 0.612907053652999 0.834438582646366 0.575003894372911 0.778300458419392 0.571885395556092 0.779844255754932 0.556904324638281 250 246.364314519827 250.891560767237 252.11130452793 1.647
0.56208337785212 0.827080574274581 0.583186644312015 0.75771939195623 0.564654291520628 0.818083354091524 0.602984270144959 0.867127835622845 250 247.170382964688 250.75202059908 252.231304541921 1.648
0.278991106039238 0.960293685676963 0.299942047925475 0.913330368994984 0.281539292451328 0.972973536004243 0.28277168932983 0.958517936931352 250 247.904946094122 250.566757314185 252.413351283942 1.649
-0.0314107590782118 0.999506560365755 0.112741830551379 1.01761589340025 0.0579140925863764 1.01256211288175 0.0218540524807532 1.06200997908655 250 248.370634510048 250.256350010191 252.111103333569 1.65
-0.338737920245243 0.940880768954264 -0.330492455165208 0.929261907586684 -0.348322607262576 0.988059358811822 -0.310253641056967 1.0375370294425 250 248.581167155577 249.975731994766 251.977478420707 1.651
-0.612907053653008 0.790155012375674 -0.566792557226444 0.82744064099779 -0.547428742780022 0.822231361383521 -0.620277258714597 0.807640031887475 250 248.956769162424 249.92416375839 252.191562340109 1.652
-0.827080574274567 0.562083377852106 -0.796750596141727 0.560920131960984 -0.814605370652452 0.619677874751097 -0.81319740017455 0.605342765305997 250 249.236012312536 250.088034078683 252.414818337381 1.653
-0.960293685676928 0.278991106039203 -0.918696583283986 0.275215743561816 -1.01025664110635 0.333617079281654 -0.934985481588176 0.319536090015401 250 249.392551601002 250.226821959672 252.397071852099 1.654
-0.999506560365705 -0.0314107590781513 -0.999092794512536 -0.0396413663678301 -1.01613031062587 -0.109903580725119 -1.0150956638874 0.00390072602540438 250 249.616076234537 250.6040983765 252.732391033161 1.655
-0.940880768954198 -0.338737920245309 -0.968102043311319 -0.302463191259667 -0.948351857217865 -0.308067111409291 -1.02050664797419 -0.322549680013143 250 250.215864422774 251.144457696104 253.026980893516 1.656
-0.790155012375672 -0.61290705365299 -0.830207050546799 -0.595377611876092 -0.846967667661005 -0.664645617244491 -0.808584759396341 -0.615111386973618 250 250.678277237239 251.269088176399 253.187759750559 1.657
-0.562083377852034 -0.827080574274639 -0.579029416844559 -0.777735352139351 -0.558940766407597 -0.782471988924232 -0.594601941332738 -0.860888289167246 250 251.096376261376 251.280470969876 253.165669062441 1.658
-0.278991106039248 -0.96029368567696 -0.295661994214827 -0.933334034748905 -0.276187428487542 -0.937534855192883 -0.274407267301966 -0.95216402751189 250 251.592491014244 251.267051133558 253.158910344541 1.659
0.0314107590782011 -0.999506560365755 -0.0716583682210069 -0.9733927510756 -0.0894043362153223 -1.04139535494983 -0.0876554342093702 -1.05576764270747 250 251.815160112311 251.089488049952 252.701707557561 1.66
0.33873792024534 -0.940880768954229 0.334819677627588 -0.949577801080065 0.316539736759918 -0.888745059991044 0.355528262335271 -0.967419085851109 250 252.09386681418 250.852131869866 252.14626729169 1.661
0.612907053652999 -0.790155012375681 0.571173534757276 -0.848077952903388 0.552369119922825 -0.787073948273699 0.628527945273491 -0.801503678414757 250 252.381441376222 250.695064191814 251.580227987142 1.662
0.827080574274561 -0.562083377852115 0.801185079878762 -0.581420978050447 0.819458996023699 -0.585137816912468 0.821432377034915 -0.599314164646335 250 252.793836093732 250.366523378734 251.039958047542 1.663
0.960293685676925 -0.278991106039214 0.923314531294572 -0.295356599985439 0.941268023432733 -0.299459213355548 0.943141361330577 -0.313499888621167 250 253.022335601465 249.879714031249 250.337999362614 1.664
0.999506560365705 0.0314107590781405 1.00388913987491 0.0198541782826779 1.02139682508512 0.0158236057644317 1.02310832844685 0.00202948120091348 250 253.30068181937 249.995926981743 250.017876753182 1.665
0.940880768954201 0.338737920245299 0.93626070943191 0.346111779093153 0.9533963789893 0.342263847141238 0.955077599544731 0.328487817388268 250 253.863801718373 250.614462232911 250.04767798847 1.666
0.790155012375678 0.612907053652982 0.835544379650917 0.574384192786959 0.777970189274095 0.570150786758053 0.779621888022314 0.556616660598996 250 254.224538299113 250.813502391058 249.792795338492 1.667
0.562083377852043 0.827080574274633 0.5842730238012 0.757110572173201 0.527318285562864 0.752273343324818 0.638993810340013 0.803193599821403 250 254.640270853479 250.910903527278 249.903747972695 1.668
0.278991106039259 0.960293685676957 0.301074857856276 0.912618778497651 0.281347080062142 0.971968760979995 0.318864169174036 1.02199487066716 250 254.96241904169 250.876687204991 250.083036751802 1.669
-0.0314107590781904 0.999506560365755 0.113854748626661 1.01691679825186 0.057594820335834 1.01134906129757 0.0208887001925921 1.06128395603377 250 255.079581570065 250.426716760673 250.301040121627 1.67
-0.33873792024533 0.940880768954233 -0.329594213140834 0.928913069493324 -0.34863627317325 0.986867608106273 -0.311202042003408 1.03682375517068 250 254.998617763925 250.100265367209 250.66140238862 1.671
-0.612907053652991 0.790155012375688 -0.566105798466763 0.827210788431862 -0.62175582742055 0.82106053751857 -0.621209005980587 0.806939282531241 250 255.11601060915 249.986104781304 251.325497998428 1.672
-0.827080574274555 0.562083377852124 -0.796010505649419 0.560581054939869 -0.814779175856553 0.618527610256727 -0.813983386888795 0.604654320931009 250 255.045291419147 250.095002149805 251.919292082774 1.673
-0.960293685676922 0.278991106039224 -0.917969488593306 0.274882620647326 -0.973548945001668 0.268387141610543 -0.898618347119051 0.254757463732213 250 254.912378812541 249.920254000436 252.194684015064 1.674
-0.999506560365705 -0.0314107590781297 -1.03532242374207 0.0240201696532669 -1.01681785441692 0.0176387495835003 -1.05280019088288 0.0683506762143129 250 254.840243630487 249.943363331834 252.358111981378 1.675
-0.940880768954166 -0.338737920245396 -0.967465760908777 -0.302894995693536 -0.948832310569601 -0.308827771567416 -0.947564304443862 -0.322205719233646 250 255.102267566185 250.362956667268 252.480296486192 1.676
-0.790155012375685 -0.612907053652973 -0.829581941102118 -0.595801833933449 -0.810430221061643 -0.601290649585764 -0.80918448080237 -0.614433683878716 250 255.325914059373 250.557193742536 252.344699816902 1.677
-0.562083377852052 -0.827080574274627 -0.578415284163428 -0.778152124964814 -0.559600326849793 -0.783545360989415 -0.55837438485526 -0.79645401011925 250 255.516913695515 250.753150656843 252.116704393356 1.678
-0.27899110603916 -0.960293685676986 -0.295058645548055 -0.933743489149094 -0.276769900225052 -0.938702840551932 -0.275434819118987 -0.951611137816006 250 255.797025907857 250.808733630985 251.98845452488 1.679
0.0314107590781795 -0.999506560365756 -0.071130889504007 -0.973908075696255 -0.0899765798966224 -1.04254283078175 -0.0146460158528751 -1.05522446161464 250 255.85487832295 250.653268793395 251.603081529393 1.68
0.33873792024532 -0.940880768954237 0.335207689760566 -0.949858556456118 0.315977541532752 -0.889872386437932 0.280325643075066 -0.966768393122021 250 255.894202688535 250.436945577955 251.416308446424 1.681
0.612907053652982 -0.790155012375694 0.608564196807363 -0.784251507469036 0.552078129386508 -0.78818147915366 0.590741588581838 -0.865193005362242 250 255.975328056834 250.340734936876 251.400913893991 1.682
0.827080574274549 -0.562083377852133 0.80149511404569 -0.581803626741604 0.819173115207513 -0.586225899830643 0.820344363871176 -0.598122634503368 250 256.194173288786 250.027279919654 251.383253403334 1.683
0.960293685676919 -0.278991106039234 0.923619121340038 -0.295732529462474 0.94092119408436 -0.300415129677188 0.942006946412132 -0.312442742881286 250 256.258494286822 249.717880645373 251.347172212638 1.684
0.999506560365706 0.031410759078119 1.00418838139631 0.019484850032062 1.0211866341247 0.014884475091329 1.0219938335671 0.00306806372930523 250 256.380587775131 249.987980001386 251.668415117456 1.685
0.94088076895417 0.338737920245386 0.936554696347964 0.34574893615309 0.953383863368667 0.341229342631349 0.953264760917355 0.329396099584488 250 256.79499816658 250.551557786656 251.973647899946 1.686
0.790155012375691 0.612907053652965 0.835833204231172 0.57402772127704 0.777957893424589 0.569134447885384 0.815759477342477 0.621837585151033 250 257.014204365821 250.739296386789 252.183392644636 1.687
0.562083377852061 0.827080574274621 0.584556776694962 0.75676036021273 0.527306205625359 0.751274851105385 0.601845461152399 0.867833759900425 250 257.295239140013 250.826651383811 252.189731257681 1.688
0.27899110603917 0.960293685676983 0.301288121130739 0.912388177606037 0.281335212245279 0.970987802031087 0.281652877534795 0.95921146535738 250 257.530650681388 250.783548599824 252.210016814083 1.689
-0.0314107590781688 0.999506560365756 0.114064267052029 1.0166902466535 0.0575831609148309 1.01038532773939 0.0207548867375192 1.06269132932903 250 257.521793794213 250.325761990814 251.761924013878 1.69
-0.33873792024531 0.94088076895424 -0.329193240314627 0.928352514962403 -0.348647727857774 0.985920797465322 -0.274324042416188 0.974104144530198 250 257.28117450726 249.992481316898 251.518034269862 1.691
-0.612907053652973 0.790155012375701 -0.565712555564004 0.826661270379377 -0.621767080963715 0.82013035263271 -0.584845374510728 0.872399942833344 250 257.007869509795 249.872400519846 251.450728240216 1.692
-0.827080574274542 0.562083377852142 -0.795624167992451 0.560041186285233 -0.81479023179035 0.617613759181911 -0.814551685826043 0.605203019977514 250 256.461502023344 249.976214181422 251.385989016013 1.693
-0.960293685676947 0.278991106039136 -0.917328138862005 0.274352231949552 -1.01043825612947 0.331589209059159 -0.936315986326577 0.319398798579494 250 255.853676366367 250.079977388732 251.307313370838 1.694
-0.999506560365706 -0.0314107590781081 -0.998136577951315 -0.0404897149348531 -1.05331819984708 -0.0477935712429459 -1.01640280529952 0.00376584539234302 250 255.372900957468 250.446754442749 251.590120157108 1.695
-0.940880768954174 -0.338737920245376 -0.967291787938864 -0.303296643040682 -0.948527149607623 -0.310472245481584 -0.947902923670985 -0.322682192176444 250 255.379671864068 251.015209232686 251.902228699399 1.696
-0.790155012375628 -0.612907053653046 -0.829411023053502 -0.596196428454889 -0.81013041864888 -0.602906246954434 -0.772573197640043 -0.550912980695716 250 255.274065147094 251.128327272391 252.157631197403 1.697
-0.56208337785207 -0.827080574274615 -0.578247367392462 -0.778539790506384 -0.559303712272725 -0.785128992068233 -0.558832120498934 -0.797140629114429 250 255.167342808931 251.128229178384 252.403499927912 1.698
-0.278991106039181 -0.96029368567698 -0.294893677353067 -0.93412434738192 -0.276544001115187 -0.940145202034515 -0.275949792340643 -0.952172639819476 250 255.178968154205 251.085367493132 252.522296251371 1.699
0.0314107590781579 -0.999506560365757 -0.0709035428087762 -0.974169186018917 -0.0897546475179222 -1.04395986476195 -0.089170872898985 -1.05577610378512 250 254.954790589545 250.881605268174 252.378905924758 1.7
0.3387379202453 -0.940880768954244 0.335431044305399 -0.950115081747637 0.316195576835083 -0.891264537660283 0.354039434365288 -0.96742739835437 250 254.781750513499 250.621045955693 252.108115266083 1.701
0.612907053652965 -0.790155012375707 0.60878362930295 -0.784503528241399 0.552031003359115 -0.789549184553083 0.627065260745641 -0.801511844952566 250 254.673427786967 250.443540826923 251.79966417112 1.702
0.827080574274536 -0.562083377852151 0.801710693362225 -0.582051222093024 0.819126816701233 -0.587569588669603 0.81999537687698 -0.59932218778181 250 254.724008114075 250.097113277746 251.491886724894 1.703
0.960293685676944 -0.278991106039146 0.923307786387597 -0.295975777102226 0.866986640544314 -0.301735223680401 0.941729594531521 -0.313507770872411 250 254.557539360047 249.77630020642 250.999162977392 1.704
0.999506560365707 0.0314107590780974 1.00388113552247 0.0192458737592655 1.02139708939005 0.0135875616045219 1.02172135191529 0.00202173736000548 250 254.439301561618 249.91868356757 250.866736159133 1.705
0.940880768954177 0.338737920245366 0.972741373372159 0.282089648726859 0.953655208226899 0.340067067350537 0.953258860040097 0.328368146441269 250 254.700221363947 250.503778353886 250.845992306598 1.706
0.790155012375635 0.612907053653038 0.835026821436966 0.574684062417187 0.778224473535827 0.567992581864178 0.777835085122814 0.556499091043525 250 255.066424261351 250.672832475813 250.761804519726 1.707
0.562083377852079 0.827080574274608 0.583764553778416 0.757405176168661 0.564384161421077 0.81392031681149 0.637433517962037 0.803191951826454 250 255.661074319901 250.844138554993 251.026663646045 1.708
0.278991106039191 0.960293685676977 0.30050980944799 0.913021670757072 0.318217630809215 0.904895191812232 0.317331275135101 1.02199325161058 250 256.184091546642 250.919424948755 251.340728293131 1.709
-0.0314107590781472 0.999506560365757 0.113299622325335 1.01731261582523 0.056677572203841 1.00932883579279 0.0193181382507522 1.06117050067381 250 256.438624348327 250.741133975003 251.639421612611 1.71
-0.338737920245289 0.940880768954247 -0.330139591564886 0.929301936610341 -0.312010588266719 0.920781788201467 -0.312745025275266 1.03671229205811 250 256.478678720765 250.465778599662 252.107841014569 1.711
-0.612907053653046 0.790155012375644 -0.566642289125955 0.827594020423607 -0.58512479072747 0.755011151286728 -0.623047008501672 0.806719715123326 250 256.421372323189 250.393758900275 252.664463210902 1.712
-0.82708057427453 0.56208337785216 -0.796537575668494 0.560957557474887 -0.815215428217724 0.616726352427875 -0.81546227813906 0.603424656160739 250 256.071801290842 250.421111438192 253.058923024701 1.713
-0.960293685676941 0.278991106039156 -0.91822550733056 0.275252511893169 -0.936968073569944 0.330719784230112 -1.04830067875895 0.253885581173549 250 255.642931238958 250.192650841069 253.310294297957 1.714
-0.999506560365703 -0.0314107590782003 -1.03596214517837 0.0243835657025016 -1.01704344205601 0.0148880374017856 -1.01708201233145 0.00350529431102202 250 255.303919673009 250.342624877958 253.431501556586 1.715
-0.940880768954181 -0.338737920245355 -0.968094248998656 -0.302537980786903 -0.948923501884649 -0.311304261784917 -0.949610690932513 -0.322936974763933 250 255.362066301398 250.598203103024 253.693450568778 1.716
-0.790155012375641 -0.612907053653029 -0.830069993794585 -0.595451088118171 -0.810519811080289 -0.603723653262177 -0.811194933262491 -0.615152098747071 250 255.362044981685 250.724332215209 253.660209879835 1.717
-0.562083377852088 -0.827080574274602 -0.578894766774203 -0.777807538157232 -0.559686267071644 -0.785932044928203 -0.560349534279293 -0.797159809804444 250 255.389273269471 250.736969710527 253.521662391229 1.718
-0.278991106039201 -0.960293685676974 -0.295529708565607 -0.933404953198592 -0.276788940315834 -0.941160875533181 -0.277374251089601 -0.952978714568333 250 255.521541292336 250.789065531299 253.28838348898 1.719
0.0314107590781365 -0.999506560365757 -0.0715284054742868 -0.97346242421527 -0.089995285648232 -1.04495770329117 -0.016551391889212 -1.05656802406551 250 255.405679533254 250.589480032509 252.589108838113 1.72
0.338737920245279 -0.940880768954251 0.334817154070058 -0.94942073050229 0.315959164249404 -0.892244854397624 0.278453724959422 -0.968088362956493 250 255.329545346637 250.333397273682 252.116020206366 1.721
0.612907053653038 -0.790155012375651 0.608180518824684 -0.783821369628086 0.552060074803602 -0.790512287176761 0.588902540874272 -0.866489796860679 250 255.307575353477 250.201467236123 251.839949143259 1.722
0.827080574274524 -0.562083377852169 0.801053013588964 -0.581268181993359 0.819155377658512 -0.588515779455095 0.818537609375647 -0.599396654671481 250 255.394533172599 249.856032958848 251.585428558541 1.723
0.960293685676938 -0.278991106039167 0.923184784055381 -0.295206486988418 0.866884841378417 -0.302664799595305 0.940231918068022 -0.313694391577871 250 255.381671438615 249.497280895238 251.334598001431 1.724
0.999506560365704 0.0314107590781895 1.04044613993651 -0.0439871540480821 1.02129707779172 0.012674308807284 1.02024997427122 0.00183839366687419 250 255.376200779562 249.645435272568 251.461606433882 1.725
0.940880768954185 0.338737920245345 0.935751835022555 0.346703730117577 0.953556952806914 0.339169851041152 0.951943870014799 0.32818802221696 250 255.435020531473 250.236403703963 251.714759797236 1.726
0.790155012375648 0.612907053653021 0.83504444094733 0.574965749301299 0.778127943456135 0.567111120445986 0.776543185989364 0.556322129754982 250 255.239859974921 250.411410270845 251.835654330824 1.727
0.562083377852097 0.827080574274596 0.583781863894641 0.757681916702412 0.527473269621409 0.749287052783445 0.599741166328529 0.866555863934267 250 255.15029531143 250.48803145689 252.021053769784 1.728
0.278991106039212 0.960293685676971 0.300461424560423 0.913406812405164 0.281499342639866 0.969034908944303 0.279585533595158 0.957956008920782 250 255.096628832887 250.436028130899 252.262764062501 1.729
-0.0314107590782393 0.999506560365754 0.113252087064139 1.01769099448351 0.0578096845212186 1.00857978709674 0.0187238448339405 1.06145791838954 250 254.791073628595 250.011651888043 252.014848321866 1.73
-0.338737920245269 0.940880768954255 -0.329924959023821 0.929221028836764 -0.348425181948551 0.984146961659141 -0.313328883050174 1.03699466279153 250 254.36924719528 249.66873394685 251.93060296594 1.731
-0.612907053652939 0.790155012375727 -0.566430736535799 0.827513340087217 -0.547529516280486 0.818387664934093 -0.586676657560334 0.870985936879752 250 254.138978924137 249.561542337378 252.008327468026 1.732
-0.827080574274582 0.562083377852084 -0.796329737888245 0.56087829386477 -0.814704374595771 0.615901672637974 -0.816285536709064 0.603700783474364 250 253.756097164715 249.675961916154 252.052047609801 1.733
-0.960293685676904 0.278991106039286 -0.918021319129103 0.275174640131975 -0.936531500910513 0.329796124172973 -0.97502885453907 0.253820670151837 250 253.302628920807 249.550466545687 252.089671510998 1.734
-0.999506560365704 -0.0314107590781787 -1.03576154247003 0.0243070613497139 -1.01661453550193 0.0139805965813481 -1.01794493744225 0.0034415231104128 250 252.946959408429 249.753701068183 252.197201639276 1.735
-0.940880768954188 -0.338737920245335 -0.967897168823071 -0.30261314174263 -0.948502126821045 -0.312195768174343 -0.950393418867827 -0.323112286414294 250 252.995670735912 250.058866943795 252.508580879898 1.736
-0.790155012375655 -0.612907053653012 -0.830005773602681 -0.595524929266546 -0.810105835256097 -0.604599505025164 -0.775019960371907 -0.551335522587662 250 253.031387636627 250.231142696076 252.503695469542 1.737
-0.562083377852106 -0.82708057427459 -0.578831674272607 -0.777880082673736 -0.559279560558093 -0.786792516956024 -0.561235918696826 -0.797555751277752 250 253.057868615301 250.286703756783 252.513277860743 1.738
-0.278991106039222 -0.960293685676968 -0.295467723952366 -0.933476223851758 -0.27638937546567 -0.942006237890093 -0.278311380450903 -0.952580472542737 250 253.195033183014 250.378704919049 252.41806469198 1.739
0.0314107590781149 -0.999506560365758 -0.0714675092951576 -0.973532443373812 -0.0155838104318339 -1.04578822129917 -0.0174720654962417 -1.05617677506903 250 253.089161754403 250.2370323956 252.102161605448 1.74
0.338737920245366 -0.94088076895422 0.334876980927704 -0.949489520142135 0.316284724103579 -1.02092714628176 0.277549218147788 -0.967703984193312 250 253.027601911035 250.175706945045 251.977038819332 1.741
0.612907053652931 -0.790155012375734 0.571426005158796 -0.847651439976794 0.589323872597623 -0.854748712386257 0.588013916973201 -0.866112167691247 250 253.004105160831 250.438937895265 252.016073502959 1.742
0.827080574274576 -0.562083377852093 0.801367957201701 -0.58088909456398 0.818755369287786 -0.587521958487615 0.817664589485253 -0.599025656574636 250 252.736119706778 250.488718314067 252.046179903281 1.743
0.960293685676932 -0.278991106039187 0.92297106858726 -0.294834056238302 1.01485285827329 -0.301799099207235 0.939374228185828 -0.313329908113661 250 252.307401251222 250.39558922434 252.05172460303 1.744
0.999506560365704 0.031410759078168 1.00368041925957 0.02036754629394 1.02123099041534 0.0135248077157625 1.01940734520616 0.00219647689375262 250 251.997124469196 250.211101185306 252.408938689845 1.745
0.940880768954192 0.338737920245325 0.972544181636011 0.283191624975871 0.952647595136339 0.339893550670589 1.02474261726086 0.328539817593056 250 252.050344210726 250.086538415474 252.724108033456 1.746
0.790155012375661 0.612907053653003 0.834962491643477 0.575766688242322 0.777365451908852 0.568048834136746 0.813004915708828 0.620996339254533 250 252.273610532064 249.912660301971 252.942648405974 1.747
0.562083377852115 0.827080574274584 0.583701353599809 0.758468791358463 0.636907431735526 0.814650947441714 0.598944480819702 0.866669903176375 250 252.706986843162 250.095815264506 252.934939315796 1.748
0.278991106039232 0.960293685676965 0.300382328005978 0.91417986974152 0.243122802462322 0.90606443318323 0.278673552895215 0.957844117843116 250 253.132218293961 250.339567338678 252.941741836819 1.749
-0.0314107590781041 0.999506560365758 0.113174379425161 1.0184504771288 0.0569203166500507 1.0104775455814 0.0178278782841473 1.06134799209086 250 253.2645745476 250.175149229177 252.518159102395 1.75
-0.338737920245356 0.940880768954224 -0.330001302136337 0.929967175159128 -0.349298932745119 0.98601139598538 -0.314079831867338 1.03666273895123 250 253.242536076194 249.812567016058 252.235379353012 1.751
-0.612907053652922 0.79015501237574 -0.566505739082593 0.828246384269109 -0.548387924234329 0.820219360265698 -0.587414419906435 0.870659841538039 250 253.37661327199 249.687243107529 252.171235023859 1.752
-0.82708057427457 0.562083377852101 -0.79640342340931 0.561598465976462 -0.815547709123322 0.6177012038634 -0.780066387813621 0.539391604902715 250 253.325144461531 249.784959566136 252.065604749278 1.753
-0.960293685676929 0.278991106039198 -0.91835550681683 0.275882166203758 -0.937360026697318 0.331564056085782 -0.975931462006512 0.254065251986956 250 253.213757478542 249.644093849819 251.825950981274 1.754
-0.999506560365705 -0.0314107590781572 -1.03570166358334 0.025002163442845 -1.01742851258573 0.0157174840574646 -0.982408104669123 0.0676706195320112 250 253.165154678775 249.833200406579 251.506498979142 1.755
-0.940880768954196 -0.338737920245315 -0.967838341394467 -0.301930245466231 -0.949301810673369 -0.310489380002469 -0.951645632743585 -0.323548005023697 250 253.452470084129 250.125395955466 251.150409925289 1.756
-0.790155012375668 -0.612907053652995 -0.829947979168826 -0.594854024475831 -0.810891476862481 -0.602923080597476 -0.776250185689106 -0.551763590088628 250 253.702938883683 250.285779595328 250.370567308814 1.757
-0.562083377852124 -0.827080574274578 -0.578774894694375 -0.777220958801253 -0.56005140649682 -0.785145530116759 -0.635746013898798 -0.798313684914262 250 253.922081525927 250.330452332335 249.966637365804 1.758
-0.278991106039134 -0.960293685676994 -0.295411941409146 -0.932828674027564 -0.277147667985168 -0.940388171722653 -0.315412994833224 -1.01720064583004 250 254.231464195236 250.412499234178 249.758675108375 1.759
0.0314107590780933 -0.999506560365759 -0.0714127062792696 -0.972896264360553 -0.090347714150534 -1.04419856796388 -0.0174981275992519 -1.05657391657074 250 254.278905768768 250.240907873267 249.587126881423 1.76
0.338737920245346 -0.940880768954227 0.334930821616511 -0.948864512271253 0.315612924302355 -0.891499049294443 0.277394328901802 -0.967870224171235 250 254.353190724745 250.010982068869 249.579215267258 1.761
0.612907053653004 -0.790155012375677 0.571217799014007 -0.847489647984796 0.551719914742345 -0.789779578222337 0.58786174754315 -0.866275488537252 250 254.572344395345 249.903484529478 249.768467673866 1.762
0.827080574274564 -0.56208337785211 0.801163407104088 -0.580730143598393 0.81882119072179 -0.587795936684363 0.817449816811886 -0.599073049411915 250 254.795555072808 249.580864390135 249.899203632064 1.763
0.960293685676926 -0.278991106039208 0.922770110337563 -0.29467789641142 0.940705307903496 -0.301957597081342 0.939163226866217 -0.313376468744717 250 254.806255283445 249.303655032663 250.041522055398 1.764
0.999506560365705 0.0314107590781464 1.04042694610742 -0.0434678453877588 1.0209745388505 0.0133690930241901 1.01920004901629 0.00215073385558841 250 254.866883422843 249.564439705996 250.527267911006 1.765
0.940880768954199 0.338737920245305 0.935732978232243 0.347213919849333 0.95324007756782 0.339852435023153 0.950781830581529 0.328494877791057 250 255.025364374709 250.158827240256 251.066540941443 1.766
0.790155012375674 0.612907053652986 0.835025915277477 0.575466980230559 0.777816632465993 0.567781718426115 0.775401551674269 0.556623597022903 250 254.921337552183 250.337112188186 251.488423136425 1.767
0.562083377852133 0.827080574274572 0.583763663530861 0.758174346143492 0.527167425173421 0.749945875232863 0.561610809352552 0.802750968465024 250 254.914974758054 250.4168766208 251.886490699626 1.768
0.278991106039144 0.960293685676991 0.30050893483296 0.913777334301925 0.281198868742937 0.969682162638346 0.278679688121648 0.957684463031799 250 254.896092801087 250.367886784263 252.144203447681 1.769
-0.0314107590780826 0.999506560365759 0.113298763068321 1.01805501010959 0.0574492115698601 1.00910261504377 0.0178339057775553 1.0611911407776 250 254.663496521453 249.90576820873 252.148215432707 1.77
-0.338737920245335 0.940880768954231 -0.329945302242232 0.929693313517808 -0.348779325086169 0.984660608879808 -0.314073910215189 1.03650864190732 250 254.22731219266 249.56957266976 252.253126594363 1.771
-0.612907053652995 0.790155012375684 -0.566450722532447 0.827977331568859 -0.621896367378104 0.818892292639638 -0.550013596132536 0.806633293019781 250 254.065032294666 249.447865899659 252.502662981245 1.772
-0.827080574274558 0.562083377852119 -0.796349372935858 0.561334137773493 -0.814917247968041 0.616397439208794 -0.817144834634671 0.604353704517878 250 253.743830278795 249.551223419836 252.634346071914 1.773
-0.960293685676923 0.278991106039218 -0.918040609390253 0.275622479537095 -0.936740636280272 0.330283185208352 -0.901724280643099 0.254462126067168 250 253.346187497873 249.43505528272 252.394052038966 1.774
-0.999506560365705 -0.0314107590781356 -1.03578049399908 0.0247470368082871 -1.01681999850755 0.0144591049482844 -1.05585158500077 0.0680605246038757 250 253.040914169824 249.647003176489 252.09050854329 1.775
-0.940880768954203 -0.338737920245295 -0.967915787568068 -0.302180892141693 -0.948703981948323 -0.311725662293156 -0.95069232104508 -0.322716296130019 250 253.13498984133 249.960306290438 251.870944265551 1.776
-0.790155012375611 -0.612907053653068 -0.829894666101522 -0.595100269859142 -0.810304145858457 -0.604137654084206 -0.775313613902616 -0.550946485792504 250 253.1727935118 250.140178655379 251.368249940296 1.777
-0.562083377852141 -0.827080574274566 -0.578788483254758 -0.777577135712708 -0.559474388876496 -0.786338776000637 -0.63482588807571 -0.797510928762661 250 253.160429654997 250.202829115523 251.21264656579 1.778
-0.278991106039154 -0.960293685676988 -0.29542529135785 -0.933178596562647 -0.276580782648138 -0.941560464510978 -0.314769434569239 -1.01641198587318 250 253.341266764592 250.301443901608 251.186324691227 1.779
0.0314107590781854 -0.999506560365756 -0.0714258218062559 -0.973240042344532 -0.0897907831764667 -1.04535027558771 -0.0168012829564833 -1.05568724054941 250 253.274552444732 250.145105469023 251.177469854355 1.78
0.338737920245325 -0.940880768954234 0.33491793639486 -0.949202253600885 0.316160075709555 -0.892630533224041 0.278208221916014 -0.967223045775888 250 253.247971407903 249.929206612203 251.389615470249 1.781
0.612907053652987 -0.790155012375691 0.608279531437388 -0.783606729125747 0.552257458309393 -0.790891193580656 0.58866134880214 -0.865639674430642 250 253.275803131666 249.834593457876 251.735150755651 1.782
0.827080574274552 -0.562083377852128 0.801215447327526 -0.581170170542742 0.819349295159928 -0.588888032358492 0.781160522920816 -0.534232868614895 250 253.452890830931 249.523793333065 251.94068447745 1.783
0.96029368567692 -0.278991106039229 0.922821236747855 -0.295110196594052 0.867075353737614 -0.303030515831986 1.01434222521438 -0.312534070164742 250 253.403900220706 249.197165812329 251.983387270669 1.784
0.999506560365706 0.0314107590781249 1.04034708589277 -0.0438925544886571 1.02148424480214 0.0123150144551085 1.02072932394362 0.00297834012982291 250 253.37406683295 249.375097728693 251.898943055776 1.785
0.940880768954207 0.338737920245284 0.935654520342735 0.346796668532696 0.953417220022833 0.338705001073231 0.952153469743328 0.329307951508694 250 253.494100420922 249.897004381797 251.780987034952 1.786
0.790155012375618 0.612907053653059 0.834948835088639 0.575057055741382 0.777990664344354 0.566654433125785 0.776749105199733 0.557422393371956 250 253.3589537668 250.107065602211 251.647638416139 1.787
0.56208337785215 0.82708057427456 0.583687936850618 0.757771619824543 0.527338401096069 0.748838384776946 0.599943469649714 0.867636807200756 250 253.32817408681 250.216125045737 251.603496234176 1.788
0.278991106039165 0.960293685676985 0.300369146851502 0.913494940363188 0.281366842371675 0.968594119434383 0.279784284521248 0.959017971097242 250 253.332040389822 250.194115623389 251.638558825043 1.789
-0.0314107590781746 0.999506560365756 0.11316142972842 1.01777757493691 0.057679510924184 1.00814673773898 0.0189191057440994 1.0625012327791 250 253.082747696112 249.797450404067 251.205199395024 1.79
-0.338737920245315 0.940880768954238 -0.330080224043462 0.9294207500365 -0.348553069730186 0.983721516538438 -0.313137050872152 1.03801965684461 250 252.635237952582 249.480112133713 250.955134972707 1.791
-0.612907053652978 0.790155012375697 -0.566583964083175 0.827710747516087 -0.547785593447295 0.817743770367092 -0.586488193906783 0.871992932296825 250 252.18588248725 249.273166780838 250.885189391972 1.792
-0.827080574274546 0.562083377852137 -0.796480274798694 0.561072234869184 -0.81495595511238 0.615269084696516 -0.816165657729516 0.604803156442947 250 251.491783509161 249.022998635245 250.838641415141 1.793
-0.960293685676917 0.278991106039239 -0.918169212649526 0.275365175581461 -0.936972070285135 0.329509634283542 -0.937901617292136 0.319005956547335 250 250.762197113904 248.948527721628 250.777730043811 1.794
-0.999506560365702 -0.0314107590782277 -1.03590683901768 0.0244942510449545 -0.980102147683394 -0.0500633512556771 -1.01796059298685 0.00337990156678714 250 250.162820417266 249.459798828445 251.077872398688 1.795
-0.94088076895421 -0.338737920245274 -0.968039914000141 -0.302429239051034 -0.985868810238745 -0.37601441445827 -0.949433357001014 -0.323061358926157 250 249.99772637462 250.155559377307 251.406887262524 1.796
-0.790155012375624 -0.612907053653051 -0.830146012210592 -0.595344255859644 -0.847599212057967 -0.539772936065836 -0.77407675694835 -0.551285489373324 250 249.847198441378 250.45011719134 251.678767370862 1.797
-0.562083377852065 -0.827080574274618 -0.5790354157898 -0.777816837380828 -0.632736176594041 -0.786534781257989 -0.560309277686538 -0.797506596633992 250 249.63376948363 250.674474119157 251.940686509952 1.798
-0.278991106039175 -0.960293685676982 -0.295733047582372 -0.933301229111326 -0.275514818742179 -0.941639767357607 -0.277401011022098 -0.952532181042075 250 249.600928143237 250.716091951738 252.075108426809 1.799
0.0314107590781639 -0.999506560365756 -0.0717281739094088 -0.973360521496711 -0.0887435373267586 -1.04542818589643 -0.0165776819240696 -1.0561293315549 250 249.3900709764 250.528795525601 251.967755386066 1.8
0.338737920245305 -0.940880768954242 0.334620893518072 -0.949320617169659 0.317188932187338 -0.892707075447474 0.315437359882828 -1.03175964459234 250 249.242381572283 250.28397463997 252.010777084045 1.801
0.612907053652969 -0.790155012375704 0.57117441457923 -0.847485502897742 0.553006915642935 -0.790966391742028 0.551353103969279 -0.801967686895058 250 249.150018625636 250.12151233145 252.166450937761 1.802
0.82708057427454 -0.562083377852146 0.801120784489005 -0.58072607129802 0.820085592212482 -0.588961910059188 0.818460821053015 -0.599770025255228 250 248.828948200729 249.789462393863 252.214028617752 1.803
0.960293685676914 -0.278991106039249 0.922728236164806 -0.294673895619608 0.941883616751117 -0.303216156394994 0.903017158673186 -0.249958935051632 250 248.361547521105 249.300857957901 251.898656599767 1.804
0.999506560365703 0.0314107590782169 1.04038580723453 -0.0434639148488366 0.985381721636381 -0.051969637123705 1.0573821688027 -0.0636364084822155 250 248.005084849698 249.234068049442 251.568401073991 1.805
0.940880768954214 0.338737920245264 0.935692561747538 0.347217781368987 0.954631618883968 0.338861417423335 0.952196028183046 0.327062725892916 250 247.802662286562 249.530896866637 251.285905219144 1.806
0.790155012375631 0.612907053653042 0.834986208496007 0.575470773942906 0.816714135306087 0.631136694405562 0.776790916324028 0.555216593349424 250 247.389422204237 249.585572184696 250.727680701342 1.807
0.562083377852074 0.827080574274612 0.583724653990417 0.758178073239214 0.602130370868418 0.877418626663937 0.636277249440705 0.801706054312218 250 247.121344784409 249.955677092062 250.523375233672 1.808
0.278991106039185 0.960293685676979 0.300470610290166 0.913780995950791 0.282452219115915 0.968628024287732 0.352944365325449 0.956431175263346 250 246.884341519309 250.608087074051 250.515497976467 1.809
-0.031410759078153 0.999506560365757 0.113261111494795 1.01805860746082 0.0215401920828924 1.07194253586913 0.017429730163552 1.05995986042499 250 246.473580261252 250.852763954133 250.624057541715 1.81
-0.338737920245295 0.940880768954245 -0.329982292663663 0.92969684770046 -0.272837494351361 0.983309951984867 -0.314533499577091 0.907658552190419 250 245.895801722024 250.998570154881 250.982341615315 1.811
-0.612907053652961 0.79015501237571 -0.566487063411444 0.827980803692159 -0.545335210888764 0.81734262051685 -0.55059393704221 0.806220626793895 250 245.625348354807 251.266017981175 251.424860715366 1.812
-0.827080574274598 0.562083377852061 -0.796450466720761 0.561450809535226 -0.812548600651064 0.614874978936058 -0.817714984904936 0.603948284606424 250 245.26750740996 251.618763801741 251.913409088052 1.813
-0.960293685676911 0.27899110603926 -0.918401724059647 0.275737102572236 -0.896816408698636 0.264798649570896 -0.902284419218999 0.254063825226691 250 244.857219346491 251.539826551693 251.997662326787 1.814
-0.999506560365703 -0.0314107590782062 -1.03574706926308 0.0248596470919577 -1.05076902392035 0.0782155413724285 -1.05666229606778 0.067669217825295 250 244.558201455842 251.384878485369 252.028675351018 1.815
-0.940880768954179 -0.338737920245361 -0.967882949761969 -0.302070259266088 -0.982382094237898 -0.376276567247108 -0.951423751801992 -0.322988071404777 250 244.639561251643 251.117829603633 252.032070134997 1.816
-0.790155012375638 -0.612907053653034 -0.829991804224692 -0.594991579668819 -0.844433669365273 -0.540030485518086 -0.812976157242227 -0.615202298143842 250 244.724785233484 250.540472590022 251.749873710018 1.817
-0.562083377852083 -0.827080574274606 -0.57888391565708 -0.777470354094604 -0.629625527415963 -0.786786608565399 -0.562230378449883 -0.797435849756074 250 244.736863619999 250.058369580255 251.431935938434 1.818
-0.278991106039196 -0.960293685676975 -0.295519047991353 -0.933073690002718 -0.27252199372632 -0.942226353404184 -0.279223102442553 -0.952575736597441 250 244.959945609536 250.143146381955 251.182743742787 1.819
0.0314107590781423 -0.999506560365757 -0.0714525410544771 -0.973023717309171 -0.011784338936478 -1.04600447164057 -0.0183677778805948 -1.05617212228574 250 244.910436417587 250.011010896728 250.689890876129 1.82
0.338737920245285 -0.940880768954249 0.33489168632987 -0.948989727178366 0.28300801452972 -0.957037328504865 0.313678697557989 -1.03180168392878 250 244.960424548485 249.979686325192 250.387239767911 1.821
0.612907053652953 -0.790155012375717 0.571440452337825 -0.847160423250901 0.593507756305891 -0.85540609373198 0.587020329413976 -0.865884145410799 250 245.057117588232 250.227090615113 250.271081114089 1.822
0.827080574274591 -0.56208337785207 0.801447310454192 -0.580519559986305 0.822996683090512 -0.588394518426934 0.816688449071958 -0.598801638307692 250 244.95707446502 250.368118883655 250.184196160504 1.823
0.960293685676908 -0.27899110603927 0.923572157167505 -0.29447101059423 0.944612691577637 -0.302885450059673 0.938415228550994 -0.313109823550751 250 244.74074891078 250.518627028489 250.088359804966 1.824
0.999506560365703 0.0314107590781953 1.04082671087488 -0.0432645924331282 1.06149777882894 -0.0515312764723715 1.01846518536207 0.00241269682747174 250 244.576656886421 250.99001600646 250.358556399183 1.825
0.940880768954183 0.338737920245351 0.936125723231621 0.347413603733552 0.956174324710364 0.338842634594202 0.950060907519348 0.328976565635541 250 244.517799367591 251.33383035309 250.782692207196 1.826
0.790155012375644 0.612907053653025 0.835411763774123 0.575663157716338 0.780699354971763 0.56678964983698 0.7746932878385 0.557096826550817 250 244.242281271835 251.381874978408 251.02164562827 1.827
0.562083377852092 0.827080574274599 0.584142736625611 0.758367078802299 0.529999527801988 0.748971227116929 0.560914982450382 0.803215888202269 250 244.106310961553 251.341325438002 251.25534960608 1.828
0.278991106039206 0.960293685676973 0.30081596045762 0.914079943232091 0.283981240366525 0.968724629096519 0.277930804463704 0.958254279032219 250 244.037062993598 251.181288685103 251.406517137448 1.829
-0.0314107590781316 0.999506560365757 0.11360039740076 1.01835230530357 0.060182725452325 1.00816189554846 0.0170981723270008 1.06175095095335 250 243.74384739888 250.616771696269 251.27529900823 1.83
-0.338737920245382 0.940880768954214 -0.329712508603229 0.93009544984289 -0.346093811015263 0.983736408180618 -0.314926009159566 1.03728254977772 250 243.398803437543 250.186246025175 251.298387219691 1.831
-0.612907053652944 0.790155012375724 -0.566222016690796 0.828372406481911 -0.619258010254224 0.817984320670685 -0.588245738539691 0.871268768643369 250 243.224985263018 249.977733244367 251.474717926025 1.832
-0.827080574274585 0.562083377852079 -0.796124683110865 0.561722275271119 -0.812325219727135 0.615505410997691 -0.780752210669318 0.539763117358717 250 242.919255691369 250.00129863833 251.547037154932 1.833
-0.960293685676937 0.278991106039171 -0.917819865061688 0.276003801438552 -0.933869358706259 0.32996932973491 -0.976605241986537 0.254430240778312 250 242.561482553205 250.052644447757 251.51081414636 1.834
-0.999506560365704 -0.0314107590781845 -0.998619669563449 -0.0388671465878515 -1.01399913984064 0.0141507606974767 -1.01975221349914 0.00404038983104712 250 242.338678532208 250.572212177679 251.355722758212 1.835
-0.940880768954186 -0.338737920245341 -0.967637226316527 -0.301702566582969 -1.01955912228674 -0.31225491071769 -0.952104030314818 -0.322636396488125 250 242.590757872609 250.999423869582 251.432500948935 1.836
-0.790155012375651 -0.612907053653017 -0.82962099631502 -0.594630343576101 -0.807394843964868 -0.604997391220024 -0.77670053391507 -0.55086798916809 250 242.71823800835 251.285433629135 251.178540928366 1.837
-0.562083377852101 -0.827080574274593 -0.578453653576677 -0.777001205681479 -0.593432920514908 -0.850951892617889 -0.636253268498675 -0.797321548729024 250 242.891026920986 251.420016574451 251.209384645171 1.838
-0.278991106039217 -0.96029368567697 -0.295096341204126 -0.932612779716924 -0.273388977569871 -0.941727942954705 -0.316171750553438 -1.01622593130498 250 243.184844160784 251.480526037114 251.390766788017 1.839
0.0314107590781208 -0.999506560365758 -0.071102647933927 -0.97268416109934 -0.0866550253871029 -1.04551481315238 -0.0921332015980743 -1.05539238996631 250 243.244608928533 251.166844850314 251.509863899246 1.84
0.338737920245372 -0.940880768954218 0.335235435415828 -0.948656133489594 0.319240770386213 -0.892792181550744 0.351129123407997 -0.967050422453057 250 243.356415964893 250.806169907803 251.574545710272 1.841
0.612907053653025 -0.790155012375661 0.571646348659045 -0.847508856101336 0.555284056767658 -0.791050003403681 0.624206054111771 -0.801141488652619 250 243.674218373066 250.578494654434 251.570841875517 1.842
0.827080574274579 -0.562083377852088 0.801584431525883 -0.580749014425266 0.822322747315696 -0.589044053521234 0.817057206919456 -0.598958334844695 250 243.974260699833 250.145547073274 251.501065375831 1.843
0.960293685676934 -0.278991106039182 0.923706870427901 -0.294696435871348 0.944471178701443 -0.303070538817943 0.938777511104071 -0.313263768536247 250 244.162418465691 249.663861996313 251.220422692743 1.844
0.999506560365704 0.0314107590781739 1.04121854595398 -0.0434860592994653 1.02480299288468 0.0122756942626491 1.01882110632526 0.00226145507693688 250 244.404823266418 249.764209618422 251.320735667626 1.845
0.94088076895419 0.338737920245331 0.936510677785952 0.347196025769306 0.957001304918652 0.338778236066982 0.950409542028189 0.3286036547758 250 244.674867856697 250.29086667386 251.509445512737 1.846
0.790155012375658 0.612907053653008 0.835789958623963 0.575449400366047 0.78151181361701 0.566726382131589 0.775035800413655 0.556730463911339 250 244.696502627685 250.407566317607 251.613145937201 1.847
0.56208337785211 0.827080574274587 0.584514290469657 0.758157074976946 0.604293863955591 0.877338730985864 0.63461776729598 0.80308107990035 250 244.828254226232 250.614413409092 251.966494239664 1.848
0.278991106039118 0.960293685676998 0.301180989910252 0.913873627020731 0.284577721812346 0.968549531557532 0.314564968337695 1.02188432656743 250 244.999464700047 251.138339277057 252.437807752635 1.849
-0.03141075907811 0.999506560365758 0.113959017028643 1.01814961195264 0.0236283714902214 1.07186542145139 0.0538067339086993 0.997302195088117 250 244.92146998065 251.265520661972 252.757855960787 1.85
-0.338737920245361 0.940880768954222 -0.29228648624891 0.865682783717692 -0.27078598284563 0.98323419167678 -0.315349072291637 0.908966332262033 250 244.749712664416 251.304052627339 252.921705892315 1.851
-0.612907053653017 0.790155012375667 -0.56568153277542 0.828066268350243 -0.580981365301412 0.752942398855721 -0.551199363221093 0.806940140124306 250 244.706418092229 251.454321435743 252.924065708542 1.852
-0.827080574274573 0.562083377852096 -0.795593689956178 0.561421512847517 -0.811015475505995 0.614917854585238 -0.818309779953434 0.604655163464953 250 244.556803113845 251.624181252265 252.734416875091 1.853
-0.960293685676931 0.278991106039192 -0.917559992078088 0.275708320326944 -0.895702551508565 0.264840772334537 -0.977017552584673 0.254758291471472 250 244.377590337848 251.516783182547 252.264255987333 1.854
-0.999506560365705 -0.031410759078163 -0.99797616156039 -0.0391574391259633 -1.04993559590494 0.0782569244710045 -1.01989871445378 0.00436268003711088 250 244.309376992511 251.335555632985 251.912021378606 1.855
-0.940880768954194 -0.33873792024532 -0.967263702446712 -0.301763436781575 -0.944619344685818 -0.312247101443694 -0.952247958749792 -0.322319765616466 250 244.638333559269 251.066730811266 251.847588014347 1.856
-0.790155012375664 -0.612907053653 -0.829383430735476 -0.594690144909437 -0.769347277470346 -0.540661127513729 -0.776841935003173 -0.550556918254357 250 244.88869499153 250.683051322808 251.464894392073 1.857
-0.562083377852119 -0.827080574274581 -0.578350925931062 -0.77728627766261 -0.628964319000317 -0.78740617877067 -0.636457807306995 -0.797354122086712 250 245.169646494857 250.636747791966 251.45804147225 1.858
-0.278991106039128 -0.960293685676995 -0.294995417429953 -0.932892845906255 -0.308750384779808 -1.00648467273221 -0.316372697712076 -1.01625793268275 250 245.515049304962 250.750696424105 251.525281467156 1.859
0.0314107590782128 -0.999506560365755 -0.0710034963556722 -0.972959309397306 -0.0847773387533779 -1.0457099236372 -0.018311693551675 -1.055423829408 250 245.615909218832 250.731292823626 251.561636208862 1.86
0.338737920245351 -0.940880768954225 0.335332845917477 -0.948926450253124 0.358355819163886 -0.957537977780758 0.313604512273391 -1.0308426030649 250 245.759223427239 250.711580622848 251.793153401609 1.861
0.612907053653008 -0.790155012375674 0.571481865837176 -0.847777220394943 0.631305850920229 -0.791796080099902 0.623309802538054 -0.80061450748566 250 246.020111587401 250.633595756387 252.259593274285 1.862
0.827080574274567 -0.562083377852105 0.801422836980712 -0.581012666309838 0.823706995409033 -0.588989798432721 0.816047293990702 -0.598440607333581 250 246.342733717119 250.640422530927 252.789270408881 1.863
0.960293685676928 -0.278991106039202 0.92354811344202 -0.294955458095592 0.945376037982054 -0.303356815663787 0.900646012534903 -0.248652861372035 250 246.545656239348 250.729374000831 253.00458203744 1.864
0.999506560365705 0.0314107590781523 1.004118620379 0.0202482762225233 1.02530376474222 0.0119944443657252 1.0547922510075 -0.0623532691256901 250 246.816345932402 251.123781535186 253.111724897423 1.865
0.940880768954197 0.33873792024531 0.972974688054752 0.283074449256706 1.03053549716304 0.338165735237389 0.949586544259406 0.328210673391389 250 247.329617179998 251.475668268729 253.221414348813 1.866
0.790155012375671 0.612907053652991 0.835060327993321 0.575766028225491 0.818696074106869 0.630453228222634 0.774227254277279 0.556344383180523 250 248.021765284893 251.730407621863 253.053155400423 1.867
0.562083377852128 0.827080574274575 0.583797471968127 0.758468142931359 0.604730492021244 0.876298114461452 0.560457132320481 0.802476657547012 250 248.848068546762 251.797758813882 252.913635047165 1.868
0.278991106039248 0.960293685676961 0.300411483260118 0.91429229283666 0.284487247992166 0.96752718799577 0.27748099406614 0.957528029080069 250 249.678600735949 251.874173888768 252.723216271218 1.869
-0.0314107590782021 0.999506560365755 0.113203022720419 1.01856092610286 0.0235394863674108 1.07086102998369 0.0166562604861097 1.06103745376645 250 250.145239761996 251.477659177494 252.279848388747 1.87
-0.338737920245234 0.940880768954267 -0.293158949163245 0.866311597932186 -0.308597802962555 1.04623265812725 -0.278350697828532 0.972479310603678 250 250.492892522239 251.260273635255 252.038994901972 1.871
-0.612907053653 0.79015501237568 -0.566734385824122 0.82879690076522 -0.618455017226526 0.816521547945307 -0.588801322873715 0.870803640579111 250 250.927144963084 251.360075671246 251.973190292267 1.872
-0.827080574274561 0.562083377852114 -0.796693446214503 0.562252576150341 -0.811148128730417 0.614068324190941 -0.818438168737552 0.603634748386622 250 251.175079885788 251.444522873548 251.908560469375 1.873
-0.960293685676925 0.278991106039213 -0.918640436895008 0.276524790368624 -0.895832875375959 0.264006159478835 -0.940134223582347 0.317858065440601 250 251.298662626802 251.299323308678 251.828734729377 1.874
-0.999506560365705 -0.0314107590781414 -0.99929712138937 -0.0383553060914603 -1.05006363131822 0.0774369672056965 -1.02015399527597 0.00225216713720196 250 251.527033036685 251.084419907227 252.109254816399 1.875
-0.940880768954201 -0.3387379202453 -0.968561466555608 -0.300975389000032 -0.944940957934436 -0.313391841229978 -0.95171902578646 -0.324169290624741 250 252.067800696502 250.907628638992 252.459097170048 1.876
-0.790155012375677 -0.612907053652983 -0.830658406435257 -0.593915935047376 -0.769663243271763 -0.541785765959249 -0.813266246290306 -0.616362775453425 250 252.492010607322 250.485746684594 252.685664874689 1.877
-0.562083377852043 -0.827080574274633 -0.579733255829211 -0.77675038324288 -0.629210036869419 -0.788623131935862 -0.562515373607742 -0.79857594937797 250 252.83119087122 250.443973692108 252.825723720605 1.878
-0.278991106039258 -0.960293685676957 -0.296353473965144 -0.932366361656831 -0.308991787905354 -1.00768025650799 -0.279568368457581 -0.953582756222661 250 253.291788288496 250.523834208985 252.946877366979 1.879
0.0314107590781913 -0.999506560365756 -0.0723377057620102 -0.97244207007798 -0.0851440169287431 -1.04710883814073 -0.0187069811118317 -1.05716145890135 250 253.47826633934 250.551767694359 252.825437990719 1.88
0.338737920245331 -0.940880768954232 0.33402206489045 -0.948418293525267 0.357995579764429 -0.958912327699853 0.313216165862693 -1.03254972022437 250 253.680238853684 250.497624733976 252.815245825734 1.881
0.612907053652991 -0.790155012375687 0.570454284612832 -0.847275192546554 0.556933010609587 -0.793146296782447 0.585853884008189 -0.866506377636572 250 254.054929697037 250.40983817637 252.999537292576 1.882
0.827080574274555 -0.562083377852123 0.800478459584715 -0.580632313962193 0.823942745945731 -0.591103536519124 0.815346312819268 -0.599073162113567 250 254.421844065289 250.30320137603 253.051632150967 1.883
0.960293685676922 -0.278991106039223 0.922620319073951 -0.294581784638855 0.94593344822422 -0.305320176436623 0.974167823136991 -0.249610498259904 250 254.605310276293 250.057300275803 252.995111322478 1.884
0.999506560365706 0.0314107590781307 1.00320711784509 0.0206153880679857 1.02611087435113 0.010065559710873 1.01735759510735 0.00069471922925243 250 254.839135245327 250.108589004609 252.837146453011 1.885
0.940880768954205 0.33873792024529 0.935590663536215 0.346859622227398 0.958351034692469 0.336494649128183 0.949751460815596 0.327288358232413 250 255.35830351487 250.473149662033 252.907784334848 1.886
0.790155012375684 0.612907053652974 0.834886099591471 0.575118903985148 0.782837842477796 0.56448289440116 0.774389274940507 0.555438263642181 250 255.675708803874 250.481813736885 252.644743475622 1.887
0.562083377852051 0.827080574274627 0.583626302972897 0.757832382028803 0.569112000263985 0.81081083898232 0.634113029708659 0.802037490495572 250 256.0487748018 250.548711292225 252.704295587485 1.888
0.278991106039268 0.960293685676955 0.300373986291603 0.913441374990491 0.285983884720251 0.965715864399864 0.314069093814591 1.02085906232833 250 256.370418075849 250.510457345553 252.86766167719 1.889
-0.0314107590781805 0.999506560365756 0.113166184189177 1.01772495015859 0.0622154791783067 1.00531902413402 0.0533195668166494 0.996294934229426 250 256.4423405282 250.333161143641 252.908109973716 1.89
-0.338737920245321 0.940880768954236 -0.330139097140778 0.929479110895386 -0.344096751929953 0.980943456868311 -0.315827684852918 0.90797675864895 250 256.397252087083 250.212985919313 252.818671754856 1.891
-0.612907053652983 0.790155012375694 -0.566445404079445 0.827654030271389 -0.617426454082962 0.815014492721276 -0.551604526627845 0.806533245627593 250 256.403067103393 250.161811261763 252.673629261476 1.892
-0.827080574274549 0.562083377852132 -0.796344147873543 0.561016513564935 -0.810525825218433 0.612587732475017 -0.818707828793361 0.604255413932568 250 256.288955551854 250.052227660663 252.668091231335 1.893
-0.960293685676919 0.278991106039233 -0.918297272144463 0.275310432729205 -0.932426325802096 0.326540375960075 -0.94039914847586 0.318467832256729 250 256.113817130174 249.742233243529 252.385470771953 1.894
-0.999506560365706 -0.0314107590781199 -0.998959982524943 -0.0395483399182467 -1.01258144622885 0.0107820184826026 -1.02041426815545 0.00285122660245193 250 256.060451970171 249.778109630339 252.481209909219 1.895
-0.94088076895417 -0.338737920245387 -0.967971563468596 -0.302371798330982 -0.944605592983668 -0.315676163292512 -0.951974728340083 -0.323580750491998 250 256.355129378651 250.051294112087 252.663008424906 1.896
-0.790155012375691 -0.612907053652965 -0.83007886189707 -0.595287823784092 -0.806277723566174 -0.608018785286413 -0.81351745877184 -0.61578456993638 250 256.526861594253 250.07518588565 252.737074519955 1.897
-0.56208337785206 -0.827080574274621 -0.579032763941962 -0.77787106852308 -0.628822218488603 -0.79049273522341 -0.562762174861715 -0.798007897003389 250 256.70644966946 250.400622191289 252.739055931247 1.898
-0.278991106039169 -0.960293685676983 -0.295665282538043 -0.933467367987305 -0.271604197707389 -0.945641481261723 -0.279745560644061 -0.95313773883996 250 256.934939668099 250.750580293455 252.77614167778 1.899
0.0314107590781697 -0.999506560365756 -0.0717268741020662 -0.973636803152146 -0.0849015858070402 -1.04935963071775 -0.0188810618483884 -1.0567242559112 250 256.94337422418 250.801116115185 252.538450267324 1.9
0.338737920245311 -0.94088076895424 0.334622170501127 -0.949592047389193 0.358233753857025 -0.961123596929206 0.313174426726689 -1.0323441222276 250 256.935392932633 250.709524346423 252.462202424134 1.901
0.612907053652974 -0.7901550123757 0.608118243904754 -0.784213606053398 0.631185929049244 -0.795318736684098 0.585812877800844 -0.866304389888552 250 257.009657601327 250.566521384398 252.549127139166 1.902
0.827080574274543 -0.562083377852141 0.801056991963124 -0.581766390865225 0.823589179335742 -0.592450598059357 0.81543692470342 -0.59910144326281 250 257.181368353838 250.514692430744 252.596721155 1.903
0.960293685676916 -0.278991106039244 0.923188692570298 -0.295695947438655 0.94519478373884 -0.306870305960883 0.90004636117774 -0.249302093189689 250 257.200691395049 250.509425503381 252.575494951461 1.904
0.999506560365706 0.0314107590781092 1.04070946716834 -0.0444680196967573 1.02512569327762 0.00854265006851613 1.05420312937633 -0.0629911005970324 250 257.25920220227 250.860545712141 252.4696888218 1.905
0.940880768954173 0.338737920245377 0.936010538294877 0.346231308347925 1.03049029626298 0.334549830937356 0.94907281188396 0.32769670233505 250 257.332169573588 251.134688830633 252.428093513664 1.906
0.790155012375697 0.612907053652957 0.835298601455698 0.574501623138289 0.855271662628397 0.563025269512912 0.773722542912253 0.55583943732578 250 257.145272499485 251.300306013728 252.085060074566 1.907
0.562083377852069 0.827080574274615 0.584031561408842 0.757225940477306 0.640469034366702 0.809716790739235 0.633262755889026 0.802317961306075 250 257.058628714948 251.307509325121 252.072174277519 1.908
0.27899110603918 0.96029368567698 0.30077212849204 0.912845582399069 0.246752068444537 0.900991398748214 0.312973342205259 1.02113460814242 250 256.961999929538 251.232248392596 252.212921957724 1.909
-0.0314107590781589 0.999506560365756 0.113557335113395 1.0171396195342 0.0604858536406652 1.00549359234641 0.0150367295195825 1.06032693476752 250 256.654135082907 250.817129616473 252.312730652284 1.91
-0.338737920245301 0.940880768954244 -0.329625071053015 0.928679335891945 -0.34579600568115 0.9811149597071 -0.279941790241406 0.971781268138452 250 256.225766197402 250.226226478977 252.620460915216 1.911
-0.612907053652966 0.790155012375707 -0.566136114521821 0.826981159133334 -0.618965434306363 0.815408904168525 -0.590364476106735 0.870117855562811 250 255.98514206781 249.872538999207 253.049521083491 1.912
-0.827080574274537 0.56208337785215 -0.796040289362233 0.56035545787367 -0.812037781338831 0.612975218157126 -0.819777700062796 0.602621223401964 250 255.588479555447 249.76502927634 253.30684565632 1.913
-0.960293685676945 0.278991106039145 -0.917998749311666 0.274660985008475 -0.933586852740156 0.327256444516197 -0.978521396342697 0.25309625649056 250 255.159416864669 249.759633418135 253.435367762117 1.914
-0.999506560365707 -0.0314107590780984 -0.998407214328056 -0.0401863835014621 -1.01372159460776 0.0114855130562112 -1.02163472067003 0.00272982996958154 250 254.839415737608 250.167344612588 253.443742360849 1.915
-0.940880768954177 -0.338737920245366 -0.967299102435554 -0.302998638030452 -1.01915670700315 -0.315098079921883 -0.954018410436506 -0.323811482403799 250 254.915830061527 250.533552070515 253.62398902033 1.916
-0.790155012375634 -0.612907053653038 -0.829418209109478 -0.595903656337176 -0.807517092620701 -0.607790635092971 -0.815525254328173 -0.616011250254237 250 254.912786695501 250.803497965371 253.477188632656 1.917
-0.562083377852078 -0.827080574274609 -0.578254427263111 -0.778252159392919 -0.593553022515302 -0.853696087835775 -0.56473471403651 -0.798230596872264 250 254.899707774243 250.847403888206 253.277602873867 1.918
-0.27899110603919 -0.960293685676977 -0.294900613254173 -0.933841766997973 -0.273376996880487 -0.944649071901874 -0.281748737830429 -0.953243468019504 250 254.996683642293 250.866870532804 253.090430360963 1.919
0.0314107590781482 -0.999506560365757 -0.0709103569172123 -0.973891567674951 -0.0866432550755902 -1.04838464781495 -0.0208490637506339 -1.05682812851312 250 254.850150755001 250.477907102575 252.689732786535 1.92
0.33873792024529 -0.940880768954247 0.335424349850985 -0.949842338311488 0.319252334014038 -0.895611622643386 0.311111697652583 -1.03222224303336 250 254.747598979995 250.05077776601 252.427245093987 1.921
0.612907053652957 -0.790155012375713 0.608777052401463 -0.784235574110919 0.592303377840854 -0.858147327744194 0.584045857076367 -0.866184650862103 250 254.703122338977 249.905487569668 252.423449427337 1.922
0.827080574274531 -0.562083377852159 0.801639072187199 -0.581675113150369 0.821878728506302 -0.591200677200092 0.813700932415394 -0.598983806823341 250 254.771165183858 249.95026549801 252.35004733332 1.923
0.960293685676942 -0.278991106039155 0.849480292304207 -0.295606272537358 0.943579874983156 -0.305528871959871 0.935480171930381 -0.313288793233395 250 254.681011408415 250.015550244255 252.301842281176 1.924
0.999506560365707 0.0314107590780876 1.04127219337155 -0.0443799194640197 1.02353914191074 0.00986052882816461 1.01558166759246 0.0022368698071355 250 254.649313281221 250.390254807703 252.609835943003 1.925
0.940880768954181 0.338737920245356 0.936563383168455 0.346317861562886 0.954782934037796 0.336069290716291 0.946965190953453 0.328579501217109 250 254.705759029959 250.746904650379 252.90083311916 1.926
0.790155012375641 0.61290705365303 0.835841738513296 0.574586656500714 0.817250991727371 0.62839359673644 0.771651931271568 0.556706734483027 250 254.510194020204 251.006093992022 253.176169069361 1.927
0.562083377852087 0.827080574274603 0.584565161117249 0.757309480675416 0.603310784922392 0.874274649582595 0.557927031334593 0.802832646052405 250 254.422007545784 251.059974707676 253.437635280713 1.928
0.278991106039201 0.960293685676974 0.301230967282154 0.913040916260494 0.283092470590455 0.96553925464778 0.275060596312828 0.957764706381431 250 254.371328559025 251.12596771431 253.568069438484 1.929
-0.0314107590781374 0.999506560365757 0.114008116810549 1.01733152338248 0.0221692009036697 1.06890800424188 0.0142783643044226 1.06126997507433 250 254.070209497854 250.72181346774 253.453540524791 1.93
-0.33873792024528 0.940880768954251 -0.329248404572087 0.928982531034418 -0.309944026560553 1.0443139270229 -0.317567017280434 1.03658609189376 250 253.573456828865 250.499323758843 253.448098333841 1.931
-0.612907053653039 0.79015501237565 -0.565766751151073 0.827280223528705 -0.619777601479052 0.814636509273264 -0.590128335576812 0.870471871641589 250 253.077313148176 250.596327349297 253.635174020671 1.932
-0.827080574274525 0.562083377852168 -0.795742802961275 0.560762531382029 -0.81257711748783 0.612216386320628 -0.819545706100777 0.602969023048043 250 252.379801574481 250.71908258811 253.688268202438 1.933
-0.960293685676939 0.278991106039166 -0.917706486696576 0.275060910409112 -0.971385554220266 0.262186741168547 -0.978293476135903 0.253437948862929 250 251.645243957229 250.632289170628 253.631129672545 1.934
-0.999506560365704 -0.0314107590781905 -1.03506404009205 0.0241953286919799 -1.01436561255444 0.0116606880386318 -1.02141080268436 0.00306552231041715 250 251.036663562068 250.630753551962 253.471085800551 1.935
-0.940880768954184 -0.338737920245346 -0.967211914410214 -0.302722912403191 -0.946876946018645 -0.315037447940852 -0.953798424393955 -0.323481684735459 250 250.822504926548 250.847214929377 253.498913989523 1.936
-0.790155012375647 -0.612907053653021 -0.829203152778073 -0.595632772382106 -0.808509192217035 -0.607391285614586 -0.778365174863253 -0.551698434367859 250 250.587003958677 250.739811854231 253.235158212797 1.937
-0.562083377852096 -0.827080574274597 -0.578043147266426 -0.777986032091501 -0.557710954166472 -0.78953527458527 -0.60153116153918 -0.862013359467272 250 250.412628284265 250.541156685674 253.069253828559 1.938
-0.278991106039211 -0.960293685676971 -0.29469304328073 -0.933580312824578 -0.274783038105091 -0.944813893525951 -0.28173459316652 -0.953045016986303 250 250.374418523168 250.443214223963 253.115617991921 1.939
0.0314107590781266 -0.999506560365758 -0.0707064318199374 -0.973634704570632 -0.0140056799485252 -1.04854657521305 -0.0208351674634388 -1.05663316222982 250 250.116643526464 250.088951089523 252.962421851844 1.94
0.33873792024527 -0.940880768954254 0.335624694075192 -0.949589985658235 0.281280420164631 -0.959872184760793 0.311125349924493 -1.03203070030861 250 249.924775093974 250.134694362433 252.923174764014 1.941
0.61290705365303 -0.790155012375657 0.571899487248025 -0.848202382242816 0.554608436761536 -0.793979432246748 0.584059269617839 -0.865996471579097 250 249.913748504706 250.355413850053 253.120139507325 1.942
0.827080574274583 -0.562083377852083 0.801833125065344 -0.58143036242333 0.821658991025793 -0.591922042335643 0.813583211403155 -0.598572209877331 250 249.939870772749 250.584844063721 253.144180579578 1.943
0.960293685676936 -0.278991106039176 0.92342806822101 -0.295365819571107 0.943363996037162 -0.306237570106313 1.04645460795909 -0.249118342618076 250 249.783888893222 250.561216091231 253.041227457759 1.944
0.999506560365704 0.0314107590781797 1.04107335041705 -0.0441436887909651 1.02332705374437 0.00916427524170882 0.978324401745781 -0.0628105766389256 250 249.705739224278 250.85418501642 252.82171895062 1.945
0.940880768954188 0.338737920245336 0.93636803184588 0.346549944085145 1.02859349670974 0.335385263166501 0.947633638609449 0.328322706794307 250 249.751016582984 251.114953715822 252.613532457946 1.946
0.790155012375654 0.612907053653013 0.835649817510477 0.574814663712652 0.853408170394972 0.563846031763672 0.772308641155998 0.556454449305258 250 249.557191451795 251.22928953139 251.963986864593 1.947
0.562083377852105 0.827080574274591 0.584376610198639 0.757533484138447 0.675516138476507 0.874397491867948 0.631808982236708 0.803034236916905 250 249.482417652306 251.249496896656 251.71273364006 1.948
0.278991106039221 0.960293685676968 0.301045727269928 0.913260986279444 0.281702848591985 0.965211687158099 0.348489052771701 0.957849496753365 250 249.455678615167 251.368100643817 251.662355195714 1.949
-0.0314107590782295 0.999506560365754 0.113826129566029 1.01754772902762 0.0208039803155955 1.06858618875437 0.0130526517700142 1.06135327654881 250 249.1879653649 251.306005629669 251.688308602484 1.95
-0.33873792024526 0.940880768954258 -0.329360996562903 0.929080279086007 -0.274016554439064 0.980349327198077 -0.318833717582461 0.909027500279965 250 248.813763817544 251.253074448934 251.969322485919 1.951
-0.612907053653022 0.790155012375664 -0.565680966750678 0.827262201847589 -0.546624465012783 0.81466070559515 -0.554818644308362 0.807565536501652 250 248.579215768207 251.30153541521 252.339583061366 1.952
-0.827080574274577 0.562083377852092 -0.795593133870689 0.56063156554903 -0.813815215799145 0.61224015776123 -0.82186550738133 0.60526957804028 250 248.266369989214 251.414882249381 252.76057922836 1.953
-0.960293685676933 0.278991106039186 -0.843540519133503 0.27493224430298 -0.898453129071154 0.262210095188674 -0.980510842339363 0.255361917082445 250 247.909796908448 251.160915832653 252.84275167397 1.954
-0.999506560365704 -0.0314107590781689 -1.07244618442548 0.0881711927471753 -1.05263787402207 0.0756724413496474 -1.02333066292499 0.0049557061352122 250 247.632444440052 250.847951621331 252.988780855632 1.955
-0.940880768954192 -0.338737920245326 -0.967125267180907 -0.303183488863209 -0.947535042017348 -0.315238042714719 -0.955749616803994 -0.321512031804087 250 247.465633777486 250.622835249077 253.293278174248 1.956
-0.790155012375661 -0.612907053653004 -0.829247426357885 -0.596085261236119 -0.846622123857542 -0.543148108183794 -0.817226061150248 -0.613752177424758 250 247.222110956707 250.301884351891 253.299483629012 1.957
-0.562083377852114 -0.827080574274585 -0.578086643413387 -0.778430575355824 -0.668849253197821 -0.854063018584737 -0.566274757088615 -0.79578447074604 250 247.009874202301 250.384699771812 253.197481750273 1.958
-0.278991106039232 -0.960293685676965 -0.294735775646363 -0.934017050021752 -0.274762647978471 -0.945458606952427 -0.283261738116528 -0.950840295248615 250 246.945548240074 250.68167646092 253.13999242835 1.959
0.0314107590782188 -0.999506560365755 -0.0706830227735119 -0.973950512165156 -0.0139856478673671 -1.04917996763501 -0.0223354961348491 -1.05446715484753 250 246.631300777031 250.662914598677 252.856489163386 1.96
0.338737920245357 -0.940880768954223 0.33564769206469 -0.949900247751373 0.317854823338122 -1.02425933441085 0.309521852617042 -1.02967840259138 250 246.437690650088 250.711757468507 252.660801685748 1.961
0.612907053653013 -0.79015501237567 0.608996472782452 -0.784292466675705 0.590993838696046 -0.858250309820847 0.582483929317049 -0.863685479614107 250 246.330704173221 250.951860201109 252.755717411982 1.962
0.827080574274571 -0.562083377852101 0.801919799364125 -0.581843866714973 0.820396011204409 -0.590962068757973 0.812035533679119 -0.596301798346031 250 246.402434225136 251.100948962165 252.688314922627 1.963
0.96029368567693 -0.278991106039197 0.923775016606811 -0.295772062832102 1.01646469093332 -0.305178802012394 1.04493410706396 -0.246887798938325 250 246.316239683198 251.096191874082 252.503730615536 1.964
0.999506560365705 0.0314107590781582 1.04102600815381 -0.0445427985231695 1.02281451970203 0.0102044516360144 1.0512420982912 -0.0601705502852094 250 246.306912810082 250.989971479894 252.432826373208 1.965
0.940880768954195 0.338737920245316 0.936321520900797 0.346157842618769 0.954332832077327 0.336407174326729 0.946163775754853 0.330467724497655 250 246.383921777871 250.895532369669 252.381905143991 1.966
0.790155012375667 0.612907053652996 0.83560412328581 0.574429447448733 0.778890198483034 0.564396955635069 0.77086458872091 0.558561801040926 250 246.226849487947 250.744560668728 252.03054577928 1.967
0.562083377852029 0.827080574274643 0.584331718352986 0.757155032174575 0.63840540414598 0.81106319500175 0.630520722058933 0.805330504244625 250 246.193282941627 250.987664871108 252.089303414409 1.968
0.278991106039242 0.960293685676962 0.30113252174659 0.912662457792668 0.244594470856582 0.902539680767575 0.347483822089704 0.960557283227103 250 246.129180608477 251.283515939746 252.359316728204 1.969
-0.031410759078208 0.999506560365755 0.113911399953658 1.01695971054951 0.0583661429199782 1.00701468692558 0.011541943933461 1.06401351497776 250 245.918050244582 251.163970882446 252.510118567972 1.97
-0.338737920245347 0.940880768954227 -0.329277223501686 0.928502586063464 -0.310869725348005 0.918508275202351 -0.28337520827763 0.975403112933758 250 245.602849983614 250.779179374579 252.7855994566 1.971
-0.612907053653004 0.790155012375677 -0.565794375085408 0.826807512987086 -0.546994497760802 0.816879831417243 -0.593737604191699 0.873676101680679 250 245.48999047763 250.412259597283 253.185091785562 1.972
-0.827080574274565 0.562083377852109 -0.79570455078378 0.560184860909774 -0.814178750865812 0.614420316295842 -0.823091596872771 0.606116987619068 250 245.233990897131 250.171001417158 253.415344937354 1.973
-0.960293685676927 0.278991106039207 -0.917668906217633 0.274493383684068 -0.935559213403737 0.328676167097543 -0.981777101963878 0.256530635973257 250 244.956922867782 249.983150671875 253.519118614886 1.974
-0.999506560365705 -0.0314107590781473 -1.0350271195168 0.0236377675925111 -0.978843270479149 -0.0508821829689539 -1.02483325692496 0.00610390261825751 250 244.778178902894 250.148035761891 253.50490534313 1.975
-0.940880768954161 -0.338737920245413 -0.967175642150918 -0.303270682870947 -0.947753473320384 -0.312943318920492 -0.957225825633833 -0.320383997360522 250 244.967813958095 250.593878562156 253.624756064074 1.976
-0.790155012375674 -0.612907053652987 -0.829296916756176 -0.596170924139163 -0.80937032792132 -0.605333928969521 -0.781732391805286 -0.548655141598785 250 245.150200278375 250.834450144444 253.483760966572 1.977
-0.562083377852038 -0.827080574274637 -0.578264549559719 -0.778738661859546 -0.558556968545861 -0.787514044601903 -0.567830481534046 -0.794922437100283 250 245.366618884269 250.950350291601 253.367874536806 1.978
-0.278991106039143 -0.960293685676991 -0.294910557805818 -0.934319726604487 -0.275744863028724 -0.942601835085186 -0.284790144434657 -0.949993398695384 250 245.655530849851 251.054305333889 253.157118284142 1.979
0.0314107590781971 -0.999506560365755 -0.0709201268450466 -0.974361134431805 -0.088969542093885 -1.04637335995834 -0.0238370640250743 -1.05363512958332 250 245.70495277202 250.942011405862 252.734927212798 1.98
0.338737920245336 -0.940880768954231 0.33541475148061 -0.950303659595001 0.316966896006692 -0.89363565249221 0.308176165906302 -1.02908531235619 250 245.801522800428 250.764050889479 252.452888253092 1.981
0.612907053652996 -0.790155012375683 0.608767622576041 -0.784688794709514 0.552788778361397 -0.791878663209006 0.581161872524177 -0.863102803893256 250 245.958556913958 250.660923684157 252.431345012493 1.982
0.827080574274558 -0.562083377852118 0.801694967709386 -0.582233235328867 0.819871285366366 -0.589858162270224 0.810867589901619 -0.595956076306839 250 246.270012272532 250.381259591323 252.341869404901 1.983
0.960293685676924 -0.278991106039217 0.92381546562401 -0.296154594231736 0.941673073078953 -0.304096670644163 0.932696582193653 -0.310314228898042 250 246.441830283314 249.938629414433 252.279143630966 1.984
0.999506560365705 0.0314107590781366 1.04106574689651 -0.0449186127682964 1.02218433836969 0.0112675810514509 1.01284695698661 0.00515920154601927 250 246.624791038126 249.891070555549 252.574055950432 1.985
0.940880768954164 0.338737920245403 0.936360561841243 0.345788627576618 0.95417006374001 0.337787825068486 0.944278501173325 0.331450517550691 250 246.874985610674 250.16690510979 252.853305129223 1.986
0.79015501237568 0.612907053652979 0.835642478677229 0.574066715729226 0.816130826353573 0.6300819540606 0.769012419083616 0.559527336496828 250 246.873405083576 250.219338042298 253.118127320206 1.987
0.562083377852047 0.827080574274631 0.584369400233446 0.756798669932212 0.638568843378123 0.812283731161025 0.555333868312253 0.805603719009113 250 246.978952605815 250.447026942855 253.370221407293 1.988
0.278991106039153 0.960293685676988 0.301038643909895 0.912539075224592 0.244885244328526 0.903513264346235 0.309456924898053 0.896498310617165 250 247.121317956708 250.728653849462 253.471713577177 1.989
-0.0314107590781864 0.999506560365756 0.113819170588003 1.01683849454809 0.0586518104833885 1.00797117462314 0.0480707020699761 1.00107940170516 250 247.012157942113 250.637583254319 253.351841135724 1.99
-0.338737920245326 0.940880768954234 -0.329367833343038 0.928383498584328 -0.347597843505027 0.983549036266459 -0.320662150045362 0.912338031324454 250 246.786585970416 250.340246652638 253.08245728079 1.991
-0.612907053652987 0.79015501237569 -0.565883393840892 0.826690516653923 -0.620866067376574 0.81757431880501 -0.593624433272142 0.746715664642237 250 246.751975765584 250.12850577537 253.050199464012 1.992
-0.827080574274552 0.562083377852127 -0.795857397435003 0.560183179610637 -0.813905039773637 0.615102608660948 -0.823565819191706 0.608576532428167 250 246.604788130502 249.873751896551 253.107171542034 1.993
-0.960293685676952 0.278991106039119 -0.917819068920366 0.274491731908117 -0.935680695217278 0.329122153705437 -0.982181297104926 0.25861080218871 250 246.381862864506 249.715687722935 252.87825148516 1.994
-0.999506560365706 -0.0314107590781258 -1.03517464540049 0.0236361448213291 -1.01577866974122 0.013318460864547 -1.02497178492788 0.0081475416417345 250 246.248691091635 250.004625850167 252.742778276405 1.995
-0.940880768954206 -0.338737920245285 -0.967320577517454 -0.303272277146679 -0.947746213951384 -0.312959337091658 -0.957296876691039 -0.318488904376666 250 246.476036382665 250.427351579137 252.833030103774 1.996
-0.790155012375617 -0.61290705365306 -0.829439307094375 -0.59617249041982 -0.809363196025 -0.605349665865656 -0.781802195223919 -0.546793325967827 250 246.688930795078 250.664481021031 252.627335013104 1.997
-0.56208337785215 -0.82708057427456 -0.578341120236464 -0.778630528351866 -0.558549961883837 -0.787529505162131 -0.604907828692677 -0.857194383528614 250 246.811806452395 250.777673635398 252.515405764731 1.998
-0.278991106039164 -0.960293685676985 -0.294985783920866 -0.93421349189382 -0.27573797940191 -0.942617024161895 -0.285051966899883 -0.948310661044808 250 247.13015724579 250.879592150233 252.611920220029 1.999


==> Figures/fsw-fswstep.tex <==
% Use this code to include graph into document:
%
%\begin{figure}
%	\setlength{\fwidth}{0.6\linewidth}
%	\setlength{\fheight}{0.8\fwidth}
%	\input{Images/opp-cur-d5.tex}
%\end{figure}
{\scriptsize
\begin{tikzpicture}
\def\dx{-0.7};
\def\dy{-0.4};
\begin{axis}[
grid = major,
xmin=0.35,
xmax=0.5,
xlabel = {Time [\si{\second}]},
ylabel = {$f_\sw$ [\si{\hertz}]},
ylabel near ticks,
width=\fwidth,
height=\fheight,
% legend style={at={(1.1,0.375)},anchor=east},
legend pos=south east,
ymax = 325,
ymin = 205,
]
\addplot [restrict x to domain=0:3, color=black, dashed] table[x=t, y=f_sw_ref,mark=none] {Figures/f_sw-step.txt};
\addplot [restrict x to domain=0:3,color=green, thick] table[x=t, y=f_sw_2,mark=none] {Figures/f_sw-step.txt};
\addplot [restrict x to domain=0:3,color=blue] table[x=t, y=f_sw_3,mark=none] {Figures/f_sw-step.txt};
\legend{ref, FT, FL}
\end{axis}
\end{tikzpicture}}

==> Figures/i-fswstep.tex <==
% Use this code to include graph into document:
%
%\begin{figure}
%	\setlength{\fwidth}{0.6\linewidth}
%	\setlength{\fheight}{0.8\fwidth}
%	\input{Figures/opp-cur-d5.tex}
%\end{figure}
{\scriptsize
\begin{tikzpicture}
\def\dx{-0.7};
\def\dy{-0.4};
\begin{axis}[
grid = major,
xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=3,zerofill}\pgfmathprintnumber{\tick},
xmin=.39,
xmax=.41,
xlabel = {Time [\si{\second}]},
ylabel = {$\b{i}$ [\si{\pu}]},
ylabel near ticks,
width=\fwidth,
height=\fheight,
legend pos=south west,
% legend style={at={(1.21,0.375)},anchor=south east}
ymax = 1.2,
ymin = -1.2,
%xtick = {0,1}
]
\addplot [restrict x to domain=.39:.41, color=black, dashed] table[x=t, y=i_ref_1, mark=none] {Figures/i-fswstep.txt};
\addplot [restrict x to domain=.39:.41, color=green] table[x=t, y=i_ctrl2_1, mark=none] {Figures/i-fswstep.txt};
\addplot [restrict x to domain=.39:.41, color=blue] table[x=t, y=i_ctrl3_1, mark=none] {Figures/i-fswstep.txt};

\addplot [restrict x to domain=.39:.41, color=black, dashed] table[x=t, y=i_ref_2, mark=none] {Figures/i-fswstep.txt};
\addplot [restrict x to domain=.39:.41, color=green] table[x=t, y=i_ctrl2_2, mark=none] {Figures/i-fswstep.txt};
\addplot [restrict x to domain=.39:.41, color=blue] table[x=t, y=i_ctrl3_2, mark=none] {Figures/i-fswstep.txt};

\addplot [restrict x to domain=.39:.41, color=black, dashed] table[x=t, y=i_ref_3, mark=none] {Figures/i-fswstep.txt};
\addplot [restrict x to domain=.39:.41, color=green] table[x=t, y=i_ctrl2_3, mark=none] {Figures/i-fswstep.txt};
\addplot [restrict x to domain=.39:.41, color=blue] table[x=t, y=i_ctrl3_3, mark=none] {Figures/i-fswstep.txt};

\legend{ref, FT, FL}
\end{axis}
\end{tikzpicture}}



==> Figures/i-iramp.tex <==
% Use this code to include graph into document:
%
%\begin{figure}
%	\setlength{\fwidth}{0.6\linewidth}
%	\setlength{\fheight}{0.8\fwidth}
%	\input{Figures/opp-cur-d5.tex}
%\end{figure}
{\scriptsize
\begin{tikzpicture}
\def\dx{-0.7};
\def\dy{-0.4};
\begin{axis}[
grid = major,
xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=3,zerofill}\pgfmathprintnumber{\tick},
xmin=1.205,
xmax=1.225,
xlabel = {Time [\si{\second}]},
ylabel = {$\b{i}$ [\si{\pu}]},
ylabel near ticks,
width=\fwidth,
height=\fheight,
% legend pos=south west,
legend style={at={(.8,0.025)},anchor=south west},
ymax = 1.2,
ymin = -1.2,
%xtick = {0,1}
]

\addplot [restrict x to domain=1.205:1.225, color=black, dashed] table[x=t, y=i_ref_1, mark=none] {Figures/ramp.txt};
\addplot [restrict x to domain=1.205:1.225, color=green] table[x=t, y=i_ctrl2_1, mark=none] {Figures/ramp.txt};
\addplot [restrict x to domain=1.205:1.225, color=blue] table[x=t, y=i_ctrl3_1, mark=none] {Figures/ramp.txt};

\addplot [restrict x to domain=1.205:1.225, color=black, dashed] table[x=t, y=i_ref_2, mark=none] {Figures/ramp.txt};
\addplot [restrict x to domain=1.205:1.225, color=green] table[x=t, y=i_ctrl2_2, mark=none] {Figures/ramp.txt};
\addplot [restrict x to domain=1.205:1.225, color=blue] table[x=t, y=i_ctrl3_2, mark=none] {Figures/ramp.txt};

\addplot [restrict x to domain=1.205:1.225, color=black, dashed] table[x=t, y=i_ref_3, mark=none] {Figures/ramp.txt};
\addplot [restrict x to domain=1.205:1.225, color=green] table[x=t, y=i_ctrl2_3, mark=none] {Figures/ramp.txt};
\addplot [restrict x to domain=1.205:1.225, color=blue] table[x=t, y=i_ctrl3_3, mark=none] {Figures/ramp.txt};

\legend{ref, FT, FL}
\end{axis}
\end{tikzpicture}}



==> Figures/i-istep.tex <==
% Use this code to include graph into document:
%
%\begin{figure}
%	\setlength{\fwidth}{0.6\linewidth}
%	\setlength{\fheight}{0.8\fwidth}
%	\input{Figures/opp-cur-d5.tex}
%\end{figure}
{\scriptsize
\begin{tikzpicture}
\def\dx{-0.7};
\def\dy{-0.4};
\begin{axis}[
grid = major,
xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=3,zerofill}\pgfmathprintnumber{\tick},
xmin=.595,
xmax=.615,
xlabel = {Time [\si{\second}]},
ylabel = {$\b{i}$ [\si{\pu}]},
ylabel near ticks,
width=\fwidth,
height=\fheight,
legend pos=south west,
% legend style={at={(1.21,0.375)},anchor=south east}
ymax = 1.2,
ymin = -1.2,
%xtick = {0,1}
]
\addplot [restrict x to domain=.58:.62, color=black, dashed] table[x=t, y=i_ref_1, mark=none] {Figures/step.txt};
\addplot [restrict x to domain=.58:.62, color=green] table[x=t, y=i_ctrl2_1, mark=none] {Figures/step.txt};
\addplot [restrict x to domain=.58:.62, color=blue] table[x=t, y=i_ctrl3_1, mark=none] {Figures/step.txt};

\addplot [restrict x to domain=.58:.62, color=black, dashed] table[x=t, y=i_ref_2, mark=none] {Figures/step.txt};
\addplot [restrict x to domain=.58:.62, color=green] table[x=t, y=i_ctrl2_2, mark=none] {Figures/step.txt};
\addplot [restrict x to domain=.58:.62, color=blue] table[x=t, y=i_ctrl3_2, mark=none] {Figures/step.txt};

\addplot [restrict x to domain=.58:.62, color=black, dashed] table[x=t, y=i_ref_3, mark=none] {Figures/step.txt};
\addplot [restrict x to domain=.58:.62, color=green] table[x=t, y=i_ctrl2_3, mark=none] {Figures/step.txt};
\addplot [restrict x to domain=.58:.62, color=blue] table[x=t, y=i_ctrl3_3, mark=none] {Figures/step.txt};

\legend{ref, FT, FL}
\end{axis}
\end{tikzpicture}}



==> Figures/i-ss.tex <==
% Use this code to include graph into document:
%
%\begin{figure}
%	\setlength{\fwidth}{0.6\linewidth}
%	\setlength{\fheight}{0.8\fwidth}
%	\input{Figures/opp-cur-d5.tex}
%\end{figure}
{\scriptsize
\begin{tikzpicture}
\def\dx{-0.7};
\def\dy{-0.4};
\begin{axis}[
grid = major,
xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=3,zerofill}\pgfmathprintnumber{\tick},
xmin=1,
xmax=1.02,
xlabel = {Time [\si{\second}]},
ylabel = {$\b{i}$ [\si{\pu}]},
ylabel near ticks,
width=\fwidth,
height=\fheight,
% legend pos=south west,
legend style={at={(.8,0.025)},anchor=south west},
ymax = 1.2,
ymin = -1.2,
%xtick = {0,1}
]

\addplot [restrict x to domain=1:1.02, color=black, dashed] table[x=t, y=i_ref_1, mark=none] {Figures/i-ss.txt};
\addplot [restrict x to domain=1:1.02, color=green] table[x=t, y=i_ctrl2_1, mark=none] {Figures/i-ss.txt};
\addplot [restrict x to domain=1:1.02, color=blue] table[x=t, y=i_ctrl3_1, mark=none] {Figures/i-ss.txt};

\addplot [restrict x to domain=1:1.02, color=black, dashed] table[x=t, y=i_ref_2, mark=none] {Figures/i-ss.txt};
\addplot [restrict x to domain=1:1.02, color=green] table[x=t, y=i_ctrl2_2, mark=none] {Figures/i-ss.txt};
\addplot [restrict x to domain=1:1.02, color=blue] table[x=t, y=i_ctrl3_2, mark=none] {Figures/i-ss.txt};

\addplot [restrict x to domain=1:1.02, color=black, dashed] table[x=t, y=i_ref_3, mark=none] {Figures/i-ss.txt};
\addplot [restrict x to domain=1:1.02, color=green] table[x=t, y=i_ctrl2_3, mark=none] {Figures/i-ss.txt};
\addplot [restrict x to domain=1:1.02, color=blue] table[x=t, y=i_ctrl3_3, mark=none] {Figures/i-ss.txt};

\legend{ref, FT, FL}
\end{axis}
\end{tikzpicture}}



==> Figures/npc.tex <==
\begin{tikzpicture}[scale=1.5]%
% dpic version 2021.04.10 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpiclw=0.8bp
\footnotesize
\dpicdraw (0.401253,1.01)
 --(0.401253,0.883584)\dpicstop
\dpicdraw (0.401253,0.883584)
 --(0.44292,0.883584)
 --(0.401253,0.81695)
 --(0.359587,0.883584)
 --(0.401253,0.883584)\dpicstop
\dpicdraw (0.355535,0.811416)
 --(0.446972,0.811416)\dpicstop
\dpicdraw (0.38042,0.811416)
 --(0.338753,0.739247)\dpicstop
\dpicdraw (0.401253,0.811416)
 --(0.401253,0.685)\dpicstop
\dpicdraw (0.701253,0.685)
 --(0.701253,0.811416)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (0.701253,0.811416)
 --(0.659587,0.811416)
 --(0.701253,0.87805)
 --(0.74292,0.811416)
 --(0.701253,0.811416)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (0.746972,0.883584)
 --(0.655535,0.883584)\dpicstop
\dpicdraw (0.701253,0.883584)
 --(0.701253,1.01)\dpicstop
\dpicdraw[line width=0.4bp](0.401253,1.01) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](0.401253,0.685) circle (0.00109in)\dpicstop
\dpicdraw (0.401253,1.01)
 --(0.701253,1.01)\dpicstop
\dpicdraw[line width=0.4bp](0.701253,1.01) circle (0.00109in)\dpicstop
\dpicdraw (0.401253,0.685)
 --(0.701253,0.685)\dpicstop
\dpicdraw[line width=0.4bp](0.701253,0.685) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](0.551253,1.01) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](0.551253,0.685) circle (0.007874in)\dpicstop
\dpicdraw (0.401253,0.535)
 --(0.401253,0.408584)\dpicstop
\dpicdraw (0.401253,0.408584)
 --(0.44292,0.408584)
 --(0.401253,0.34195)
 --(0.359587,0.408584)
 --(0.401253,0.408584)\dpicstop
\dpicdraw (0.355535,0.336416)
 --(0.446972,0.336416)\dpicstop
\dpicdraw (0.38042,0.336416)
 --(0.338753,0.264247)\dpicstop
\dpicdraw (0.401253,0.336416)
 --(0.401253,0.21)\dpicstop
\dpicdraw (0.701253,0.21)
 --(0.701253,0.336416)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (0.701253,0.336416)
 --(0.659587,0.336416)
 --(0.701253,0.40305)
 --(0.74292,0.336416)
 --(0.701253,0.336416)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (0.746972,0.408584)
 --(0.655535,0.408584)\dpicstop
\dpicdraw (0.701253,0.408584)
 --(0.701253,0.535)\dpicstop
\dpicdraw[line width=0.4bp](0.401253,0.535) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](0.401253,0.21) circle (0.00109in)\dpicstop
\dpicdraw (0.401253,0.535)
 --(0.701253,0.535)\dpicstop
\dpicdraw[line width=0.4bp](0.701253,0.535) circle (0.00109in)\dpicstop
\dpicdraw (0.401253,0.21)
 --(0.701253,0.21)\dpicstop
\dpicdraw[line width=0.4bp](0.701253,0.21) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](0.551253,0.535) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](0.551253,0.21) circle (0.007874in)\dpicstop
\dpicdraw (0.401253,-0.21)
 --(0.401253,-0.336416)\dpicstop
\dpicdraw (0.401253,-0.336416)
 --(0.44292,-0.336416)
 --(0.401253,-0.40305)
 --(0.359587,-0.336416)
 --(0.401253,-0.336416)\dpicstop
\dpicdraw (0.355535,-0.408584)
 --(0.446972,-0.408584)\dpicstop
\dpicdraw (0.38042,-0.408584)
 --(0.338753,-0.480753)\dpicstop
\dpicdraw (0.401253,-0.408584)
 --(0.401253,-0.535)\dpicstop
\dpicdraw (0.701253,-0.535)
 --(0.701253,-0.408584)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (0.701253,-0.408584)
 --(0.659587,-0.408584)
 --(0.701253,-0.34195)
 --(0.74292,-0.408584)
 --(0.701253,-0.408584)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (0.746972,-0.336416)
 --(0.655535,-0.336416)\dpicstop
\dpicdraw (0.701253,-0.336416)
 --(0.701253,-0.21)\dpicstop
\dpicdraw[line width=0.4bp](0.401253,-0.21) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](0.401253,-0.535) circle (0.00109in)\dpicstop
\dpicdraw (0.401253,-0.21)
 --(0.701253,-0.21)\dpicstop
\dpicdraw[line width=0.4bp](0.701253,-0.21) circle (0.00109in)\dpicstop
\dpicdraw (0.401253,-0.535)
 --(0.701253,-0.535)\dpicstop
\dpicdraw[line width=0.4bp](0.701253,-0.535) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](0.551253,-0.21) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](0.551253,-0.535) circle (0.007874in)\dpicstop
\dpicdraw (0.401253,-0.685)
 --(0.401253,-0.811416)\dpicstop
\dpicdraw (0.401253,-0.811416)
 --(0.44292,-0.811416)
 --(0.401253,-0.87805)
 --(0.359587,-0.811416)
 --(0.401253,-0.811416)\dpicstop
\dpicdraw (0.355535,-0.883584)
 --(0.446972,-0.883584)\dpicstop
\dpicdraw (0.38042,-0.883584)
 --(0.338753,-0.955753)\dpicstop
\dpicdraw (0.401253,-0.883584)
 --(0.401253,-1.01)\dpicstop
\dpicdraw (0.701253,-1.01)
 --(0.701253,-0.883584)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (0.701253,-0.883584)
 --(0.659587,-0.883584)
 --(0.701253,-0.81695)
 --(0.74292,-0.883584)
 --(0.701253,-0.883584)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (0.746972,-0.811416)
 --(0.655535,-0.811416)\dpicstop
\dpicdraw (0.701253,-0.811416)
 --(0.701253,-0.685)\dpicstop
\dpicdraw[line width=0.4bp](0.401253,-0.685) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](0.401253,-1.01) circle (0.00109in)\dpicstop
\dpicdraw (0.401253,-0.685)
 --(0.701253,-0.685)\dpicstop
\dpicdraw[line width=0.4bp](0.701253,-0.685) circle (0.00109in)\dpicstop
\dpicdraw (0.401253,-1.01)
 --(0.701253,-1.01)\dpicstop
\dpicdraw[line width=0.4bp](0.701253,-1.01) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](0.551253,-0.685) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](0.551253,-1.01) circle (0.007874in)\dpicstop
\dpicdraw (0.551253,0.685)
 --(0.551253,0.535)\dpicstop
\dpicdraw (0.551253,0.21)
 --(0.551253,-0.21)\dpicstop
\dpicdraw (0.551253,-0.535)
 --(0.551253,-0.685)\dpicstop
\dpicdraw[fill=black](0.551253,0.61) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](0.551253,-0.61) circle (0.007874in)\dpicstop
\dpicdraw (0.551253,0.61)
 --(0.051253,0.61)\dpicstop
\dpicdraw[line width=0.4bp](0.051253,0.61) circle (0.00109in)\dpicstop
\dpicdraw (0.051253,-0.084)
 --(0.051253,0.226916)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (0.051253,0.226916)
 --(0.009587,0.226916)
 --(0.051253,0.29355)
 --(0.09292,0.226916)
 --(0.051253,0.226916)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (0.096972,0.299084)
 --(0.005535,0.299084)\dpicstop
\dpicdraw (0.051253,0.299084)
 --(0.051253,0.61)\dpicstop
\dpicdraw[fill=black](0.051253,-0.084) circle (0.007874in)\dpicstop
\dpicdraw (0.051253,-0.61)
 --(0.051253,-0.383084)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (0.051253,-0.383084)
 --(0.009587,-0.383084)
 --(0.051253,-0.31645)
 --(0.09292,-0.383084)
 --(0.051253,-0.383084)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (0.096972,-0.310916)
 --(0.005535,-0.310916)\dpicstop
\dpicdraw (0.051253,-0.310916)
 --(0.051253,-0.084)\dpicstop
\dpicdraw[line width=0.4bp](0.051253,-0.61) circle (0.00109in)\dpicstop
\dpicdraw (0.051253,-0.61)
 --(0.551253,-0.61)\dpicstop
\dpicdraw (1.451253,1.01)
 --(1.451253,0.883584)\dpicstop
\dpicdraw (1.451253,0.883584)
 --(1.49292,0.883584)
 --(1.451253,0.81695)
 --(1.409587,0.883584)
 --(1.451253,0.883584)\dpicstop
\dpicdraw (1.405535,0.811416)
 --(1.496972,0.811416)\dpicstop
\dpicdraw (1.43042,0.811416)
 --(1.388753,0.739247)\dpicstop
\dpicdraw (1.451253,0.811416)
 --(1.451253,0.685)\dpicstop
\dpicdraw (1.751253,0.685)
 --(1.751253,0.811416)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (1.751253,0.811416)
 --(1.709587,0.811416)
 --(1.751253,0.87805)
 --(1.79292,0.811416)
 --(1.751253,0.811416)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (1.796972,0.883584)
 --(1.705535,0.883584)\dpicstop
\dpicdraw (1.751253,0.883584)
 --(1.751253,1.01)\dpicstop
\dpicdraw[line width=0.4bp](1.451253,1.01) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](1.451253,0.685) circle (0.00109in)\dpicstop
\dpicdraw (1.451253,1.01)
 --(1.751253,1.01)\dpicstop
\dpicdraw[line width=0.4bp](1.751253,1.01) circle (0.00109in)\dpicstop
\dpicdraw (1.451253,0.685)
 --(1.751253,0.685)\dpicstop
\dpicdraw[line width=0.4bp](1.751253,0.685) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](1.601253,1.01) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](1.601253,0.685) circle (0.007874in)\dpicstop
\dpicdraw (1.451253,0.535)
 --(1.451253,0.408584)\dpicstop
\dpicdraw (1.451253,0.408584)
 --(1.49292,0.408584)
 --(1.451253,0.34195)
 --(1.409587,0.408584)
 --(1.451253,0.408584)\dpicstop
\dpicdraw (1.405535,0.336416)
 --(1.496972,0.336416)\dpicstop
\dpicdraw (1.43042,0.336416)
 --(1.388753,0.264247)\dpicstop
\dpicdraw (1.451253,0.336416)
 --(1.451253,0.21)\dpicstop
\dpicdraw (1.751253,0.21)
 --(1.751253,0.336416)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (1.751253,0.336416)
 --(1.709587,0.336416)
 --(1.751253,0.40305)
 --(1.79292,0.336416)
 --(1.751253,0.336416)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (1.796972,0.408584)
 --(1.705535,0.408584)\dpicstop
\dpicdraw (1.751253,0.408584)
 --(1.751253,0.535)\dpicstop
\dpicdraw[line width=0.4bp](1.451253,0.535) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](1.451253,0.21) circle (0.00109in)\dpicstop
\dpicdraw (1.451253,0.535)
 --(1.751253,0.535)\dpicstop
\dpicdraw[line width=0.4bp](1.751253,0.535) circle (0.00109in)\dpicstop
\dpicdraw (1.451253,0.21)
 --(1.751253,0.21)\dpicstop
\dpicdraw[line width=0.4bp](1.751253,0.21) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](1.601253,0.535) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](1.601253,0.21) circle (0.007874in)\dpicstop
\dpicdraw (1.451253,-0.21)
 --(1.451253,-0.336416)\dpicstop
\dpicdraw (1.451253,-0.336416)
 --(1.49292,-0.336416)
 --(1.451253,-0.40305)
 --(1.409587,-0.336416)
 --(1.451253,-0.336416)\dpicstop
\dpicdraw (1.405535,-0.408584)
 --(1.496972,-0.408584)\dpicstop
\dpicdraw (1.43042,-0.408584)
 --(1.388753,-0.480753)\dpicstop
\dpicdraw (1.451253,-0.408584)
 --(1.451253,-0.535)\dpicstop
\dpicdraw (1.751253,-0.535)
 --(1.751253,-0.408584)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (1.751253,-0.408584)
 --(1.709587,-0.408584)
 --(1.751253,-0.34195)
 --(1.79292,-0.408584)
 --(1.751253,-0.408584)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (1.796972,-0.336416)
 --(1.705535,-0.336416)\dpicstop
\dpicdraw (1.751253,-0.336416)
 --(1.751253,-0.21)\dpicstop
\dpicdraw[line width=0.4bp](1.451253,-0.21) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](1.451253,-0.535) circle (0.00109in)\dpicstop
\dpicdraw (1.451253,-0.21)
 --(1.751253,-0.21)\dpicstop
\dpicdraw[line width=0.4bp](1.751253,-0.21) circle (0.00109in)\dpicstop
\dpicdraw (1.451253,-0.535)
 --(1.751253,-0.535)\dpicstop
\dpicdraw[line width=0.4bp](1.751253,-0.535) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](1.601253,-0.21) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](1.601253,-0.535) circle (0.007874in)\dpicstop
\dpicdraw (1.451253,-0.685)
 --(1.451253,-0.811416)\dpicstop
\dpicdraw (1.451253,-0.811416)
 --(1.49292,-0.811416)
 --(1.451253,-0.87805)
 --(1.409587,-0.811416)
 --(1.451253,-0.811416)\dpicstop
\dpicdraw (1.405535,-0.883584)
 --(1.496972,-0.883584)\dpicstop
\dpicdraw (1.43042,-0.883584)
 --(1.388753,-0.955753)\dpicstop
\dpicdraw (1.451253,-0.883584)
 --(1.451253,-1.01)\dpicstop
\dpicdraw (1.751253,-1.01)
 --(1.751253,-0.883584)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (1.751253,-0.883584)
 --(1.709587,-0.883584)
 --(1.751253,-0.81695)
 --(1.79292,-0.883584)
 --(1.751253,-0.883584)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (1.796972,-0.811416)
 --(1.705535,-0.811416)\dpicstop
\dpicdraw (1.751253,-0.811416)
 --(1.751253,-0.685)\dpicstop
\dpicdraw[line width=0.4bp](1.451253,-0.685) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](1.451253,-1.01) circle (0.00109in)\dpicstop
\dpicdraw (1.451253,-0.685)
 --(1.751253,-0.685)\dpicstop
\dpicdraw[line width=0.4bp](1.751253,-0.685) circle (0.00109in)\dpicstop
\dpicdraw (1.451253,-1.01)
 --(1.751253,-1.01)\dpicstop
\dpicdraw[line width=0.4bp](1.751253,-1.01) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](1.601253,-0.685) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](1.601253,-1.01) circle (0.007874in)\dpicstop
\dpicdraw (1.601253,0.685)
 --(1.601253,0.535)\dpicstop
\dpicdraw (1.601253,0.21)
 --(1.601253,-0.21)\dpicstop
\dpicdraw (1.601253,-0.535)
 --(1.601253,-0.685)\dpicstop
\dpicdraw[fill=black](1.601253,0.61) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](1.601253,-0.61) circle (0.007874in)\dpicstop
\dpicdraw (1.601253,0.61)
 --(1.101253,0.61)\dpicstop
\dpicdraw[line width=0.4bp](1.101253,0.61) circle (0.00109in)\dpicstop
\dpicdraw (1.101253,-0.084)
 --(1.101253,0.226916)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (1.101253,0.226916)
 --(1.059587,0.226916)
 --(1.101253,0.29355)
 --(1.14292,0.226916)
 --(1.101253,0.226916)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (1.146972,0.299084)
 --(1.055535,0.299084)\dpicstop
\dpicdraw (1.101253,0.299084)
 --(1.101253,0.61)\dpicstop
\dpicdraw[fill=black](1.101253,-0.084) circle (0.007874in)\dpicstop
\dpicdraw (1.101253,-0.61)
 --(1.101253,-0.383084)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (1.101253,-0.383084)
 --(1.059587,-0.383084)
 --(1.101253,-0.31645)
 --(1.14292,-0.383084)
 --(1.101253,-0.383084)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (1.146972,-0.310916)
 --(1.055535,-0.310916)\dpicstop
\dpicdraw (1.101253,-0.310916)
 --(1.101253,-0.084)\dpicstop
\dpicdraw[line width=0.4bp](1.101253,-0.61) circle (0.00109in)\dpicstop
\dpicdraw (1.101253,-0.61)
 --(1.601253,-0.61)\dpicstop
\dpicdraw (2.501253,1.01)
 --(2.501253,0.883584)\dpicstop
\dpicdraw (2.501253,0.883584)
 --(2.54292,0.883584)
 --(2.501253,0.81695)
 --(2.459587,0.883584)
 --(2.501253,0.883584)\dpicstop
\dpicdraw (2.455535,0.811416)
 --(2.546972,0.811416)\dpicstop
\dpicdraw (2.48042,0.811416)
 --(2.438753,0.739247)\dpicstop
\dpicdraw (2.501253,0.811416)
 --(2.501253,0.685)\dpicstop
\dpicdraw (2.801253,0.685)
 --(2.801253,0.811416)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (2.801253,0.811416)
 --(2.759587,0.811416)
 --(2.801253,0.87805)
 --(2.84292,0.811416)
 --(2.801253,0.811416)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (2.846972,0.883584)
 --(2.755535,0.883584)\dpicstop
\dpicdraw (2.801253,0.883584)
 --(2.801253,1.01)\dpicstop
\dpicdraw[line width=0.4bp](2.501253,1.01) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](2.501253,0.685) circle (0.00109in)\dpicstop
\dpicdraw (2.501253,1.01)
 --(2.801253,1.01)\dpicstop
\dpicdraw[line width=0.4bp](2.801253,1.01) circle (0.00109in)\dpicstop
\dpicdraw (2.501253,0.685)
 --(2.801253,0.685)\dpicstop
\dpicdraw[line width=0.4bp](2.801253,0.685) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](2.651253,1.01) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](2.651253,0.685) circle (0.007874in)\dpicstop
\dpicdraw (2.501253,0.535)
 --(2.501253,0.408584)\dpicstop
\dpicdraw (2.501253,0.408584)
 --(2.54292,0.408584)
 --(2.501253,0.34195)
 --(2.459587,0.408584)
 --(2.501253,0.408584)\dpicstop
\dpicdraw (2.455535,0.336416)
 --(2.546972,0.336416)\dpicstop
\dpicdraw (2.48042,0.336416)
 --(2.438753,0.264247)\dpicstop
\dpicdraw (2.501253,0.336416)
 --(2.501253,0.21)\dpicstop
\dpicdraw (2.801253,0.21)
 --(2.801253,0.336416)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (2.801253,0.336416)
 --(2.759587,0.336416)
 --(2.801253,0.40305)
 --(2.84292,0.336416)
 --(2.801253,0.336416)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (2.846972,0.408584)
 --(2.755535,0.408584)\dpicstop
\dpicdraw (2.801253,0.408584)
 --(2.801253,0.535)\dpicstop
\dpicdraw[line width=0.4bp](2.501253,0.535) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](2.501253,0.21) circle (0.00109in)\dpicstop
\dpicdraw (2.501253,0.535)
 --(2.801253,0.535)\dpicstop
\dpicdraw[line width=0.4bp](2.801253,0.535) circle (0.00109in)\dpicstop
\dpicdraw (2.501253,0.21)
 --(2.801253,0.21)\dpicstop
\dpicdraw[line width=0.4bp](2.801253,0.21) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](2.651253,0.535) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](2.651253,0.21) circle (0.007874in)\dpicstop
\dpicdraw (2.501253,-0.21)
 --(2.501253,-0.336416)\dpicstop
\dpicdraw (2.501253,-0.336416)
 --(2.54292,-0.336416)
 --(2.501253,-0.40305)
 --(2.459587,-0.336416)
 --(2.501253,-0.336416)\dpicstop
\dpicdraw (2.455535,-0.408584)
 --(2.546972,-0.408584)\dpicstop
\dpicdraw (2.48042,-0.408584)
 --(2.438753,-0.480753)\dpicstop
\dpicdraw (2.501253,-0.408584)
 --(2.501253,-0.535)\dpicstop
\dpicdraw (2.801253,-0.535)
 --(2.801253,-0.408584)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (2.801253,-0.408584)
 --(2.759587,-0.408584)
 --(2.801253,-0.34195)
 --(2.84292,-0.408584)
 --(2.801253,-0.408584)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (2.846972,-0.336416)
 --(2.755535,-0.336416)\dpicstop
\dpicdraw (2.801253,-0.336416)
 --(2.801253,-0.21)\dpicstop
\dpicdraw[line width=0.4bp](2.501253,-0.21) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](2.501253,-0.535) circle (0.00109in)\dpicstop
\dpicdraw (2.501253,-0.21)
 --(2.801253,-0.21)\dpicstop
\dpicdraw[line width=0.4bp](2.801253,-0.21) circle (0.00109in)\dpicstop
\dpicdraw (2.501253,-0.535)
 --(2.801253,-0.535)\dpicstop
\dpicdraw[line width=0.4bp](2.801253,-0.535) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](2.651253,-0.21) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](2.651253,-0.535) circle (0.007874in)\dpicstop
\dpicdraw (2.501253,-0.685)
 --(2.501253,-0.811416)\dpicstop
\dpicdraw (2.501253,-0.811416)
 --(2.54292,-0.811416)
 --(2.501253,-0.87805)
 --(2.459587,-0.811416)
 --(2.501253,-0.811416)\dpicstop
\dpicdraw (2.455535,-0.883584)
 --(2.546972,-0.883584)\dpicstop
\dpicdraw (2.48042,-0.883584)
 --(2.438753,-0.955753)\dpicstop
\dpicdraw (2.501253,-0.883584)
 --(2.501253,-1.01)\dpicstop
\dpicdraw (2.801253,-1.01)
 --(2.801253,-0.883584)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (2.801253,-0.883584)
 --(2.759587,-0.883584)
 --(2.801253,-0.81695)
 --(2.84292,-0.883584)
 --(2.801253,-0.883584)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (2.846972,-0.811416)
 --(2.755535,-0.811416)\dpicstop
\dpicdraw (2.801253,-0.811416)
 --(2.801253,-0.685)\dpicstop
\dpicdraw[line width=0.4bp](2.501253,-0.685) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](2.501253,-1.01) circle (0.00109in)\dpicstop
\dpicdraw (2.501253,-0.685)
 --(2.801253,-0.685)\dpicstop
\dpicdraw[line width=0.4bp](2.801253,-0.685) circle (0.00109in)\dpicstop
\dpicdraw (2.501253,-1.01)
 --(2.801253,-1.01)\dpicstop
\dpicdraw[line width=0.4bp](2.801253,-1.01) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](2.651253,-0.685) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](2.651253,-1.01) circle (0.007874in)\dpicstop
\dpicdraw (2.651253,0.685)
 --(2.651253,0.535)\dpicstop
\dpicdraw (2.651253,0.21)
 --(2.651253,-0.21)\dpicstop
\dpicdraw (2.651253,-0.535)
 --(2.651253,-0.685)\dpicstop
\dpicdraw[fill=black](2.651253,0.61) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](2.651253,-0.61) circle (0.007874in)\dpicstop
\dpicdraw (2.651253,0.61)
 --(2.151253,0.61)\dpicstop
\dpicdraw[line width=0.4bp](2.151253,0.61) circle (0.00109in)\dpicstop
\dpicdraw (2.151253,-0.084)
 --(2.151253,0.226916)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (2.151253,0.226916)
 --(2.109587,0.226916)
 --(2.151253,0.29355)
 --(2.19292,0.226916)
 --(2.151253,0.226916)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (2.196972,0.299084)
 --(2.105535,0.299084)\dpicstop
\dpicdraw (2.151253,0.299084)
 --(2.151253,0.61)\dpicstop
\dpicdraw[fill=black](2.151253,-0.084) circle (0.007874in)\dpicstop
\dpicdraw (2.151253,-0.61)
 --(2.151253,-0.383084)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (2.151253,-0.383084)
 --(2.109587,-0.383084)
 --(2.151253,-0.31645)
 --(2.19292,-0.383084)
 --(2.151253,-0.383084)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (2.196972,-0.310916)
 --(2.105535,-0.310916)\dpicstop
\dpicdraw (2.151253,-0.310916)
 --(2.151253,-0.084)\dpicstop
\dpicdraw[line width=0.4bp](2.151253,-0.61) circle (0.00109in)\dpicstop
\dpicdraw (2.151253,-0.61)
 --(2.651253,-0.61)\dpicstop
\dpicdraw[fill=black](0.551253,0.105) circle (0.007874in)\dpicstop
\dpicdraw (0.551253,0.105)
 --(1.065142,0.105)\dpicstop
\dpicdraw (1.059587,0.105)
 ..controls (1.059587,0.160556) and (1.14292,0.160556)
 ..(1.14292,0.105)\dpicstop
\dpicdraw (1.137364,0.105)
 --(1.565142,0.105)\dpicstop
\dpicdraw (1.559587,0.105)
 ..controls (1.559587,0.160556) and (1.64292,0.160556)
 ..(1.64292,0.105)\dpicstop
\dpicdraw (1.637364,0.105)
 --(2.115142,0.105)\dpicstop
\dpicdraw (2.109587,0.105)
 ..controls (2.109587,0.160556) and (2.19292,0.160556)
 ..(2.19292,0.105)\dpicstop
\dpicdraw (2.187364,0.105)
 --(2.615142,0.105)\dpicstop
\dpicdraw (2.609587,0.105)
 ..controls (2.609587,0.160556) and (2.69292,0.160556)
 ..(2.69292,0.105)\dpicstop
\dpicdraw (2.687364,0.105)
 --(2.951253,0.105)\dpicstop
\dpicdraw[fill=black](1.601253,0) circle (0.007874in)\dpicstop
\dpicdraw (1.601253,0)
 --(2.115142,0)\dpicstop
\dpicdraw (2.109587,0)
 ..controls (2.109587,0.023012) and (2.128241,0.041667)
 ..(2.151253,0.041667)
 ..controls (2.174265,0.041667) and (2.19292,0.023012)
 ..(2.19292,-0)\dpicstop
\dpicdraw (2.187364,-0)
 --(2.615142,0)\dpicstop
\dpicdraw (2.609587,0)
 ..controls (2.609587,0.023012) and (2.628241,0.041667)
 ..(2.651253,0.041667)
 ..controls (2.674265,0.041667) and (2.69292,0.023012)
 ..(2.69292,-0)\dpicstop
\dpicdraw (2.687364,-0)
 --(2.951253,0)\dpicstop
\dpicdraw[fill=black](2.651253,-0.105) circle (0.007874in)\dpicstop
\dpicdraw (2.651253,-0.105)
 --(2.951253,-0.105)\dpicstop
\dpicdraw (2.651253,1.01)
 --(2.651253,1.115)\dpicstop
\dpicdraw[line width=0.4bp](2.651253,1.115) circle (0.00109in)\dpicstop
\dpicdraw (2.651253,1.115)
 --(-0.348747,1.115)\dpicstop
\dpicdraw[line width=0.4bp](-0.348747,1.115) circle (0.00109in)\dpicstop
\dpicdraw (2.651253,-1.01)
 --(2.651253,-1.115)\dpicstop
\dpicdraw[line width=0.4bp](2.651253,-1.115) circle (0.00109in)\dpicstop
\dpicdraw (2.651253,-1.115)
 --(-0.348747,-1.115)\dpicstop
\dpicdraw[line width=0.4bp](-0.348747,-1.115) circle (0.00109in)\dpicstop
\dpicdraw (-0.348747,-0.084)
 --(-0.348747,0.3905)\dpicstop
\dpicdraw (-0.348747,0.5155) circle (0.049213in)\dpicstop
\draw (-0.348747,0.453) node{$_-$};
\draw (-0.348747,0.578) node{$_+$};
\dpicdraw (-0.348747,0.6405)
 --(-0.348747,1.115)\dpicstop
\draw (-0.348747,0.6405) node[above left=-2bp]{$ +$};
\draw (-0.473747,0.5155) node[left=-2bp]{$ \frac{V_{\mathrm{dc}}}{2}$};
\draw (-0.348747,0.3905) node[below left=-2bp]{$ -$};
\dpicdraw (-0.348747,-1.115)
 --(-0.348747,-0.7245)\dpicstop
\dpicdraw (-0.348747,-0.5995) circle (0.049213in)\dpicstop
\draw (-0.348747,-0.662) node{$_-$};
\draw (-0.348747,-0.537) node{$_+$};
\dpicdraw (-0.348747,-0.4745)
 --(-0.348747,-0.084)\dpicstop
\draw (-0.348747,-0.4745) node[above left=-2bp]{$ +$};
\draw (-0.473747,-0.5995) node[left=-2bp]{$ \frac{V_{\mathrm{dc}}}{2}$};
\draw (-0.348747,-0.7245) node[below left=-2bp]{$ -$};
\dpicdraw[fill=black](-0.348747,-0.084) circle (0.007874in)\dpicstop
\dpicdraw (-0.348747,-0.084)
 --(0.515142,-0.084)\dpicstop
\dpicdraw (0.509587,-0.084)
 ..controls (0.509587,-0.028444) and (0.59292,-0.028444)
 ..(0.59292,-0.084)\dpicstop
\dpicdraw (0.587364,-0.084)
 --(1.565142,-0.084)\dpicstop
\dpicdraw (1.559587,-0.084)
 ..controls (1.559587,-0.028444) and (1.64292,-0.028444)
 ..(1.64292,-0.084)\dpicstop
\dpicdraw (1.637364,-0.084)
 --(2.151253,-0.084)\dpicstop
\dpicdraw (0.551253,1.01)
 --(0.551253,1.115)\dpicstop
\dpicdraw[fill=black](0.551253,1.115) circle (0.007874in)\dpicstop
\dpicdraw (1.601253,1.01)
 --(1.601253,1.115)\dpicstop
\dpicdraw[fill=black](1.601253,1.115) circle (0.007874in)\dpicstop
\dpicdraw (0.551253,-1.01)
 --(0.551253,-1.115)\dpicstop
\dpicdraw[fill=black](0.551253,-1.115) circle (0.007874in)\dpicstop
\dpicdraw (1.601253,-1.01)
 --(1.601253,-1.115)\dpicstop
\dpicdraw[fill=black](1.601253,-1.115) circle (0.007874in)\dpicstop
\dpicdraw[line width=0.4bp](2.951253,0.105) circle (0.00109in)\dpicstop
\dpicdraw (2.951253,0.105)
 --(2.951253,0.405)\dpicstop
\dpicdraw[line width=0.4bp](2.951253,0.405) circle (0.00109in)\dpicstop
\dpicdraw (2.951253,0.405)
 --(3.151253,0.405)\dpicstop
\draw (3.151253,0.405) node[above=-2bp]{$v_{\C,\A}$};
\dpicdraw (3.151253,0.405)
 --(3.276253,0.405)\dpicstop
\dpicdraw (3.276253,0.405)
 --(3.276253,0.399444)\dpicstop
\dpicdraw (3.276253,0.405)
 ..controls (3.276253,0.422259) and (3.290244,0.43625)
 ..(3.307503,0.43625)
 ..controls (3.324762,0.43625) and (3.338753,0.422259)
 ..(3.338753,0.405)\dpicstop
\dpicdraw (3.338753,0.405)
 --(3.338753,0.399444)\dpicstop
\dpicdraw (3.338753,0.405)
 ..controls (3.338753,0.422259) and (3.352744,0.43625)
 ..(3.370003,0.43625)
 ..controls (3.387262,0.43625) and (3.401253,0.422259)
 ..(3.401253,0.405)\dpicstop
\dpicdraw (3.401253,0.405)
 --(3.401253,0.399444)\dpicstop
\dpicdraw (3.401253,0.405)
 ..controls (3.401253,0.422259) and (3.415244,0.43625)
 ..(3.432503,0.43625)
 ..controls (3.449762,0.43625) and (3.463753,0.422259)
 ..(3.463753,0.405)\dpicstop
\dpicdraw (3.463753,0.405)
 --(3.463753,0.399444)\dpicstop
\dpicdraw (3.463753,0.405)
 ..controls (3.463753,0.422259) and (3.477744,0.43625)
 ..(3.495003,0.43625)
 ..controls (3.512262,0.43625) and (3.526253,0.422259)
 ..(3.526253,0.405)\dpicstop
\dpicdraw (3.526253,0.405)
 --(3.526253,0.399444)\dpicstop
\dpicdraw (3.526253,0.405)
 --(3.651253,0.405)\dpicstop
\filldraw (3.576253,0.38625)
 --(3.651253,0.405)
 --(3.576253,0.42375) --cycle\dpicstop
\dpicdraw (3.628347,0.405)
 --(3.576253,0.405)\dpicstop
\draw (3.6023,0.405) node[above=-2bp]{$ i_a$};
\draw (3.401253,0.43625) node[above=-2bp]{$ L$};
\dpicdraw[fill=white](3.151253,0.405) circle (0.007874in)\dpicstop
\dpicdraw (3.651253,0.405)
 --(3.776253,0.405)
 --(3.797087,0.446667)
 --(3.838753,0.363333)
 --(3.88042,0.446667)
 --(3.922087,0.363333)
 --(3.963753,0.446667)
 --(4.00542,0.363333)
 --(4.026253,0.405)
 --(4.151253,0.405)\dpicstop
\draw (3.901253,0.446667) node[above=-2bp]{$ R$};
\dpicdraw (4.151253,0.405)
 --(4.276253,0.405)\dpicstop
\dpicdraw (4.401253,0.405) circle (0.049213in)\dpicstop
\dpicdraw (4.401253,0.405)
 ..controls (4.401253,0.428012) and (4.382598,0.446667)
 ..(4.359587,0.446667)
 ..controls (4.336575,0.446667) and (4.31792,0.428012)
 ..(4.31792,0.405)\dpicstop
\dpicdraw (4.401253,0.405)
 ..controls (4.401253,0.381988) and (4.419908,0.363333)
 ..(4.44292,0.363333)
 ..controls (4.465932,0.363333) and (4.484587,0.381988)
 ..(4.484587,0.405)\dpicstop
\dpicdraw (4.526253,0.405)
 --(4.651253,0.405)\dpicstop
\draw (4.276253,0.405) node[above left=-2bp]{$ +$};
\draw (4.401253,0.53) node[above=-2bp]{$ v_{\g,\A}$};
\draw (4.526253,0.405) node[above right=-2bp]{$ -$};
\dpicdraw (2.951253,0)
 --(3.151253,0)\dpicstop
\draw (3.151253,0) node[above=-2bp]{$v_{\C,\B}$};
\dpicdraw (3.151253,0)
 --(3.276253,0)\dpicstop
\dpicdraw (3.276253,0)
 --(3.276253,-0.005556)\dpicstop
\dpicdraw (3.276253,0)
 ..controls (3.276253,0.017259) and (3.290244,0.03125)
 ..(3.307503,0.03125)
 ..controls (3.324762,0.03125) and (3.338753,0.017259)
 ..(3.338753,0)\dpicstop
\dpicdraw (3.338753,0)
 --(3.338753,-0.005556)\dpicstop
\dpicdraw (3.338753,0)
 ..controls (3.338753,0.017259) and (3.352744,0.03125)
 ..(3.370003,0.03125)
 ..controls (3.387262,0.03125) and (3.401253,0.017259)
 ..(3.401253,0)\dpicstop
\dpicdraw (3.401253,0)
 --(3.401253,-0.005556)\dpicstop
\dpicdraw (3.401253,0)
 ..controls (3.401253,0.017259) and (3.415244,0.03125)
 ..(3.432503,0.03125)
 ..controls (3.449762,0.03125) and (3.463753,0.017259)
 ..(3.463753,-0)\dpicstop
\dpicdraw (3.463753,-0)
 --(3.463753,-0.005556)\dpicstop
\dpicdraw (3.463753,-0)
 ..controls (3.463753,0.017259) and (3.477744,0.03125)
 ..(3.495003,0.03125)
 ..controls (3.512262,0.03125) and (3.526253,0.017259)
 ..(3.526253,-0)\dpicstop
\dpicdraw (3.526253,-0)
 --(3.526253,-0.005556)\dpicstop
\dpicdraw (3.526253,-0)
 --(3.651253,-0)\dpicstop
\filldraw (3.576253,-0.01875)
 --(3.651253,0)
 --(3.576253,0.01875) --cycle\dpicstop
\dpicdraw (3.628347,0)
 --(3.576253,0)\dpicstop
\draw (3.6023,0) node[above=-2bp]{$ i_b$};
\dpicdraw[fill=white](3.151253,0) circle (0.007874in)\dpicstop
\dpicdraw (3.651253,0)
 --(3.776253,0)
 --(3.797087,0.041667)
 --(3.838753,-0.041667)
 --(3.88042,0.041667)
 --(3.922087,-0.041667)
 --(3.963753,0.041667)
 --(4.00542,-0.041667)
 --(4.026253,0)
 --(4.151253,0)\dpicstop
\dpicdraw (4.151253,0)
 --(4.276253,0)\dpicstop
\dpicdraw (4.401253,0) circle (0.049213in)\dpicstop
\dpicdraw (4.401253,0)
 ..controls (4.401253,0.023012) and (4.382598,0.041667)
 ..(4.359587,0.041667)
 ..controls (4.336575,0.041667) and (4.31792,0.023012)
 ..(4.31792,0)\dpicstop
\dpicdraw (4.401253,0)
 ..controls (4.401253,-0.023012) and (4.419908,-0.041667)
 ..(4.44292,-0.041667)
 ..controls (4.465932,-0.041667) and (4.484587,-0.023012)
 ..(4.484587,0)\dpicstop
\dpicdraw (4.526253,0)
 --(4.651253,0)\dpicstop
\draw (4.276253,0) node[above left=-2bp]{$ +$};
\draw (4.401253,0.125) node[above=-2bp]{$ v_{\g,\B}$};
\draw (4.526253,0) node[above right=-2bp]{$ -$};
\dpicdraw[line width=0.4bp](2.951253,-0.105) circle (0.00109in)\dpicstop
\dpicdraw (2.951253,-0.105)
 --(2.951253,-0.405)\dpicstop
\dpicdraw[line width=0.4bp](2.951253,-0.405) circle (0.00109in)\dpicstop
\dpicdraw (2.951253,-0.405)
 --(3.151253,-0.405)\dpicstop
\dpicdraw[fill=white](3.151253,-0.405) circle (0.007874in)\dpicstop
\draw (3.151253,-0.405) node[above=-2bp]{$v_{\C,\C}$};
\dpicdraw (3.151253,-0.405)
 --(3.276253,-0.405)\dpicstop
\dpicdraw (3.276253,-0.405)
 --(3.276253,-0.410556)\dpicstop
\dpicdraw (3.276253,-0.405)
 ..controls (3.276253,-0.387741) and (3.290244,-0.37375)
 ..(3.307503,-0.37375)
 ..controls (3.324762,-0.37375) and (3.338753,-0.387741)
 ..(3.338753,-0.405)\dpicstop
\dpicdraw (3.338753,-0.405)
 --(3.338753,-0.410556)\dpicstop
\dpicdraw (3.338753,-0.405)
 ..controls (3.338753,-0.387741) and (3.352744,-0.37375)
 ..(3.370003,-0.37375)
 ..controls (3.387262,-0.37375) and (3.401253,-0.387741)
 ..(3.401253,-0.405)\dpicstop
\dpicdraw (3.401253,-0.405)
 --(3.401253,-0.410556)\dpicstop
\dpicdraw (3.401253,-0.405)
 ..controls (3.401253,-0.387741) and (3.415244,-0.37375)
 ..(3.432503,-0.37375)
 ..controls (3.449762,-0.37375) and (3.463753,-0.387741)
 ..(3.463753,-0.405)\dpicstop
\dpicdraw (3.463753,-0.405)
 --(3.463753,-0.410556)\dpicstop
\dpicdraw (3.463753,-0.405)
 ..controls (3.463753,-0.363333) and (3.526253,-0.363333)
 ..(3.526253,-0.405)\dpicstop
\dpicdraw (3.526253,-0.405)
 --(3.526253,-0.410556)\dpicstop
\dpicdraw (3.526253,-0.405)
 --(3.651253,-0.405)\dpicstop
\filldraw (3.576253,-0.42375)
 --(3.651253,-0.405)
 --(3.576253,-0.38625) --cycle\dpicstop
\dpicdraw (3.628347,-0.405)
 --(3.576253,-0.405)\dpicstop
\draw (3.6023,-0.405) node[above=-2bp]{$ i_c$};
\dpicdraw[fill=white](3.151253,-0.405) circle (0.007874in)\dpicstop
\dpicdraw (3.651253,-0.405)
 --(3.776253,-0.405)
 --(3.797087,-0.363333)
 --(3.838753,-0.446667)
 --(3.88042,-0.363333)
 --(3.922087,-0.446667)
 --(3.963753,-0.363333)
 --(4.00542,-0.446667)
 --(4.026253,-0.405)
 --(4.151253,-0.405)\dpicstop
\dpicdraw (4.151253,-0.405)
 --(4.276253,-0.405)\dpicstop
\dpicdraw (4.401253,-0.405) circle (0.049213in)\dpicstop
\dpicdraw (4.401253,-0.405)
 ..controls (4.401253,-0.381988) and (4.382598,-0.363333)
 ..(4.359587,-0.363333)
 ..controls (4.336575,-0.363333) and (4.31792,-0.381988)
 ..(4.31792,-0.405)\dpicstop
\dpicdraw (4.401253,-0.405)
 ..controls (4.401253,-0.428012) and (4.419908,-0.446667)
 ..(4.44292,-0.446667)
 ..controls (4.465932,-0.446667) and (4.484587,-0.428012)
 ..(4.484587,-0.405)\dpicstop
\dpicdraw (4.526253,-0.405)
 --(4.651253,-0.405)\dpicstop
\draw (4.276253,-0.405) node[above left=-2bp]{$ +$};
\draw (4.401253,-0.28) node[above=-2bp]{$ v_{\g,\C}$};
\draw (4.526253,-0.405) node[above right=-2bp]{$ -$};
\dpicdraw (4.651253,0.405)
 --(4.651253,-0.405)\dpicstop
\dpicdraw[fill=black](4.651253,0) circle (0.007874in)\dpicstop
\draw (-0.348747,-0.084) node[left=-2bp]{$\mathrm{N}$};
\end{tikzpicture}%

